TabStruct: Measuring Structural Fidelity of Tabular Data

Evaluating tabular generators remains a challenging problem, as the unique causal structural prior of heterogeneous tabular data does not lend itself to intuitive human inspection. Recent work has introduced structural fidelity as a tabular-specific evaluation dimension to assess whether synthetic data complies with the causal structures of real data. However, existing benchmarks often neglect the interplay between structural fidelity and conventional evaluation dimensions, thus failing to provide a holistic understanding of model performance. Moreover, they are typically limited to toy datasets, as quantifying existing structural fidelity metrics requires access to ground-truth causal structures, which are rarely available for real-world datasets. In this paper, we propose a novel evaluation framework that jointly considers structural fidelity and conventional evaluation dimensions. We introduce a new evaluation metric, $\textbf{global utility}$, which enables the assessment of structural fidelity even in the absence of ground-truth causal structures. In addition, we present $\textbf{TabStruct}$, a comprehensive evaluation benchmark offering large-scale quantitative analysis on 13 tabular generators from nine distinct categories, across 29 datasets. Our results demonstrate that global utility provides a task-independent, domain-agnostic lens for tabular generator performance. We release the TabStruct benchmark suite, including all datasets, evaluation pipelines, and raw results. Code is available at https://github.com/SilenceX12138/TabStruct.

==> paper_3_appendix_iclr_camera.tex <==
\clearpage
\appendix

\addcontentsline{toc}{section}{Appendix}
\part{Appendix}

{\Large{\textbf{\titlecontent}}}
\mtcsetdepth{parttoc}{3} 
\parttoc
\clearpage

% \clearpage
\section{Summary of Related Work}
\label{appendix:extended_related_work}

As a supplement to~\Cref{sec:literature_review}, we provide a detailed summary of related work on tabular data generation. We begin by outlining the conventional evaluation dimensions for tabular generators (\Cref{appendix:conventional_dims}). We then highlight the importance of assessing structural fidelity in the evaluation of such models (\Cref{appendix:structural_fidelity}). We further summarise existing tabular data generators (\Cref{appendix:tabular_generator}). Finally, we present a comprehensive and quantitative comparison of the evaluation scope covered by TabStruct versus prior work, including both benchmarks and model studies (\Cref{appendix:eval_scope}).

\subsection{Conventional Evaluation Dimensions}
\label{appendix:conventional_dims}

\textbf{Density estimation} assesses the discrepancy between the distributions of reference and synthetic data, considering both marginal (i.e., low-order) and joint (i.e., high-order) distributions~\citep{hansen2023reimagining, kim2022stasy, mccarter2024unmasking, solatorio2023realtabformer, pang2024clavaddpm}. A generator may achieve high performance on low-order metrics by sampling each feature independently, thereby ignoring inter-feature dependencies. While high-order metrics aim to measure sample-level similarity, they still fall short of explicitly revealing whether the synthetic data preserves the underlying causal structures present in the reference data.

Following prior studies~\citep{hansen2023reimagining, shi2024tabdiff, zhangmixed}, we evaluate density estimation using four metrics of two categories:  
(i)~Low-order: \textit{Shape} and \textit{Trend}~\citep{wust2011sdmetrics}. Shape measures the synthetic data's ability to replicate each column's marginal density. Trend assesses its capacity to capture correlations between different columns.
(ii)~High-order: \mbox{\textit{$\alpha$-precision}} and \mbox{\textit{$\beta$-recall}}~\citep{alaa2022faithful}. \textit{$\alpha$-precision} quantifies the similarity between the reference and synthetic data, and \textit{$\beta$-recall} assesses the diversity of the synthetic data.

\looseness-1
\textbf{Privacy preservation} evaluates the trade-off between the utility of synthetic data in downstream tasks and the risk of privacy leakage~\citep{margeloiutabebm, gulati2023tabmt, truda2023generating, jordon2018pate, zhang2021privsyn, mckenna2021winning, mckenna2019graphical}. However, this dimension is often tailored to specific tasks (e.g., classification and regression), and as such, it does not directly evaluate the structural fidelity of tabular data. Consequently, privacy preservation alone cannot comprehensively assess a generator’s ability to capture the fundamental characteristics of tabular data, such as causal structures. 

Following prior studies~\citep{margeloiutabebm, kotelnikov2023tabddpm, zhao2021ctab}, we measure privacy preservation using two metrics:  
(i)~\textit{median Distance to Closest Record} (DCR)~\citep{zhao2021ctab}, where a higher DCR indicates that synthetic data is less likely to be directly copied from the reference data;  
(ii)~\textit{$\delta$-Presence}~\citep{qian2024synthcity}. We note that some implementations of $\delta$-Presence interpret smaller values as indicative of better privacy preservation; however, we adapt the implementation provided by Synthcity~\citep{qian2024synthcity}, wherein larger values correspond to improved privacy preservation. Furthermore, we note that Synthcity implementation can exhibit instability due to inherent numerical issues.

\textbf{ML efficacy} measures the performance gap observed when replacing reference data with synthetic data in downstream tasks. This metric is inherently task-specific and can be heavily biased by the choice of predictive models and target variables. A useful parallel can be drawn from image generation: Mixup~\citep{psaroudakis2022mixaugment} enhances training data by interpolating between real samples, often improving downstream task performance. However, it simultaneously distorts the spatial structure of images, producing visually unrealistic outputs~\citep{mumuni2022data}.
As illustrated in~\Cref{fig:motivation}, assessing the authenticity of synthetic tabular data is far more difficult than in image domains. Consequently, synthetic data that performs well in downstream tasks may still fail to preserve important causal structures of the reference data. This example shows that ML efficacy, while useful for specific tasks, cannot serve as a holistic measure of a tabular data generator.

Following prior studies~\citep{xu2019modeling, margeloiutabebm, seedat2024curated}, we adopt the ``train-on-synthetic, test-on-real'' strategy for quantifying ML efficacy of synthetic data. To mitigate the bias from downstream models, we evaluate the utility with the performance of an ensemble of nine predictors (i.e., AutoGluon-full~\citep{agtabular} and TabPFN~\citep{hollmann2025accurate}). Specifically, the downstream models include three standard baselines: Logistic Regression (LR)~\citep{cox1958regression}, KNN~\citep{fix1985discriminatory} and MLP~\citep{gorishniy2021revisiting}; five tree-based methods: Random Forest (RF)~\citep{breiman2001random}, Extra Trees~\citep{agtabular}, LightGBM~\citep{ke2017lightgbm}, CatBoost~\citep{prokhorenkova2018catboost}, and XGBoost~\citep{chen2016xgboost}; and a PFN method: TabPFN~\citep{hollmann2025accurate}.

\looseness-1
Furthermore, as noted in prior work~\citep{kotelnikov2023tabddpm}, tuning downstream models does affect the relative rankings of tabular generators under ML efficacy. Therefore, to draw generalisable conclusions, we perform hyperparameter tuning for all nine predictors, and the technical details are provided in~\Cref{appendix:reproducibility}.

\vspace{-2mm}
\subsection{Structural Fidelity of Tabular Data}
\label{appendix:structural_fidelity}
\vspace{-2mm}

\looseness-1
As illustrated in~\Cref{fig:motivation}, one of the key desiderata for faithful synthetic tabular data is the preservation of causal structures present in real data. Prior work~\citep{tu2024causality} primarily assesses structural fidelity using toy datasets, as existing metrics~\citep{chen2023structured, spirtes2001causation} typically assume access to the ground-truth SCMs -- a condition that is seldom satisfied and arguably infeasible for most real-world datasets~\citep{kaddour2022causal, glymour2019review, zhou2024ocdb, nastl2024causal}. 

To bridge this gap, we introduce \textit{global utility}, an SCM-free metric that quantifies how well a generator preserves the causal structure of real data. Global utility provides a complementary perspective to conventional metrics, enabling a more holistic assessment of synthetic tabular data.

\vspace{-2mm}
\subsection{Tabular Data Genertor}
\label{appendix:tabular_generator}
\vspace{-2mm}

The common paradigm for tabular data generation is to adapt Generative Adversarial Networks (GANs) and Variational Autoencoders (VAEs)~\citep{xu2019modeling}. For instance, TableGAN~\citep{park2018data} employs a convolutional neural network to optimise the label quality, and TVAE~\citep{xu2019modeling} is a variant of VAE for tabular data. However, these methods learn the joint distribution and thus cannot preserve the stratification of the reference data~\citep{margeloiutabebm}. CTGAN~\citep{xu2019modeling} refines the generation to be class-conditional.
The recent ARF~\citep{watson2023adversarial} is an adversarial variant of random forest for density estimation, and GOGGLE~\citep{liu2023goggle} enhances VAE by learning relational structure with a Graph Neural Network (GNN). 
Another emerging direction is the use of denoising diffusion models~\citep{kotelnikov2023tabddpm, zhangmixed, shi2024tabdiff}. For instance, TabDDPM~\citep{kotelnikov2023tabddpm} demonstrates that diffusion models can approximate typical distributions of tabular data. 
In addition, several energy-based models have recently been proposed for tabular data generation, such as TabEBM~\citep{margeloiutabebm} and NRGBoost~\citep{bravo2024nrgboost}. These models aim to improve synthetic data quality by learning energy-based representations of the data distribution.

\looseness-1
In a broader context, there is growing interest in adapting Large Language Models (LLMs) for tabular data generation~\citep{fang2024large, seedat2024curated, borisovlanguage}. For example, GReaT fine-tunes GPT-2 to generate realistic tabular data, while CLLM leverages the domain knowledge embedded in LLMs during generation.
However, most state-of-the-art LLMs do not disclose their pretraining data, raising concerns about data contamination — i.e., whether the reference data (even the test data) has been included during pretraining~\citep{fang2024large, margeloiutabebm}, which can undermine fair comparisons between tabular generators.
To ensure fairness and reproducibility, TabStruct excludes models based on proprietary or undisclosed LLMs, such as GPT-4~\citep{seedat2024curated}. We restrict our evaluation to models built on fully open-source LLMs, such as GReaT, thereby mitigating concerns related to data contamination. We would like to emphasise that, although TabStruct excludes certain LLM-based tabular generators to ensure fair and uncontaminated benchmarking, researchers and practitioners are encouraged to integrate their own LLM-based models. 

We acknowledge that some models exist beyond those currently implemented in TabStruct. We note that TabStruct offers unified APIs that support up to nine distinct categories of tabular generators (one of the widest scopes to date shown in~\Cref{tab:literature_generator}), enabling broad compatibility for most tabular generators.
Therefore, beyond its current evaluation scope, TabStruct functions as a standardised and extensible benchmarking framework. It is designed to accommodate future methods, promoting continued development and evaluation within a consistent and reproducible environment.

\vspace{-2mm}
\subsection{Evaluation Scope Comparison}
\label{appendix:eval_scope}
\vspace{-2mm}

\Cref{tab:literature_dataset} and \Cref{tab:literature_generator} present a comparative analysis of TabStruct against prior studies on the evaluation of tabular generative models. TabStruct considers four key evaluation dimensions: density estimation, privacy preservation, ML efficacy, and structural fidelity. In addition, it supports all nine categories of tabular generators, offering a more comprehensive and holistic overview of the current landscape of generative modelling for tabular data.

While we acknowledge that the CauTabBench framework is, in principle, scalable to datasets with higher dimensions than those reported in its original study, we emphasise that the specific causal discovery methods it employs may not be practically scalable in real-world scenarios. For instance, prior work~\citep{zanga2022survey} has highlighted the substantial computational overhead associated with causal discovery algorithms such as PC. Empirically, we observe that the vanilla PC algorithm used in CauTabBench may require up to 168 hours (i.e., 7 days) to process datasets with more than 50 features. Consequently, several metrics within CauTabBench may be computationally infeasible for the real-world datasets considered in TabStruct, suggesting that CauTabBench would require additional technical optimisation for practical deployment. Moreover, recent studies~\citep{nastl2024causal, zanga2022survey} have shown that even state-of-the-art causal discovery methods often perform unreliably on real-world data, potentially leading to misleading conclusions. We also observe such pitfalls of existing causal discovery methods in the considered datasets (\Cref{appendix:extended_discussion_validity}). Thus, applying CauTabBench in practice presents challenges not only in terms of scalability but also in reliability. In contrast, TabStruct offers a novel and practical contribution by providing an SCM-free lens through which to assess causal structures in tabular data.


\begin{landscape}
\begin{table}[!p]
\centering
\caption{\textbf{Comparison of considered tabular datasets between TabStruct and prior studies.} TabStruct introduces a novel benchmark designed for the holistic evaluation of tabular generative models, with particular emphasis on evaluating the underlying structure of tabular data. It offers a diverse suite of datasets spanning both classification and regression tasks, thereby supporting comprehensive and structure-aware evaluation across varied use cases.}
\label{tab:literature_dataset}
\resizebox{1.7\textwidth}{!}{%
\begin{tabular}{l|c|c|ccccc|cccc}

\toprule

\multirow{2}{*}{\textbf{Paper}} & \multirow{2}{*}{\textbf{Venue}} & \multirow{2}{*}{\textbf{Structural Fidelity}}  & \multicolumn{5}{c|}{\textbf{Classification}}                                                                                                                                                 & \multicolumn{4}{c}{\textbf{Regression}}                                                                                                                                   \\
                       &                        &                                       & \# Datasets                          & Mixed features                        & \# Sample range                      & \# Feature range                     & \# Class range                       & \# Datasets                          & \multicolumn{1}{c}{Mixed features}                        & \# Sample range                      & \# Feature range                     \\


\midrule
\rowcolor{Gainsboro!60}
\multicolumn{12}{c}{\textbf{Model studies}} \\
\midrule
                       
CTGAN~\citep{xu2019modeling}                  & NeurIPS 2019           & {\color[HTML]{E6341C} \XSolidBrush}   & 5                                   & {\color[HTML]{3A7B21} \CheckmarkBold} & 48,842-4,000,000                     & 14-54                               & 2-7                                 & 1                                   & \multicolumn{1}{c}{{\color[HTML]{3A7B21} \CheckmarkBold}} & 39,644-39,644                       & 48-48                               \\
TVAE~\citep{xu2019modeling}                   & NeurIPS 2019           & {\color[HTML]{E6341C} \XSolidBrush}   & 5                                   & {\color[HTML]{3A7B21} \CheckmarkBold} & 48,842-4,000,000                     & 14-54                               & 2-7                                 & 1                                   & \multicolumn{1}{c}{{\color[HTML]{3A7B21} \CheckmarkBold}} & 39,644-39,644                       & 48-48                               \\
NFLOW~\citep{durkan2019neural}                  & NeurIPS 2019           & {\color[HTML]{E6341C} \XSolidBrush}   & 4                                   & {\color[HTML]{3A7B21} \CheckmarkBold} & 130,065-2,075,259                   & 6-43                                & 2-2                                 & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} \\
ARF~\citep{watson2023adversarial}                    & AISTATS 2023           & {\color[HTML]{E6341C} \XSolidBrush}   & 5                                   & {\color[HTML]{3A7B21} \CheckmarkBold} & 48,842-4,000,000                     & 14-54                               & 2-7                                 & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} \\
GOGGLE~\citep{liu2023goggle}                 & ICLR 2023              & {\color[HTML]{E6341C} \XSolidBrush}   & 4                                   & {\color[HTML]{3A7B21} \CheckmarkBold} & 569-581,012                         & 12-168                              & 2-7                                 & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} \\
GReaT~\citep{borisovlanguage}                  & ICLR 2023              & {\color[HTML]{E6341C} \XSolidBrush}   & 5                                   & {\color[HTML]{3A7B21} \CheckmarkBold} & 954-101,766                         & 6-47                                & 2-3                                 & 1                                   & \multicolumn{1}{c}{{\color[HTML]{E6341C} \XSolidBrush}}   & 20,640-20,640                       & 8-8                                 \\
STaSy~\citep{kim2022stasy}                  & ICLR 2023              & {\color[HTML]{E6341C} \XSolidBrush}   & 13                                  & {\color[HTML]{3A7B21} \CheckmarkBold} & 1,473-284,807                       & 9-57                                & 2-7                                 & 2                                   & \multicolumn{1}{c}{{\color[HTML]{3A7B21} \CheckmarkBold}} & 39,644-43,824                       & 12-48                               \\
TabDDPM~\citep{kotelnikov2023tabddpm}               & ICML 2023              & {\color[HTML]{E6341C} \XSolidBrush}   & 10                                  & {\color[HTML]{3A7B21} \CheckmarkBold} & 768-130,064                         & 8-50                                & 2-4                                 & 6                                   & \multicolumn{1}{c}{{\color[HTML]{3A7B21} \CheckmarkBold}} & 1,338-197,080                       & 8-51                                \\
CoDi~\citep{lee2023codi}                   & ICML 2023              & {\color[HTML]{E6341C} \XSolidBrush}   & 12                                  & {\color[HTML]{3A7B21} \CheckmarkBold} & 1,000-45,211                        & 10-28                               & 2-7                                 & 3                                   & \multicolumn{1}{c}{{\color[HTML]{3A7B21} \CheckmarkBold}} & 740-1,036                           & 6-21                                \\
% TabPFGen               & arXiv                  & {\color[HTML]{E6341C} \XSolidBrush}   & 30                                  & {\color[HTML]{3A7B21} \CheckmarkBold} & 522-2,000                           & 4-80                                & 2-10                                & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} \\
TabSyn~\citep{zhangmixed}                 & ICLR 2024              & {\color[HTML]{E6341C} \XSolidBrush}   & 4                                   & {\color[HTML]{3A7B21} \CheckmarkBold} & 12,330-48,842                       & 11-25                               & 2-2                                 & 2                                   & \multicolumn{1}{c}{{\color[HTML]{3A7B21} \CheckmarkBold}} & 39,644-43,824                       & 12-48                               \\
CLLM~\citep{seedat2024curated}                   & ICML 2024              & {\color[HTML]{E6341C} \XSolidBrush}   & 7                                   & {\color[HTML]{3A7B21} \CheckmarkBold} & 20-200                              & 12-29                               & Unknown (private data)                  & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} \\
TabEBM~\citep{margeloiutabebm}                 & NeurIPS 2024           & {\color[HTML]{E6341C} \XSolidBrush}   & 8                                   & {\color[HTML]{3A7B21} \CheckmarkBold} & 20-500                              & 7-77                                & 2-26                                & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} \\
NRGBoost~\citep{bravo2024nrgboost}               & ICLR 2025                       & {\color[HTML]{E6341C} \XSolidBrush}           & 3                                   & {\color[HTML]{3A7B21} \CheckmarkBold} & 10,000-116,202                      & 12-50                               & 2-7                                 & 3                                   & \multicolumn{1}{c}{{\color[HTML]{3A7B21} \CheckmarkBold}} & 835-9,146                           & 8-9               \\
TabDiff~\citep{shi2024tabdiff}                & ICLR 2025              & {\color[HTML]{E6341C} \XSolidBrush}   & 5                                   & {\color[HTML]{3A7B21} \CheckmarkBold} & 12,330-101,766                      & 11-36                               & 2-3                                 & 2                                   & \multicolumn{1}{c}{{\color[HTML]{3A7B21} \CheckmarkBold}} & 39,644-43,824                       & 12-48                               \\

\midrule
\rowcolor{Gainsboro!60}
\multicolumn{12}{c}{\textbf{Benchmarks}} \\
\midrule

\citet{hansen2023reimagining}          & NeurIPS 2023           & {\color[HTML]{E6341C} \XSolidBrush}   & 11                                  & {\color[HTML]{3A7B21} \CheckmarkBold} & 7608-71,090                         & 7-26                                & 2-2                                 & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} \\
Synthcity~\citep{qian2024synthcity}              & NeurIPS 2023           & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush} & Unknown                 & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} \\
SynMeter~\citep{du2024systematic}               & arXiv                  & {\color[HTML]{E6341C} \XSolidBrush}   & 8                                   & {\color[HTML]{3A7B21} \CheckmarkBold} & 1,941-48,842                        & 11-31                               & 2-7                                 & 4                                   & \multicolumn{1}{c}{{\color[HTML]{3A7B21} \CheckmarkBold}} & 1,338-39,644                        & 7-60                                \\
CauTabBench~\citep{tu2024causality}            & arXiv                  & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush}                  & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} \\
\citet{livieris2024evaluation}        & IFIP 2024              & {\color[HTML]{E6341C} \XSolidBrush}   & 2                                   & {\color[HTML]{3A7B21} \CheckmarkBold} & 5,456-20,757                        & 18-24                               & 3-5                                 & {\color[HTML]{E6341C} \XSolidBrush} &    {\color[HTML]{E6341C} \XSolidBrush}                                                       & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} \\
SynthEval~\citep{lautrup2025syntheval}              & DMKD 2025              & {\color[HTML]{E6341C} \XSolidBrush}   & 1                                   & {\color[HTML]{3A7B21} \CheckmarkBold} & 1,385-1,385                                & 28-28                                  & 4                                   & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} \\
\citet{kapar2025what}          & arXiv                  & {\color[HTML]{E6341C} \XSolidBrush}   & 2                                   & {\color[HTML]{3A7B21} \CheckmarkBold} & 12,960-48,842                       & 8-15                                & 2-3                                 & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} & {\color[HTML]{E6341C} \XSolidBrush} \\

\midrule

\textbf{TabStruct (Ours)}       & ICLR 2026                     & {\color[HTML]{3A7B21} \CheckmarkBold} & \textbf{17}                                  & {\color[HTML]{3A7B21} \CheckmarkBold} & \textbf{846-100,000 }                        & \textbf{6-145}                               & \textbf{2-100}                               & \textbf{12}                                  & \multicolumn{1}{c}{{\color[HTML]{3A7B21} \CheckmarkBold}} & \textbf{345-100,000}                         & \textbf{6-82}     \\

\bottomrule

\end{tabular}%
}
\end{table}

\begin{table}[!p]
\centering
\caption{\textbf{Comparison of considered tabular generative models between TabStruct and prior studies.} TabStruct encompasses nine distinct categories of tabular generators, enabling a comprehensive and systematic comparison across a broad spectrum of generative approaches.}
\label{tab:literature_generator}
\resizebox{1.7\textwidth}{!}{%
\begin{tabular}{l|c|cccccccccc}

\toprule

\multirow{2}{*}{\textbf{Paper}} & \multirow{2}{*}{\textbf{Venue}} & \multicolumn{10}{c}{\textbf{Tabular Generative Models}} \\
                       &                        & \# Generators & Interpolation                         & Bayesian Network                      & GAN                                   & VAE                                   & Normalising Flows                     & Tree                                  & Diffusion                             & EBM                                   & Language Model                       \\

\midrule
\rowcolor{Gainsboro!60}
\multicolumn{12}{c}{\textbf{Model studies}} \\
\midrule
                       
CTGAN~\citep{xu2019modeling}                  & NeurIPS 2019           & 7            & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}    \\
TVAE~\citep{xu2019modeling}                   & NeurIPS 2019           & 7            & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}    \\
NFLOW~\citep{durkan2019neural}                  & NeurIPS 2019           & 10           & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}    \\
ARF~\citep{watson2023adversarial}                    & AISTATS 2023           & 6            & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}    \\
GOGGLE~\citep{liu2023goggle}                 & ICLR 2023              & 7            & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}    \\
GReaT~\citep{borisovlanguage}                  & ICLR 2023              & 4            & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold}  \\
STaSy~\citep{kim2022stasy}                  & ICLR 2023              & 8            & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}    \\
TabDDPM~\citep{kotelnikov2023tabddpm}                & ICML 2023              & 6            & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}    \\
CoDi~\citep{lee2023codi}                   & ICML 2023              & 9            & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}    \\
% TabPFGen               & arXiv                  & 7            & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}    \\
TabSyn~\citep{zhangmixed}                 & ICLR 2024              & 9            & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold}  \\
CLLM~\citep{seedat2024curated}                   & ICML 2024              & 7            & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold}  \\
TabEBM~\citep{margeloiutabebm}                 & NeurIPS 2024           & 9            & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}    \\
NRGBoost~\citep{bravo2024nrgboost}                 & ICLR 2025          & 6                     & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   \\
TabDiff~\citep{shi2024tabdiff}                & ICLR 2025              & 9            & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold}  \\

\midrule
\rowcolor{Gainsboro!60}
\multicolumn{12}{c}{\textbf{Benchmarks}} \\
\midrule

\citet{hansen2023reimagining}          & NeurIPS 2023           & 5            & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}    \\
Synthcity~\citep{qian2024synthcity}              & NeurIPS 2023           & 6            & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}    \\
SynMeter~\citep{du2024systematic}               & arXiv                  & 8            & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold}  \\
CauTabBench~\citep{tu2024causality}            & arXiv                  & 7            & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold}  \\
\citet{livieris2024evaluation}        & IFIP 2024              & 5            & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}    \\
SynthEval~\citep{lautrup2025syntheval}              & DMKD 2025              & 5            & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}    \\
\citet{kapar2025what}          & arXiv                  & 6            & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{E6341C} \XSolidBrush}   & {\color[HTML]{E6341C} \XSolidBrush}    \\

\midrule

\textbf{TabStruct (Ours)}       & ICLR 2026                     & \textbf{13}           & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold} & {\color[HTML]{3A7B21} \CheckmarkBold}  \\

\bottomrule

\end{tabular}%
}
\end{table}
\end{landscape}

\clearpage
\section{Designs of Structural Fidelity Metrics}
\label{appendix:metric_design}

In this section, we detail the design and computation of structural fidelity metrics. We first detail the computation of Conditional Independence scores (\Cref{appendix:CI_score_computation}), and then detail the computation of the proposed global utility score (\Cref{appendix:global_utility_computation}).

\subsection{Conditional Independence (CI) Scores}
\label{appendix:CI_score_computation}

\subsubsection{Deriving CI Statements from a Causal Graph}

\textbf{Goal.}
For each pair of distinct variables $(\vx_j,\vx_k)$, our objective is to construct:
(i)~a family of \textit{d-separation sets} $S_{j,k}$ such that $\vx_j \independent \vx_k \mid S_{j,k}$, and
(ii)~a family of \textit{d-connection sets} $\widehat{S}_{j,k}$ such that $\vx_j \not\independent \vx_k \mid \widehat{S}_{j,k}$.

\textbf{Notations.}
We introduce the following notations, which will be used in the derivation of conditional independence (CI) statements:

\begin{itemize}[topsep=0pt, leftmargin=10pt, itemsep=0pt]
    \item Let $\mathcal{G} \coloneqq (\mathcal{X}, E)$ denote a directed acyclic graph (DAG), where the node set $\mathcal{X} \coloneqq \{\vx_1, \dots, \vx_D, \vx_{D+1}\}$ consists of the variables introduced in~\Cref{sec:method}.
    \item An undirected path $\mathcal{P}$ in $\mathcal{G}$ is a sequence of distinct nodes $\langle v_1, \dots, v_L \rangle$ such that for each edge on the path, $(v_\ell, v_{\ell+1}) \in E$ or $(v_{\ell+1}, v_\ell) \in E$, and each $v_\ell \in \mathcal{X}$.
    \item A non-endpoint node $v_\ell$ on $\mathcal{P}$ is a \textit{collider} iff the adjacent edges on $\mathcal{P}$ converge head-to-head at $v_\ell$ (i.e.\ $\rightarrow v_\ell \leftarrow$ in the induced subpath).
    \item For disjoint subsets $\{\vx_j\}, \{\vx_k\}, S \subseteq \mathcal{X}$, a path $\mathcal{P}$ is said to be \textit{blocked by $S$} if \textbf{either}:
          (i)~$\mathcal{P}$ includes a non-collider that is in $S$, \textbf{or}
          (ii)~$\mathcal{P}$ includes a collider such that neither the collider nor any of its descendants is in $S$.
    \item The variables $\vx_j$ and $\vx_k$ are \textit{d-separated} by $S_{j,k}$ (denoted $\vx_j \independent \vx_k \mid S_{j,k}$) if every path between $\vx_j$ and $\vx_k$ is blocked by $S_{j,k}$.
\end{itemize}

\textbf{Procedures.}
The derivations of CI statements are fully programmatic~\citep{spohn1980stochastic,dawid1979conditional,constantinou2017extended}.
For each pair of variables $(\vx_j, \vx_k)$, we enumerate all subsets $S \subseteq \mathcal{X} \setminus \{\vx_j, \vx_k\}$ and apply the d-separation test~\citep{tu2024causality, spirtes2001causation} to the triple $(\vx_j, \vx_k, S)$. If the test returns true, we add $S$ to the set $S_{j,k}$.
Once the d-separation sets are identified, we derive the corresponding d-connection sets by selectively removing elements from the $S_{j,k}$ sets. The full procedure is detailed in~\Cref{alg:derive_ci}.

\begin{algorithm}[!ht]
\caption{Derive complete CI statements}
\label{alg:derive_ci}

\DontPrintSemicolon

\KwIn{DAG $\mathcal{G}$ over nodes $\mathcal{X}=\{\vx_1,\dots,\vx_{D+1}\}$}
\KwOut{Full CI statements $\mathcal{C}_{\text{global}}$}

$\mathcal{C}_{\text{global}} \leftarrow \varnothing$ \tcp*{initialise output}

\ForEach{unordered pair $(j,k)\in\{(a,b)\mid 1\le a<b\le D+1\}$}{

    $\mathcal{S}_{j,k} \leftarrow \varnothing$      \tcp*{reset container}

    \ForEach{$S \subseteq \mathcal{X}\setminus\{\vx_j,\vx_k\}$}{    % exhaustive search
        \If{d-separation\_test$(\vx_j,\vx_k,S)$}{                   % path blocked?
            $\mathcal{S}_{j,k} \leftarrow \mathcal{S}_{j,k} \cup \{S\}$ \tcp*{store separator}
            $\mathcal{C}_{\text{global}}
                \leftarrow \mathcal{C}_{\text{global}}
                \cup\{(\vx_j \independent \vx_k \mid S)\}$          \tcp*{record conditional independence}
        }
    }

    \ForEach{$S \in \mathcal{S}_{j,k}$}{
        \ForEach{$v \in S$}{                                    % try dropping one variable
            $\widehat{S} \leftarrow S \setminus \{v\}$          \tcp*{candidate d-connection set}
            \If{\textbf{not}\,d-separation\_test$(\vx_j,\vx_k,\widehat{S})$}{ % path re-opens?
                $\mathcal{C}_{\text{global}}
                    \leftarrow \mathcal{C}_{\text{global}}
                    \cup\{(\vx_j \not\independent \vx_k \mid \widehat{S})\}$  \tcp*{record conditional dependence}
            }
        }
    }
}
\Return{$\mathcal{C}_{\text{global}}$} \tcp*{complete CI statements}
\end{algorithm}

\subsubsection{Compute CI Scores on Tabular Data}
We compute CI scores according to~\Cref{eq:CI_score}, where the key step is to select an appropriate conditional independence test for different types of features. For categorical datasets (i.e., all variable are categorical), we employ the chi-square test of independence~\citep{mchugh2013chi}. For numerical datasets (i.e., all variables are numerical), we use partial correlation based on the Pearson correlation coefficient~\citep{baba2004partial}. For mixed datasets (i.e., mixed variable types), we utilise a residualisation-based conditional independence test~\citep{ankan2023simple, li2010test, muller1984practical}.
We implement all conditional independence tests using pgmpy~\citep{ankan2024pgmpy}, an open-source Python library for causal and probabilistic inference. By default, the significance level is set to 0.01 (i.e., the p-value is 0.01).

\subsection{Global Utility Score}
\label{appendix:global_utility_computation}

\subsubsection{Downstream Predictor Configurations}
To compute the utility per feature as defined in~\Cref{eq:utility_score}, we need to evaluate the performance of downstream predictors when predicting the variable $\vx_j$, which requires selecting an appropriate set of predictors. As discussed in~\Cref{sec:method}, the utility per feature is inherently affected by the inductive biases of downstream models. For instance, KNN tends to perform better when the number of classes is large~\citep{jiangprotogate}, whereas XGBoost often performs well on skewed target distributions~\citep{mcelfresh2024neural}. To mitigate such biases, we employ an ensemble of nine predictors with distinct inductive biases. Specifically, we use the widely adopted ``AutoGluon-full''~\citep{agtabular}, which includes eight predictors, and supplement it with the competitive TabPFN~\citep{hollmann2025accurate}.

Furthermore, as shown in prior work~\citep{kotelnikov2023tabddpm}, tuning downstream predictors can impact the relative rankings of tabular data generators. To account for this, we allocate a time budget of one hour per feature for tuning the full ensemble. We refer to this configuration (i.e., using all nine tuned predictors) as ``Full-tuned''.

\subsubsection{Pruning the Ensemble of Downstream Predictors}
In addition to the ``Full-tuned'' setup, we define three alternative configurations of downstream predictors. These four configurations are summarised below:
\begin{itemize}[topsep=0pt, leftmargin=10pt, itemsep=0pt]
    \item \textbf{Full-tuned}: A \textit{tuned} ensemble of nine predictors: Logistic Regression (LR), KNN, MLP, Random Forest, Extra Trees, LightGBM, CatBoost, XGBoost, TabPFN;
    \item \textbf{Light-tuned}: A \textit{tuned} ensemble of eight predictors: Logistic Regression (LR), MLP, Random Forest, Extra Trees, LightGBM, CatBoost, XGBoost, TabPFN;
    \item \textbf{Tiny-tuned}: A \textit{tuned} ensemble of three predictors: KNN, XGBoost, TabPFN;
    \item \textbf{Tiny-default}: An \textit{untuned} ensemble of three predictors: KNN, XGBoost, TabPFN.
\end{itemize}

An important observation is that tuning the downstream predictors does improve the absolute performance of the utility per feature. However, we find that \textit{global utility} is more robust to the choice of downstream predictors than \textit{local utility}. Specifically, when the ensemble is reduced from nine to three predictors, the relative rankings of tabular generators under global utility remain consistent, whereas the rankings under local utility fluctuate notably. For instance, under local utility, CTGAN ranks second with ``Full-tuned'', but drops to 10th with ``Tiny-default''.

We attribute this robustness to the fairness inherent in the design of global utility -- each variable is treated equally as a prediction target, thereby reducing the bias towards any specific decision boundary (i.e., downstream predictor). This design helps to mitigate the effect of predictor-specific biases. Full experimental results are provided in~\Cref{appendix:extended_discussion_practicability}.

\textbf{Practical guidance for computing local and global utility.}
For a comprehensive and fair evaluation, TabStruct reports all results under the ``Full-tuned'' configuration. For local utility, we strongly recommend using the ``Full-tuned'' configuration. Using a less robust setup may lead to unstable rankings and potentially misleading conclusions about generator performance. In contrast, \Cref{appendix:extended_discussion_practicability} demonstrates that global utility remains consistent even under the ``Tiny-default'' configuration, as both ``Full-tuned'' and ``Tiny-default'' settings produce identical relative rankings across 13 tabular generators. Therefore, we recommend using ``Tiny-default'' when computing global utility for model selection, particularly in scenarios where computational efficiency is a priority.

\clearpage
\section{Rationales for Evaluation Framework Design}
\label{appendix:rationales}

\subsection{Structural Prior for Tabular Data}

% Q1: What is the structure of tabular data?
% Q2: Why is the structure connected to causality?
% Q3: Does causality cover all possible structures of tabular data?
The underlying structure of tabular data has long been an open research question~\citep{kitson2023survey, hollmann2025accurate, mullertransformers, haavelmo1944probability, wang2022transtab, ucar2021subtab, zhu2023xtab, cui2024tabular, chen2023hytrel, levintransfer}. For other modalities like textual data, it is natural to characterise their structure as autoregressive, guided by human knowledge~\citep{yang2019xlnet}. Therefore, pretraining paradigms aligned with the autoregressive structure, such as next-token prediction~\citep{achiam2023gpt}, have proven successful in textual generative modelling. In contrast, heterogeneous tabular data does not naturally lend itself to human interpretation, making a structural prior for such data generally elusive.

Recent studies~\citep{hollmann2025accurate, mullertransformers} on tabular foundation predictors have begun to shed light on the underlying structure of tabular data. TabPFN~\citep{hollmann2025accurate} is a tabular foundation predictor pretrained on 100 million ``synthetic'' tabular datasets. These datasets are ``synthetic'' because they do not incorporate real-world semantics: they are produced with randomly constructed structural causal models (SCM).
Remarkably, despite not being explicitly trained on any real-world dataset, TabPFN is able to outperform an ensemble of strong baseline predictors, which have been fine-tuned on each individual classification task. The exceptional performance of TabPFN suggests that the SCMs used to construct the pretraining datasets, despite lacking real-world semantics, effectively reflect the structural information encoded in real-world tabular data. 
However, it is important to note that this does not imply SCMs can fully capture the underlying structure of all tabular data, as no definitive theoretical guarantees have been made yet in the tabular domain. Instead, TabPFN demonstrates that the causal relationships between features, as modelled by SCMs, serve as an empirically effective structural prior for a substantial proportion of real-world tabular data.

As the success of LLMs primarily stems from their ability to leverage the autoregressive nature of textual data, we argue that a robust tabular data generation process should be able to capture  the unique causal structures within the tabular data. More specifically, generating data aligned with the causal structures in reference data could provide valuable insights into the open research question of how to effectively leverage the structural information inherent in tabular data.


\subsection{CPDAG-level Evaluation of Structural Fidelity}

\looseness-1
Prior studies~\citep{tu2024causality, spirtes2001causation} typically evaluate the causal structure alignment at three different levels: (i)~skeleton level, (ii)~Markov equivalence class level, and (iii)~causal graph level.

\textbf{Skeleton level is limited in capacity.}
At the skeleton level, all causal directions are ignored, resulting in a loss of information about the causal relationships between features. For instance, the causal skeleton is unable to reflect encoded physical laws. Consider the physical system illustrated in~\Cref{fig:motivation}: the ground-truth causal path from $\rho$ to $F_{\text{Earth}}$ is $\rho \rightarrow m_{\text{A}} \rightarrow F_{\text{Earth}}$. This encodes a meaningful interpretation of physical law: given $m_{\text{A}}$, changing $\rho$ should \textit{not} affect the gravitational force acting on ball A. However, if all directions are removed from the causal path, the resulting skeleton allows for alternative paths, such as $\rho \rightarrow m_{\text{A}} \leftarrow F_{\text{Earth}}$, which share the same undirected structure but imply contradictory physical laws. In this case, the alternative path suggests that, given $m_{\text{A}}$, changing $\rho$ \textit{would} affect the gravitational force, which is incorrect. Therefore, we choose not to evaluate structural fidelity at the skeleton level due to its inability to capture reliable causal relationships across variables.

\textbf{Causal graph level necessitates efficient and accurate causal discovery methods, which remains an open research question.}
At the causal graph level, structural fidelity is assessed by comparing the directed acyclic graphs (DAGs) of the reference and synthetic datasets, accounting for both the skeleton and the causal directions of edges. In principle, this level provides the most fine-grained evaluation of structural fidelity. However, current causal discovery methods struggle to recover accurate DAGs from observational tabular data~\citep{nastl2024causal}. \Cref{sec:exp} and \Cref{appendix:extended_results} demonstrate such limitations -- where Bayesian Network (BN) performs poorly in generating high-quality synthetic data -- suggesting that existing causal discovery tools are inadequate for learning precise causal graphs. 

This limitation is well-documented in the literature: recovering perfect DAGs from tabular data remains an unresolved problem for current algorithms~\citep{zanga2022survey, kaddour2022causal, nastl2024causal}.
This limitation further supports our argument that CauTabBench provides limited insights for real-world datasets. While CauTabBench attempts to evaluate structural fidelity by applying causal discovery methods to infer a ``pseudo'' causal graph from real-world data, the absence of ground-truth (GT) causal structures makes such evaluations unreliable. Without access to a known GT, it is impossible to assess the validity of the inferred graphs. Moreover, the poor empirical performance of BN suggests that these pseudo causal graphs may not be accurate.

Moreover, evaluating at the DAG level requires running causal discovery algorithms on both the reference and synthetic datasets. Employing a specific causal discovery algorithm may introduce evaluation bias -- analogous to how utility scores are affected by the choice of predictor models. To reduce this bias, one would need to ensemble multiple causal discovery methods. However, unlike downstream predictors, causal discovery algorithms are often computationally expensive. For instance, the DAGMA algorithm~\citep{bello2022dagma} takes over 24 hours to recover a causal graph from a dataset with more than 100 features on our machine (Intel(R) Xeon(R) CPU @ 2.20GHz, 64 cores), due to the exponential scaling of its computation cost with dimensionality.

\textbf{CPDAG-level evaluation strikes a good balance between evaluation efficiency and validity.}
Unlike full DAG constructing via causal discovery, CPDAG-level evaluation does not require the orientation of all edges, making it a more tractable yet still meaningful metric of structural fidelity.
A CPDAG represents the Markov equivalence class of a DAG, preserving essential causal relationships while greatly reducing computational overhead. This is supported by the fact that Markov equivalent SCMs serve as minimal I-MAPs~\citep{agrawal2018minimal} of the joint distribution factorisation $p(\mathcal{X}) = \prod_{j=1}^{D+1} p(\vx_{j} \mid \text{pa} \left( \vx_{j} \right) )$, and no causal directions can be further removed. Therefore, the CPDAG-level evaluation provides a lens to interpret the fidelity of the tabular data. As illustrated in~\Cref{fig:motivation}, CPDAGs retain sufficient real-world semantics for practical use cases. Therefore, TabStruct evaluates structural fidelity at the CPDAG level, balancing semantic richness with computational feasibility.

It is important to note that even reference datasets do not guarantee CI scores of 1. This is analogous to ML efficacy, where even reference data cannot ensure perfect downstream utility (e.g., balanced accuracy = 1 or RMSE = 0). However, as shown in \Cref{sec:exp} and \Cref{appendix:extended_results}, conditional independence (CI) tests generally provide valid and reliable evaluation results. Specifically, CI tests yield consistently high scores on reference datasets, indicating their ability to distinguish between high- and low-quality datasets and thus produce meaningful fidelity assessments.

\clearpage
\section{Reproducibility}
\label{appendix:reproducibility}

\subsection{Benchmark Datasets}

\subsubsection{SCM Datasets}
To accurately quantify structural fidelity, the reference data should be paired with ground-truth causal structures. To this end, we construct benchmark SCM datasets using structural causal models (SCMs) that have been validated by human experts~\citep{scutari2011bnlearn}. All 11 SCM datasets are publicly available, with further details provided in~\Cref{tab:dataset_info_scm_classification}, ~\Cref{tab:dataset_info_scm_regression}, and \Cref{tab:dataset_info_large_scm}. By default, throughout this work, references to ``six SCM datasets'' refer to those listed in~\Cref{tab:dataset_info_scm_classification} and~\Cref{tab:dataset_info_scm_regression}.

\begin{table}[!ht]
\centering
\caption{Details of three SCM classification datasets from bnlearn~\citep{scutari2011bnlearn}.}
\label{tab:dataset_info_scm_classification}
\resizebox{\textwidth}{!}{
\begin{tabular}{lrrrrrrrrr}

\toprule

Dataset & Domain & \makecell[r]{\# Samples \\($N$)} & \makecell[r]{\# Features \\($D$)} & $N/D$ & \# Numerical & \# Categorical & \# Classes & \makecell[r]{\# Samples per class\\(Min)} & \makecell[r]{\# Samples per class\\(Max)} \\

\midrule

\rowcolor{Gainsboro!60}
Hailfinder & Meteorology & 100,000 & 56 &  1785.71 & 0 & 56 & 3 & 25,048 & 44,200 \\

Insurance & Economics & 100,000 & 27 &  3703.70 & 0 & 27 & 4 & 1,648 & 56,361 \\

\rowcolor{Gainsboro!60}
Sangiovese & Agriculture & 100,000 & 15 &  6666.67 & 14 & 1 & 16 & 5,659 & 6,841 \\

\bottomrule

\end{tabular}
}
\end{table}

\begin{table}[!ht]
\centering
\caption{Details of three SCM regression datasets from bnlearn~\citep{scutari2011bnlearn}.}
\label{tab:dataset_info_scm_regression}
\resizebox{\textwidth}{!}{
\begin{tabular}{lrrrrrr}

\toprule

Dataset & Domain & \makecell[r]{\# Samples \\($N$)} & \makecell[r]{\# Features \\($D$)} & $N/D$ & \# Numerical & \# Categorical \\

\midrule

\rowcolor{Gainsboro!60}
Healthcare & Medicine & 100,000 & 7 &  14285.71 & 4 & 3 \\

MAGIC-IRRI & Life Science & 100,000 & 64 &  1562.50 & 64 & 0 \\

\rowcolor{Gainsboro!60}
MEHRA & Meteorology & 100,000 & 24 &  4166.67 & 20 & 4 \\

\bottomrule

\end{tabular}
}
\end{table}

\begin{table}[!ht]
\centering
\caption{Details of five classification datasets with large SCMs from bnlearn~\citep{scutari2011bnlearn}.}
\label{tab:dataset_info_large_scm}
\resizebox{\textwidth}{!}{
\begin{tabular}{lrrrrrrrrr}
\toprule

Dataset & Domain & \makecell[r]{\# Samples \\($N$)} & \makecell[r]{\# Features \\($D$)} & $N/D$ & \# Numerical & \# Categorical & \# Classes & \makecell[r]{\# Samples per class\\(Min)} & \makecell[r]{\# Samples per class\\(Max)} \\
\midrule
\rowcolor{Gainsboro!60}
ANDES      & Education    & 100,000                                                         & 223                                                              & 448.43  & 0            & 223            & 2          & 23,000                                                                    & 77,000                                                                    \\
Diabetes   & Life Science & 100,000                                                         & 413                                                              & 242.13  & 0            & 413            & 4          & 1,000                                                                     & 86,000                                                                    \\
\rowcolor{Gainsboro!60}
Link       & Life Science & 100,000                                                         & 724                                                              & 138.12  & 0            & 724            & 4          & 24,961                                                                    & 25.037                                                                    \\
Pathfinder & Medicine     & 100,000                                                         & 109                                                              & 917.43  & 0            & 109            & 4          & 8,000                                                                     & 68,000                                                                    \\
\rowcolor{Gainsboro!60}
PIGS       & Life Science & 100,000                                                         & 441                                                              & 226.76  & 0            & 441            & 3          & 24,769                                                                    & 49,988                                                                    \\
\bottomrule
\end{tabular}
}
\end{table}

Human validation ensures that the causal structures are realistic, thereby increasing the likelihood that TabStruct's benchmark results can generalise to other real-world datasets where ground-truth SCMs are not available.  We note that this is a core difference between TabStruct and prior studies~\citep{tu2024causality, hollmann2025accurate}: rather than relying on toy SCM datasets lacking real-world semantics, TabStruct introduces one of the first comprehensive benchmarks for tabular generative models, based on datasets with expert-validated causal structures, mixed feature types, and more than 10 features.


We outline the process of building the reference SCM datasets as follows. Firstly, we use ground-truth SCMs with realistic and expert-validated structures. Secondly, we perform prior sampling on these SCMs: root nodes are randomly initialised, and their values are propagated through the causal graph. A single sample is generated by recording the node values after propagation, with each propagation producing one sample. Thirdly, this process is repeated until sufficient samples are obtained. In TabStruct, we set $N_{\text{full}}=$100,000. By following this procedure, we construct full datasets $\mathcal{D}_{\text{full}}$ with accessible and well-defined causal structures. The pseudocode is in~\Cref{alg:scm_dataset_generation}.

\begin{algorithm}[t]
\caption{Constructing full SCM datasets}
\label{alg:scm_dataset_generation}
\KwIn{Ground-truth structural causal model, $M = \langle \mathcal{X},\,\mathcal{G},\,\mathcal{F},\,\mathcal{E} \rangle$, number of samples $N_{\text{full}}$ (default to $100{,}000$ samples)}
\KwOut{Full SCM dataset $\mathcal{D}_{\text{full}} = \bigl\{(\rvx^{(i)},y^{(i)})\bigr\}_{i=1}^{N_{\text{full}}}$}

\SetKwFunction{TopSort}{TopologicalSort}
\SetKwFunction{Sample}{Sample}
\SetKwFunction{Append}{Append}
\SetKwFunction{InitDataset}{InitDataset}

\DontPrintSemicolon

\textbf{Pre-processing}\;
$\pi \leftarrow$ \TopSort$(\mathcal{G})$\tcp*[r]{topological order of the variables}
$\mathcal{D}_{\text{full}} \leftarrow$ \InitDataset{} \tcp*{Initialise an empty dataset}

\BlankLine
\For{$i \gets 1$ \KwTo $N_{\text{full}}$}{
    \For{$j \in \pi$}{
        \uIf{$\mathrm{pa}(\vx_j)=\varnothing$}{%
            $x^{(i)}_j \leftarrow$ \Sample$\bigl(\bm{\epsilon}_j\bigr)$\tcp*[r]{root node: random initialisation}
        }
        \Else{%
            $x^{(i)}_j \leftarrow 
            f_j\!\bigl(\, \{x^{(i)}_k : \vx_k \in \mathrm{pa}(\vx_j)\},\;
                       \bm{\epsilon}_j \bigr)$\tcp*[r]{Propagate through SCM}
        }
    }
    \Append$\bigl(\mathcal{D}_{\text{full}}, (x^{(i)}_1,\dots,x^{(i)}_{D+1})\bigr)$ \tcp*{Add the new sample to the SCM dataset}
}
\Return $\mathcal{D}_{\text{full}}$ 
\end{algorithm}

\subsubsection{Real-world Datasets}

To demonstrate the generalisability of the proposed global utility and TabStruct, we further select 23 challenging real-world datasets from the open-source TabZilla benchmark~\citep{mcelfresh2024neural}, the OpenML repository (\url{https://www.openml.org/search?type=data&sort=runs}), and the UCI repository (\url{https://archive.ics.uci.edu/datasets}). All datasets are publicly available, with further details provided in~\Cref{tab:dataset_info_real_classification} and~\Cref{tab:dataset_info_real_regression}.

The dataset selection follows three main criteria:
Firstly, the datasets are non-trivial, meaning that generative models cannot easily achieve evaluation results comparable to those obtained from the reference data.
Secondly, the datasets originate from diverse domains. For example, ``Credit-g'' pertains to business applications, whereas ``Plants'' relates to biological studies.
Thirdly, the datasets were not part of the meta-validation stage for TabPFN, reducing the likelihood that their causal structures were implicitly leaked during the development or pretraining of TabPFN.

\begin{table}[!ht]
\centering
\caption{Details of 14 real-world classification datasets.}
\label{tab:dataset_info_real_classification}
\resizebox{\textwidth}{!}{
\begin{tabular}{lrrrrrrrrrrr}

\toprule

Dataset & Domain  & Source & ID & \makecell[r]{\# Samples \\($N$)} & \makecell[r]{\# Features \\($D$)} & $N/D$ & \# Numerical & \# Categorical & \# Classes & \makecell[r]{\# Samples per class\\(Min)} & \makecell[r]{\# Samples per class\\(Max)} \\

\midrule
\rowcolor{Gainsboro!60}
Ada & Economics  & OpenML & 1043 & 4,562 & 48 &  95.04 & 47 & 1 & 2 & 1,132 & 3,430 \\

Characters & Images  & OpenML & 1459 & 10,218 & 8 &  1277.25 & 7 & 1 & 10 & 600 & 1,416 \\

\rowcolor{Gainsboro!60}
Credit-g & Economics  & OpenML & 46378 & 1,000 & 21 &  47.62 & 7 & 14 & 2 & 300 & 700 \\

Electricity & Economics  & OpenML & 151 & 45,312 & 9 &  5034.67 & 7 & 2 & 2 & 19,237 & 26,075 \\

\rowcolor{Gainsboro!60}
Higgs & Physics  & OpenML & 4532 & 98,050 & 29 &  3381.03 & 28 & 1 & 2 & 46,223 & 51,827 \\

Jasmine & Life Science  & OpenML & 41143 & 2,984 & 145 &  20.58 & 8 & 137 & 2 & 1,492 & 1,492 \\

\rowcolor{Gainsboro!60}
Nomao & Economics  & OpenML & 45078 & 34,465 & 119 &  289.62 & 89 & 30 & 2 & 9,844 & 24,621 \\

Phoneme & Language  & OpenML & 1489 & 5,404 & 6 &  900.67 & 5 & 1 & 2 & 1,586 & 3,818 \\

\rowcolor{Gainsboro!60}
Plants & Life Science   & OpenML & 1493 & 1,599 & 65 &  24.60 & 64 & 1 & 100 & 15 & 16 \\

QSAR & Chemistry  & OpenML & 1494 & 1,055 & 42 &  25.12 & 41 & 1 & 2 & 356 & 699 \\

\rowcolor{Gainsboro!60}
SpeedDating & Social Science  & OpenML & 40536 & 8,378 & 121 &  69.24 & 59 & 62 & 2 & 1,380 & 6,998 \\

Splice & Life Science  & OpenML & 46 & 3,190 & 61 &  52.30 & 0 & 61 & 3 & 767 & 1,655 \\

\rowcolor{Gainsboro!60}
Vehicle & Transportation  & OpenML & 54 & 846 & 19 &  44.53 & 18 & 1 & 4 & 199 & 218 \\

Zernike & Images  & OpenML & 22 & 2,000 & 48 &  41.67 & 47 & 1 & 10 & 200 & 200 \\

\bottomrule

\end{tabular}
}
\end{table}


\begin{table}[!ht]
\centering
\caption{Details of nine real-world regression datasets.}
\label{tab:dataset_info_real_regression}
\resizebox{\textwidth}{!}{
\begin{tabular}{lrrrrrrrr}

\toprule

Dataset & Domain  & Source & ID & \makecell[r]{\# Samples \\($N$)} & \makecell[r]{\# Features \\($D$)} & $N/D$ & \# Numerical & \# Categorical \\

\midrule

\rowcolor{Gainsboro!60}
Ailerons & Physics  & OpenML & 296 & 13,750 & 41 &  335.37 & 41 & 0 \\

California & Economics  & OpenML & 43939 & 20,640 & 10 &  2064.00 & 9 & 1 \\

\rowcolor{Gainsboro!60}
Elevators & Physics  & OpenML & 216 & 16,599 & 19 &  873.63 & 19 & 0 \\

H16 & Economics  & OpenML & 574 & 22,784 & 17 &  1340.24 & 17 & 0 \\

\rowcolor{Gainsboro!60}
Liver & Medicine  & OpenML & 8 & 345 & 6 &  57.50 & 6 & 0 \\

Sales & Economics  & OpenML & 42092 & 21,613 & 20 &  1080.65 & 18 & 2 \\

\rowcolor{Gainsboro!60}
Space & Demographics  & OpenML & 507 & 3,107 & 7 &  443.86 & 7 & 0 \\

Superconductivity & Chemistry  & UCI & 464 & 21,263 & 82 &  259.30 & 82 & 0 \\

\rowcolor{Gainsboro!60}
Wine & Life Scienece  & UCI & 186 & 6,497 & 12 &  541.42 & 12 & 0 \\

\bottomrule

\end{tabular}
}
\end{table}

\subsection{Data Processing}
\label{appendix:data_processing}

\textbf{Data splitting (\Cref{fig:data_splitting}).}
For each dataset of $N$ samples, we first split it into train and test sets (80\% train and 20\% test). We further split the train set into a training split ($\mathcal{D}_{\text{ref}}$) and a validation split (90\% training and 10\% validation). For classification datasets, stratification is preserved during data splitting. We repeat the splitting 10 times, summing up to 10 runs per dataset.
All benchmark generators are trained on $\mathcal{D}_{\text{ref}}$, and each generator produces a synthetic dataset with $N_{\text{ref}}$ samples. For classification, the synthetic data preserves the stratification of the reference data.

\begin{figure}[!ht]
    \centering
    \includegraphics[width=0.9\linewidth]{figures/data/data_split.pdf}
    \caption{Data splitting strategies for benchmarking tabular data generators.}
    \label{fig:data_splitting}
\end{figure}

\looseness-1
\textbf{Feature preprocessing for generators.}
Following the procedures presented in prior work~\citep{mcelfresh2024neural, grinsztajn2022tree}, we perform preprocessing in three steps. Firstly, we impute the missing values with the mean value for numerical features and the mode value for categorical features. We then compute the required statistics with training data and then transform the training split. For categorical features, we convert them into one-hot encodings. 
An exception is TabDiff, which tends to perform better with ordinal encoding for categorical features.
For numerical features, we perform Z-score normalisation. We compute each feature's mean and standard deviation in the training data and then transform the training samples to have a mean of zero and a variance of one for each feature. Finally, we apply the same transformation to the validation and test data before conducting evaluations.

\textbf{Feature preprocessing for downstream predictors.}
The synthetic data produced by generators is inversely transformed back to the original feature space before being passed to the downstream predictors. In other words, the AutoGluon models receive input data in the original, unprocessed feature space, allowing them to apply their own model-specific preprocessing strategies.



\subsection{Implementations of Benchmark Generators}
\label{appendix:benchmark_generator}

\looseness-1
TabStruct includes 13 existing tabular data generation methods of nine different categories: 
(i)~a standard interpolation method SMOTE~\citep{chawla2002smote}; 
(ii)~a structure learning method Bayesian Network (BN)~\citep{qian2024synthcity}; 
(iii)~two Variational Autoencoders (VAE) based methods TVAE~\citep{xu2019modeling} and GOGGLE~\citep{liu2023goggle}; 
(iv)~a Generative Adversarial Networks (GAN) method CTGAN~\citep{xu2019modeling}; 
(v)~a normalising flow model Neural Spine Flows (NFLOW)~\citep{durkan2019neural}; 
(vi)~a tree-based method Adversarial Random Forests (ARF)~\citep{watson2023adversarial};
(vii)~three diffusion models: TabDDPM~\citep{kotelnikov2023tabddpm}, TabSyn~\citep{zhangmixed}, TabDiff~\citep{shi2024tabdiff}; 
(viii)~two energy-based models: TabEBM~\citep{margeloiutabebm} and NRGBoost~\citep{bravo2024nrgboost}; and 
(ix)~a Large Language Model (LLM) based method GReaT~\citep{borisovlanguage}. 

\looseness-1
Following prior work~\citep{kotelnikov2023tabddpm, hansen2023reimagining}, we tune the parametrised generators to ensure a fair comparison. Specifically, we use Optuna~\citep{akiba2019optuna} to optimise each generator by minimising its average validation loss across 10 repeated runs. Each generator is given at most two hours to complete a single repeat.
Importantly, to mitigate bias introduced by specific evaluation metrics, we tune each generator based on its own objective function rather than any external metric. Different from prior work~\citep{du2024systematic}, this approach ensures that each model is evaluated under conditions aligned with its intended optimisation direction. The technical details and hyperparameter search space for each method are described below.

\looseness-1
\textbf{SMOTE} is an interpolation-based oversampling technique~\citep{chawla2002smote}, which generates synthetic samples by interpolating between existing minority class instances. We employ the open-source implementation of SMOTE provided by Imbalanced-learn~\citep{imbalanced-learn}, where the number of nearest neighbours $k$ can be specified. Unless stated otherwise, we use the default setting of $k=5$.

\textbf{Bayesian Network (BN)} is a probabilistic graphical model used to represent and reason about the dependence relationships between features~\citep{qian2024synthcity, hansen2023reimagining}. It consists of two main components: (i)~a causal discovery model to construct a directed acyclic graph (DAG), where features and the target serve as nodes, and their dependencies are represented as edges; (ii)~a parameter estimation mechanism to quantify the dependence relationships. Following prior work~\citep{hansen2023reimagining}, the causal discovery method is selected from Hill Climbing Search~\citep{koller2009probabilistic}, the Peter-Clark algorithm~\citep{koller2009probabilistic, spirtes2001causation}, LiNGAM~\citep{shimizu2014lingam}, LiM~\citep{zeng2022causal}, DAGMA~\citep{bello2022dagma}, DCD~\citep{prashant2024differentiable}, AutoCD~\citep{chan2024autocd}, and Chow-Liu or Tree-augmented Naive Bayes~\citep{chow1968approximating, friedman1997bayesian}. We empirically find that AutoCD generally achieves the highest structural fidelity, and thus we build a parametrised BN with AutoCD and maximum likelihood estimation.

\begin{table}[!ht]
\centering
\caption{Hyperparameter search space of BN.}
\begin{tabular}{lr}

\toprule

\textbf{Hyperparameter} & \textbf{Range} \\
\midrule

\rowcolor{Gainsboro!60}
struct\_learning\_score & $\{\text{"k2"}, \text{"bdeu"}, \text{"bic"}, \text{"bds"}\}$ \\

\bottomrule
\end{tabular}
\end{table}



\textbf{TVAE} is a variational autoencoder (VAE) designed for tabular data~\citep{xu2019modeling}. TVAE employs mode-specific normalisation to handle the complex distributions of numerical features. To address the class imbalance problem, TVAE conditions on specific categorical features during generation.

\begin{table}[!ht]
\centering
\caption{Hyperparameter search space of TVAE.}
\begin{tabular}{lr}

\toprule

\textbf{Hyperparameter} & \textbf{Range} \\
\midrule
\rowcolor{Gainsboro!60}
encoder\_n\_layers\_hidden & $[1,\,5]$ \\

encoder\_n\_units\_hidden & $[50,\,500]$ \\

\rowcolor{Gainsboro!60}
encoder\_nonlin & $\{\text{relu}, \text{leaky\_relu}, \text{tanh}, \text{elu}\}$ \\

n\_units\_embedding & $[50,\,500]$ \\

\rowcolor{Gainsboro!60}
decoder\_n\_layers\_hidden & $[1,\,5]$ \\

decoder\_n\_units\_hidden & $[50,\,500]$ \\

\rowcolor{Gainsboro!60}
decoder\_nonlin & $\{\text{relu}, \text{leaky\_relu}, \text{tanh}, \text{elu}\}$ \\

n\_iter & $[100,\,1000]$ \\

\rowcolor{Gainsboro!60}
lr & $[10^{-4},\,10^{-3}]$ (log) \\

weight\_decay & $[10^{-4},\,10^{-3}]$ (log) \\

\bottomrule
\end{tabular}
\end{table}


\textbf{GOGGLE} is a VAE-based tabular data generator designed to model the dependence relationships between features~\citep{liu2023goggle}. GOGGLE proposes to learn an adjacency matrix to model the dependence relationships between features. However, TabStruct and prior benchmarks~\citep{margeloiutabebm, zhangmixed, shi2024tabdiff} all show that the downstream utility of GOGGLE is limited. We hypothesise that this stems from the challenge of learning accurate structures of tabular data. The inherent structure learning mechanism in GOGGLE fails to capture accurate conditional independence relationships between features, which could thus lead to low-quality synthetic data.
We further observe that the official implementation of GOGGLE~\citep{qian2024synthcity} can be unstable and may fail to converge when fitted on large tabular datasets (e.g., more than 10,000 samples).


\begin{table}[!ht]
\centering
\caption{Hyperparameter search space of GOGGLE.}
\begin{tabular}{lr}

\toprule

\textbf{Hyperparameter} & \textbf{Range} \\
\midrule
\rowcolor{Gainsboro!60}
encoder\_dim & $[32,\,128]$ \\
encoder\_l & $[1,\,5]$ \\
\rowcolor{Gainsboro!60}
decoder\_dim & $[32,\,128]$ \\
decoder\_arch & $\{\text{gcn}, \text{het}, \text{sage}\}$ \\
\rowcolor{Gainsboro!60}
n\_iter & $[100,\,500]$ \\
learning\_rate & $[10^{-4},\,5\times10^{-3}]$ (log) \\
\rowcolor{Gainsboro!60}
weight\_decay & $[10^{-4},\,10^{-3}]$ (log) \\
alpha & $[0.0,\,1.0]$ \\
\rowcolor{Gainsboro!60}
beta & $[0.0,\,1.0]$ \\
iter\_opt & $\{\text{True}, \text{False}\}$ \\
\rowcolor{Gainsboro!60}
threshold & $[0.0,\,1.0]$ \\

\bottomrule
\end{tabular}
\end{table}


\textbf{CTGAN} is a conditional generative adversarial network (GAN) designed for tabular data~\citep{xu2019modeling}. CTGAN leverages PacGAN~\citep{lin2018pacgan} framework to mitigate mode collapse. In addition, CTGAN employs the same mode-specific normalisation technique as TVAE.

\begin{table}[!ht]
% \vspace{-5mm}
\centering
\caption{Hyperparameter search space of CTGAN.}
\begin{tabular}{lr}

\toprule

\textbf{Hyperparameter} & \textbf{Range} \\
\midrule
\rowcolor{Gainsboro!60}
generator\_n\_layers\_hidden & $[1,\,4]$ \\
generator\_n\_units\_hidden & $[50,\,150]$ \\
\rowcolor{Gainsboro!60}
generator\_nonlin & $\{\text{relu}, \text{leaky\_relu}, \text{tanh}, \text{elu}\}$ \\
discriminator\_n\_layers\_hidden & $[1,\,4]$ \\
\rowcolor{Gainsboro!60}
discriminator\_n\_units\_hidden & $[50,\,150]$ \\
discriminator\_nonlin & $\{\text{relu}, \text{leaky\_relu}, \text{tanh}, \text{elu}\}$ \\
\rowcolor{Gainsboro!60}
n\_iter & $[100,\,1000]$ \\
discriminator\_n\_iter & $[1,\,5]$ \\
\rowcolor{Gainsboro!60}
lr & $[10^{-4},\,10^{-3}]$ (log) \\
weight\_decay & $[10^{-4},\,10^{-3}]$ (log) \\

\bottomrule
\end{tabular}
% \vspace{-5mm}
\end{table}

\textbf{NFlow} is a normalisation flow model designed for tabular data generation~\citep{durkan2019neural}. NFlow incorporates neural splines as a drop-in replacement for affine or additive transformations in coupling and autoregressive layers, which assists in the modelling of tabular data.

\begin{table}[!ht]
\centering
\caption{Hyperparameter search space of NFlow.}
\begin{tabular}{lr}

\toprule

\textbf{Hyperparameter} & \textbf{Range} \\
\midrule
\rowcolor{Gainsboro!60}
n\_layers\_hidden & $[1,\,10]$ \\
n\_units\_hidden & $[10,\,100]$ \\
\rowcolor{Gainsboro!60}
linear\_transform\_type & $\{\text{lu}, \text{permutation}, \text{svd}\}$ \\
base\_transform\_type & \begin{tabular}[t]{@{}r@{}}$\{\text{affine-coupling}$,\\ $\text{quadratic-coupling}$,\\ $\text{rq-coupling},$\\ $\text{affine-autoregressive}$,\\ $\text{quadratic-autoregressive}$,\\ $\text{rq-autoregressive}\}$\end{tabular} \\
\rowcolor{Gainsboro!60}
dropout & $[0.0,\,0.2]$ \\
batch\_norm & $\{\text{False}, \text{True}\}$ \\
\rowcolor{Gainsboro!60}
lr & $[2\times10^{-4},\,10^{-3}]$ (log) \\
n\_iter & $[100,\,5000]$ \\

\bottomrule
\end{tabular}
\end{table}

\textbf{ARF} is a tree-based model for tabular data generation~\citep{watson2023adversarial}. ARF employs a recursive adaptation of unsupervised random forests for joint density estimation by iteratively refining synthetic data distributions using adversarial training principles.

\begin{table}[!ht]
\centering
\caption{Hyperparameter search space of ARF.}
\begin{tabular}{lr}

\toprule

\textbf{Hyperparameter} & \textbf{Range} \\
\midrule

\rowcolor{Gainsboro!60}
num\_trees & $\{10,\,20,\,\dotsc,\,100\}$ \\
delta & $\{0,\,2,\,\dotsc,\,50\}$ \\
\rowcolor{Gainsboro!60}
max\_iters & $[1,\,5]$ \\
early\_stop & $\{\text{True}, \text{False}\}$ \\
\rowcolor{Gainsboro!60}
min\_node\_size & $\{2,\,4,\,\dotsc,\,20\}$ \\

\bottomrule
\end{tabular}
\end{table}

\textbf{TabDDPM} is a diffusion-based model for tabular data generation~\citep{kotelnikov2023tabddpm}. TabDDPM introduces two core diffusion processes: (i)~Gaussian noise for numerical features and (ii)~multinomial diffusion with categorical noise for categorical features. TabDDPM directly concatenates numerical and categorical features as the input and output of the denoising function.
We further note that the official implementation of TabDDPM~\citep{yandex2023tabddpm} can be unstable and may fail to converge when fitted on tabular data with mixed feature types.

\begin{table}[!ht]
\centering
\caption{Hyperparameter search space of TabDDPM.}
\begin{tabular}{lr}

\toprule

\textbf{Hyperparameter} & \textbf{Range} \\
\midrule

\rowcolor{Gainsboro!60}
n\_iter & $[10^{3},\,10^{4}]$ \\
lr & $[10^{-5},\,10^{-1}]$ (log) \\
\rowcolor{Gainsboro!60}
weight\_decay & $[10^{-4},\,10^{-3}]$ (log) \\
num\_timesteps & $[10,\,10^{3}]$ \\

\bottomrule
\end{tabular}
\end{table}

\textbf{TabSyn} is a diffusion-based model for tabular data generation~\citep{zhangmixed}. It synthesises tabular data by employing a diffusion model within the latent space of a variational autoencoder (VAE). TabSyn supports a wide range of data types by mapping them into a unified representation space and explicitly modelling inter-column dependencies.

\begin{table}[!ht]
\centering
\caption{Hyperparameter search space of TabSyn.}
\begin{tabular}{lr}

\toprule

\textbf{Hyperparameter} & \textbf{Range} \\
\midrule

\rowcolor{Gainsboro!60}
vae.num\_epochs & $[100,\,1000]$ \\
vae.max\_beta & $[10^{-3},\,10^{-2}]$ (log) \\
\rowcolor{Gainsboro!60}
vae.min\_beta & $[10^{-5},\,10^{-4}]$ (log) \\
vae.lambd & $[0.1,\,1.0]$ \\
\rowcolor{Gainsboro!60}
vae.num\_layers & $[1,\,4]$ \\
vae.d\_token & $[1,\,8]$ \\
\rowcolor{Gainsboro!60}
vae.n\_head & $[1,\,4]$ \\
vae.factor & $[1,\,64]$ \\
\rowcolor{Gainsboro!60}
vae.lr & $[10^{-4},\,10^{-2}]$ (log) \\
vae.wd & $[0,\,10^{-2}]$ (log) \\
\rowcolor{Gainsboro!60}
tabsyn.num\_epochs & $[100,\,500]$ \\
tabsyn.lr & $[10^{-4},\,10^{-2}]$ (log) \\
\rowcolor{Gainsboro!60}
tabsyn.wd & $[0,\,10^{-2}]$ (log) \\

\bottomrule
\end{tabular}
\end{table}

\textbf{TabDiff} is a diffusion-based model for tabular data generation~\citep{shi2024tabdiff}. It introduces a joint diffusion framework capable of capturing the mixed-type distributions inherent in tabular data within a single model. In particular, TabDiff utilises a joint continuous-time diffusion process and leverages a transformer architecture to handle both numerical and categorical variables.

\begin{table}[!ht]
\centering
\caption{Hyperparameter search space of TabDiff.}
\begin{tabular}{lr}

\toprule

\textbf{Hyperparameter} & \textbf{Range} \\
\midrule

\rowcolor{Gainsboro!60}
batch\_size & $\{512,\,1024,\,2048,\,4096,\,8192\}$ \\
c\_lambda & $[0.1,\,10.0]$ \\
\rowcolor{Gainsboro!60}
check\_val\_every & $\{10,\,20,\,30,\,40,\,50\}$ \\
closs\_weight\_schedule & $\{\text{"constant"}, \text{"anneal"}, \text{"linear"}\}$ \\
\rowcolor{Gainsboro!60}
d\_lambda & $[0.1,\,10.0]$ \\
ema\_decay & $[0.9,\,0.9999]$ \\
\rowcolor{Gainsboro!60}
factor & $[0.1,\,0.99]$ \\
lr & $[10^{-5},\,10^{-2}]$ (log) \\
\rowcolor{Gainsboro!60}
lr\_scheduler & $\{\text{"reduce\_lr\_on\_plateau"}, \text{"cosine"}, \text{"none"}\}$ \\
reduce\_lr\_patience & $\{10,\,30,\,50,\,70\}$ \\
\rowcolor{Gainsboro!60}
steps & $\{100,\,200,\,300,\,500\}$ \\
weight\_decay & $[0,\,10^{-2}]$ (log) \\

\bottomrule
\end{tabular}
\end{table}

\textbf{TabEBM} is an energy-based model for tabular data generation~\citep{margeloiutabebm}. It transforms a pretrained tabular predictor into a set of class-specific generators. While the original paper only provides TabEBM implementation for classification tasks, we extend its applicability in TabStruct to regression tasks by treating all reference samples as a single class, and then performing sampling over the energy surface.

\begin{table}[!ht]
\centering
\caption{Hyperparameter search space of TabEBM.}
\begin{tabular}{lr}

\toprule

\textbf{Hyperparameter} & \textbf{Range} \\
\midrule

\rowcolor{Gainsboro!60}
starting\_point\_noise\_std & $[10^{-4},\,10^{-1}]$ (log) \\
sgld\_step\_size & $[10^{-3},\,10^{-1}]$ (log) \\
\rowcolor{Gainsboro!60}
sgld\_noise\_std & $[10^{-4},\,10^{-1}]$ (log) \\
sgld\_steps & $\{50,\,100,\,200,\,500\}$ \\

\bottomrule
\end{tabular}
\end{table}

\textbf{NRGBoost} is an energy-based model for tabular data generation~\citep{bravo2024nrgboost}. It is trained by maximising a local second-order approximation to the log-likelihood at each stage of the boosting process. NRGBoost is shown to offer generally good discriminative performance and competitive sampling performance compared to more specialised alternatives.

\begin{table}[!ht]
\centering
\caption{Hyperparameter search space of NRGBoost.}
\begin{tabular}{lr}

\toprule

\textbf{Hyperparameter} & \textbf{Range} \\
\midrule

\rowcolor{Gainsboro!60}
num\_trees & $\{1,\,5,\,10,\,20,\,50\}$ \\
shrinkage & $[0.01,\,0.3]$ \\
\rowcolor{Gainsboro!60}
max\_leaves & $\{32,\,64,\,128,\,256,\,512\}$ \\
max\_ratio\_in\_leaf & $[1,\,5]$ \\
\rowcolor{Gainsboro!60}
num\_model\_samples & $\{10{,}000,\,40{,}000,\,80{,}000,\,160{,}000\}$ \\
p\_refresh & $[0.01,\,0.3]$ \\
\rowcolor{Gainsboro!60}
num\_chains & $\{4,\,8,\,16,\,32\}$ \\
burn\_in & $\{50,\,100,\,200,\,500\}$ \\

\bottomrule
\end{tabular}
\end{table}

\textbf{GReaT} leverages large language models (LLMs) to generate synthetic tabular data~\citep{borisovlanguage}. GReaT converts each sample into a sentence and fine-tunes the language model to capture the sentence-level distributions. Additionally, GReaT shuffles the order of features to mitigate the permutation variance in sentence-level distributions.

\begin{table}[!ht]
% \vspace{-3mm}
\centering
\caption{Hyperparameter search space of GReaT.}
\begin{tabular}{lr}

\toprule

\textbf{Hyperparameter} & \textbf{Range} \\
\midrule

\rowcolor{Gainsboro!60}
n\_iter & $\{100,\,300,\,500,\,1000\}$ \\
learning\_rate & $[10^{-4},\,10^{-2}]$ (log) \\
\rowcolor{Gainsboro!60}
weight\_decay & $[10^{-5},\,10^{-2}]$ (log) \\

\bottomrule
\end{tabular}
% \vspace{-5mm}
\end{table}

\subsection{Hyperparameter Tuning for Downstream Predictors}

As discussed in~\Cref{appendix:global_utility_computation}, we employ AutoGluon's built-in tuning functionality for training the ensemble predictors. For each variable, the ensemble predictor is allocated one hour of tuning budget per repeat, resulting in a total of 10 hours per variable for each dataset. We note that TabPFN is not integrated into the employed version of AutoGluon. However, the default configuration of TabPFN already demonstrates competitive performance~\citep{hollmann2025accurate}, and thus, we use its default hyperparameters across all of our experiments.

\subsection{Aggregation of Evaluation Results}
The reported results are averaged by default over 10 repeats. We aggregate results across all SCM or real-world datasets because the findings are consistent across classification and regression tasks. Specifically, we use the average distance to the minimum (ADTM) metric~\citep{grinsztajn2022tree, mcelfresh2024neural, hollmann2025accurate, margeloiutabebm, jiangprotogate} via affine renormalisation between the top-performing and worse-performing models. 

\subsection{Software and Computing Resources}

\textbf{Software implementation.} 
\textit{(i)~For generators:} We implemented SMOTE with Imbalanced-learn~\citep{imbalanced-learn}, an open-source Python library for imbalanced datasets with an MIT license. For TabSyn and TabEBM, we used their open-source implementations with an Apache-2.0 license. For TabDiff and NRGBoost, we used their open-source implementations with an MIT license. For other benchmark generators, we used their open-source implementations in Synthcity~\citep{qian2024synthcity}, a library for generating and evaluating synthetic tabular data with an Apache-2.0 license. 
\textit{(ii)~For downstream predictors:} We implemented TabPFN with its open-source implementation (\url{https://github.com/automl/TabPFN}). We implemented the other eight downstream predictors (i.e., Logistic Regression, KNN, MLP, Random Forest, Extra Trees, LightGBM, CatBoost, and XGBoost) with their open-source implementation in scikit-learn~\citep{scikit-learn} and AutoGluon~\citep{agtabular}, an open-source Python library under an Apache-2.0 license. 
\textit{(iii)~For data preprocessing and evaluation:} All data handling, including data loading and preprocessing, was performed with TabCamel~\citep{jiang2025tabcamel}, an open-source Python library for tabular data management. All data-quality evaluation was performed with TabEval~\citep{jiang2025tabeval} and Synthcity~\citep{qian2024synthcity}, a comprehensive open-source Python framework for evaluating tabular data.
\textit{(iv)~For result analysis and visualisation:} All numerical plots and graphics have been generated using Matplotlib 3.7~\citep{matplotlib}, a Python-based plotting library with a BSD license. The icons for evaluation dimensions in~\Cref{fig:framework} are from \url{https://icons8.com/}.

We ensure the consistency and reproducibility of experimental results by implementing a uniform pipeline using PyTorch Lightning, an open-source library under an Apache-2.0 license. We further fixed the random seeds for data loading and evaluation throughout the training and evaluation process. This ensured that all benchmark models in TabStruct were trained and evaluated on the same set of samples. The experimental environment settings, including library dependencies, are specified in the open-source library for reference and reproduction purposes.

\textbf{Computing Resources.}
All the experiments were conducted on a machine equipped with an NVIDIA A100 GPU with 80GB memory and an Intel(R) Xeon(R) CPU (at 2.20GHz) with 64 cores. The operating system used was Ubuntu 20.04.5 LTS.

\clearpage
\section{Extended Analysis and Discussion}
\label{appendix:extended_discussion}

\subsection{Extended Analysis on Validity of Benchmark Framework}
\label{appendix:extended_discussion_framework}

\textbf{The benchmark datasets present a genuine challenge for existing generators.}
As detailed in~\Cref{sec:exp}, we select challenging, contamination-free real-world datasets, ensuring that they are non-trivial for existing tabular data generators. \Cref{tab:summary_top3} illustrates that, unlike prior studies~\citep{shi2024tabdiff, zhangmixed, margeloiutabebm}, no generator can easily match $\mathcal{D}_{\text{ref}}$ on our benchmark datasets. This confirms that the selected datasets offer a more informative and realistic assessment of generator capabilities.

\textbf{Detection score (C2ST) is relatively limited in measuring global structural fidelity.}
Following prior work~\cite{zhangmixed}, we compute the detection score (C2ST) using logistic regression classifier. Higher C2ST scores indicate better performance, i.e., synthetic data that is harder to distinguish from real data. We select three SCM classification datasets (\Cref{tab:dataset_info_scm_classification}): Hailfinder, Insurance, and Sangiovese. \Cref{tab:corr_C2ST} shows that C2ST exhibits a weaker correlation with global CI compared to global utility. The relatively low correlation between C2ST and global CI is consistent with the trends observed in other sample-level metrics, including $\alpha$-precision and $\beta$-recall. Although these sample-level metrics are designed to capture high-order interactions across features, they fail to explicitly attend to inter-feature causal interactions, limiting their ability to reflect the underlying causal structures. This further supports the effectiveness of global utility in assessing global structural fidelity of tabular data.

\begin{table}[htbp]
\centering
    \caption{\textbf{Spearman's rank correlation with global CI on three SCM datasets.} We \textbf{bold} the highest correlation with Global CI. Global utility correlates strongly with global CI ($\text{p}<0.001$), demonstrating the validity of global utility.}
    \label{tab:corr_C2ST}
    \begin{tabular}{lr}
    
    \toprule
    
    \multicolumn{1}{c}{\textbf{}}  & \multicolumn{1}{c}{Global CI $\uparrow$} \\

    \midrule
    
    $\alpha$-precision             & 0.38                                     \\
    $\beta$-recall                 & 0.47                                     \\
    C2ST                           & 0.50                                     \\
    \textbf{Global utility (Ours)} & \textbf{0.83}                            \\
    
    \bottomrule
    \end{tabular}
\end{table}

\subsection{Extended Analysis on Validity of Global Utility}
\label{appendix:extended_discussion_validity}

\textbf{The evaluation results are consistent across classification and regression datasets of different domains.}
In~\Cref{tab:top_n_per_dataset}, we present per-dataset evaluation results for both local and global utility. SMOTE remains one of the most competitive methods for capturing local structure, and diffusion models consistently rank among the top-3 for modelling global data structure. These findings indicate that the proposed ``utility per variable'' metric is stable and provides a unified lens for interpreting evaluation results across both classification and regression datasets.

\begin{table}[!ht]
    \centering
    \caption{\textbf{Top-3 tabular generators across the TabStruct benchmark suite.} For each dataset, we report the Top-3 tabular generators in terms of both local and global utility. For visualisation, we abbreviate ``Classification'' as ``Class.'', and `Regression'' as ``Reg.''. The results indicate that while SMOTE remains a simple yet effective approach for ML efficacy, diffusion models demonstrate stronger capability in capturing the holistic structure of tabular data.}
    \label{tab:top_n_per_dataset}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{m{0.1cm}lrrr|rrr|rrr}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Dataset}} & & \multirow{2}{*}{\makecell[r]{\# Samples \\($N$)}} & \multirow{2}{*}{\makecell[r]{\# Features \\($D$)}} & \multirow{2}{*}{$N/D$} & \multicolumn{3}{c|}{\textbf{Local utility}}                             & \multicolumn{3}{c}{\textbf{Global utility}} \\
    
    & & & & & 1st & 2nd & 3rd & 1st & 2nd & 3rd \\
    
    \midrule
    \rowcolor{Gainsboro!60}
    \multicolumn{11}{c}{\textbf{SCM datasets}} \\
    \midrule

    \multirow{3}{*}{\rotatebox{90}{\begin{tabular}{l} \textit{Class.} \end{tabular}}} & Hailfinder& 100,000 & 56 & 1785.71 & SMOTE & CTGAN & NRGBoost & TabDDPM & TabSyn & TabDiff \\
    & Insurance                                                                                            & 100,000 & 27 & 3703.70 & SMOTE & TabEBM & TVAE & TabDDPM & TabDiff & TabSyn \\
    & Sangiovese                                                                                           & 100,000 & 15 & 6666.67 & SMOTE & CTGAN & TabEBM & TabDDPM & TabSyn & TVAE \\

    \midrule

    \multirow{3}{*}{\rotatebox{90}{\begin{tabular}{l} \textit{Reg.} \end{tabular}}} & Healthcare& 100,000 & 7 &  14285.71              & SMOTE & TabDiff & TabSyn & BN & ARF & TabDDPM \\
    & MAGIC-IRRI                                                                                       & 100,000 & 64 &  1562.50              & SMOTE & TVAE & TabSyn & TVAE & TabDDPM & TabSyn \\
    & MEHRA                                                                                            & 100,000 & 24 &  4166.67              & SMOTE & TabSyn & GOGGLE & TabDDPM & TabDiff & TabSyn \\
    
    \midrule
    \rowcolor{Gainsboro!60}
    \multicolumn{11}{c}{\textbf{Real-world datasets}} \\
    \midrule
    
    \multirow{14}{*}{\rotatebox{90}{\begin{tabular}{l} \textit{Class.} \end{tabular}}} & Ada& 4,562 & 48 &  95.04        & SMOTE & TabEBM & TabDiff & TVAE & TabDDPM & ARF \\
    & Characters                                                                                    & 10,218 & 8 &  1277.25      & SMOTE & TabEBM & ARF & TabDDPM & TabSyn & TabDiff \\
    & Credit-g                                                                                      & 1,000 & 21 &  47.62       & SMOTE & TabEBM & TabDiff & TabSyn & TabDiff & TabDDPM \\
    & Electricity                                                                                   & 45,312 & 9 &  5034.67       & SMOTE & TabEBM & TabDiff & TabDDPM & TabDiff & ARF \\
    & Higgs                                                                                         & 98,050 & 29 &  3381.03     & SMOTE & CTGAN & TabEBM & TabDDPM & TabSyn & TabDiff \\
    & Jasmine                                                                                       & 2,984 & 145 &  20.58      & SMOTE & TVAE & TabSyn & TabSyn & TabDiff & TabDDPM \\
    & Nomao                                                                                         & 34,465 & 119 &  289.62    & SMOTE & CTGAN & TVAE & TabDiff & TVAE & TabDDPM \\
    & Phoneme                                                                                       & 5,404 & 6 &  900.67        & SMOTE & TabEBM & NRGBoost & TabDDPM & TabSyn & TabDiff \\
    & Plants                                                                                        & 1,599 & 65 &  24.60        & SMOTE & TabEBM & NRGBoost & TabDDPM & TabSyn & TabDiff \\
    & QSAR                                                                                          & 1,055 & 42 &  25.12        & SMOTE & TabEBM & NRGBoost & TabSyn & TabDDPM & TabDiff \\
    & SpeedDating                                                                                   & 8,378 & 121 &  69.24      & SMOTE & TabEBM & TVAE & TabDDPM & TabSyn & TabDiff \\
    & Splice                                                                                        & 3,190 & 61 &  52.30         & SMOTE & TVAE & CTGAN & TabSyn & TabDiff & TabDDPM \\
    & Vehicle                                                                                       & 846 & 19 &  44.53           & SMOTE & TabEBM & TabSyn & TabSyn & TabDDPM & TabDiff \\
    & Zernike                                                                                       & 2,000 & 48 &  41.67         & SMOTE & TabEBM & TVAE & TabSyn & TabDDPM & TabDiff \\

    \midrule

    \multirow{9}{*}{\rotatebox{90}{\begin{tabular}{l} \textit{Reg.} \end{tabular}}} & Ailerons& 13,750 & 41 &  335.37     & SMOTE & TabDiff & TabSyn & TabDiff & TabDDPM & TabSyn \\
    & California                                                                                    & 20,640 & 10 &  2064.00    & SMOTE & TabSyn & TabDiff & TabDDPM & TabSyn & TabDiff \\
    & Elevators                                                                                     & 16,599 & 19 &  873.63     & SMOTE & TabDiff & TabSyn & TabDDPM & TabDiff & TabSyn \\
    & H16                                                                                           & 22,784 & 17 &  1340.24    & SMOTE & TabDiff & CTGAN & BN & TabDDPM & TabDiff \\
    & Liver                                                                                         & 345 & 6 &  57.50          & TabDiff & TabSyn & SMOTE & ARF & TabDiff & TabSyn \\
    & Sales                                                                                         & 21,613 & 20 &  1080.65    & SMOTE & TabDiff & TabSyn & TabDiff & TabSyn & TVAE \\
    & Space                                                                                         & 3,107 & 7 &  443.86       & SMOTE & TabSyn & TabDiff & BN & TabDDPM & TabSyn \\
    & Superconductivity                                                                             & 21,263 & 82 &  259.30     & SMOTE & TabDiff & TabSyn & BN & TabDiff & TabSyn \\
    & Wine                                                                                          & 6,497 & 12 &  541.42      & SMOTE & TabSyn & TabDiff & TabDiff & TabSyn & TabDDPM \\
    
    \bottomrule
    
\end{tabular}
}
\end{table}

\textbf{Global utility provides similar generator rankings as global CI.}
\Cref{fig:rank_cmp} demonstrates that the rankings of generators under global utility closely align with those under global CI. Notably, the Top-3 methods are identical across both metrics: TabSyn, TabDDPM, and TabDiff. In contrast, when using local utility, the Top-3 methods shift to SMOTE, CTGAN, and TabDiff. This reveals a great discrepancy between the rankings produced by global CI and those from the local utility. In comparison, the proposed global utility yields rankings consistent with global CI, indicating that global utility is an effective metric when ground-truth SCM is unavailable. Consequently, global utility serves as an informative metric for evaluating global structural fidelity.

In addition to the correlation analysis of metric values, we compute Spearman's rank correlation between the generator rankings induced by three metrics: local utility, global CI, and global utility.
As shown in~\Cref{tab:corr_rank_all}, across 13 generators evaluated on six SCM datasets, generator rankings induced by global CI and global utility exhibit a strong correlation ($r_s=0.95$, $\text{p}<0.001$), whereas local utility shows substantially weaker alignment with the other two metrics.

We further analyse the rank correlations among the top-5 generators according to global CI: TabDDPM, TabSyn, TabDiff, TVAE, and ARF. When restricting the analysis to the top-5 generators based on global CI, \Cref{tab:corr_rank_top_5} shows the correlation between global CI and global utility remains high ($r_s=0.92$, $\text{p}<0.001$). This suggests that global utility maintains a consistent ranking even among high-performing generators, supporting its robustness in discerning top-performing models.

\begin{figure}[!ht]
    \centering
    \includegraphics[width=0.7\linewidth]{figures/performance/SCM/scm_rank_cmp.pdf}
    \caption{\textbf{Rank comparison of 13 tabular data generators across three evaluation metrics on six SCM datasets.} Compared to local utility, global CI and global utility rankings are relatively consistent, suggesting that global utility can serve as an effective metric for global structural fidelity.}
    \label{fig:rank_cmp}
\end{figure}

\begin{table}[htbp]
\centering
    \caption{\textbf{Spearman's rank correlation based on generator rankings on six SCM datasets.} Global utility induces generator rankings correlating strongly with global CI, showing the alignment between global utility and global CI ($\text{p}<0.001$).}
    \label{tab:corr_rank_all}
    \begin{tabular}{lrrr}
    \toprule
    \multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{c}{Local utility} & \multicolumn{1}{c}{Global CI} & \multicolumn{1}{c}{Global utility} \\

    \midrule
    
    Local utility                 & --                                 & --                             & --                                  \\
    Global CI                     & 0.29                              & --                             & --                                  \\
    Global utility                & 0.35                              & 0.95                          & --                                  \\
    \bottomrule
    \end{tabular}
\end{table}

\begin{table}[htbp]
\centering
    \caption{\textbf{Spearman's rank correlation based on generator rankings of the top-5 generators (by global CI) on six SCM datasets.} Global utility maintains a consistent ranking even among high-performing generators, showing its robustness in discerning top-performing models ($\text{p}<0.001$).}
    \label{tab:corr_rank_top_5}
    \begin{tabular}{lrrr}
    \toprule
    \multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{c}{Local utility} & \multicolumn{1}{c}{Global CI} & \multicolumn{1}{c}{Global utility} \\

    \midrule
    
    Local utility                 & --                                 & --                             & --                                  \\
    Global CI                     & 0.38                              & --                             & --                                  \\
    Global utility                & 0.32                              & 0.92                          & --                                  \\
    \bottomrule
    \end{tabular}
\end{table}

\textbf{Global utility consistently aligns with global CI on large-scale SCMs.}
To further validate the applicability of global utility in high-dimensional settings, we select five additional datasets (\Cref{tab:dataset_info_large_scm}) with large-scale SCMs from the \texttt{bnlearn} repository~\citep{imbalanced-learn}. \Cref{tab:corr_large_scm} demonstrates that global utility remains strongly correlated with global CI across both these large SCM datasets and the six smaller ones discussed in \Cref{sec:exp}. The results provide further empirical evidence that global utility reliably captures the global structural fidelity of tabular data.

\begin{table}[htbp]
\centering
    \caption{\textbf{Spearman's rank correlation with global CI on SCM datasets.} We \textbf{bold} the highest correlation with Global CI. Global utility correlates strongly with global CI across 11 SCM datasets ($\text{p}<0.001$), demonstrating the generalisability of global utility.}
    \label{tab:corr_large_scm}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{lrrrrrrrrr}
    
    \toprule
    
    \textbf{Dataset}                           & Shape                & Trend                & $\alpha$-precision   & $\beta$-recall       & DCR                  & $\delta$-presence    & Local utility        & Local CI             & \textbf{Global utility (Ours)} \\
    
    \midrule
    
    5 datasets with large SCMs                 & 0.26                 & 0.24                 & 0.31                 & 0.33                 & -0.25                & -0.22                & 0.13                 & 0.11                 & \textbf{0.81}         \\
    
    11 SCM datasets (6 in~\Cref{sec:exp} + 5 large) & 0.40                 & 0.30                 & 0.36                 & 0.46                 & -0.30                & -0.26                & 0.13                 & 0.19                 & \textbf{0.83}         \\
    \bottomrule
    \end{tabular}
    }
\end{table}

\vspace{3mm}
\textbf{Normalised utility is important for providing balanced and consistent evaluation across columns.}
To further assess the impact of normalisation, we compare global utility computed using absolute predictive scores versus relative (i.e., normalised) scores. As shown in~\Cref{tab:corr_normalisation}, using unnormalised scores leads to a substantially weaker correlation with global CI. Specifically, Spearman's drops from 0.84 to 0.57. This finding supports that the normalisation design plays an important role in improving the alignment with causal structures. Furthermore, global utility based on absolute scores fails to produce stable generator rankings across different predictor configurations. Specifically, the Top-5 generators under Full-tuned and Light-tuned settings share only one generator in common when computing global utility with absolute scores. This further supports that the normalisation enables global utility to deliver more robust and consistent evaluations across predictor configurations.

\begin{table}[htbp]
\centering
    \caption{\textbf{Spearman's rank correlation with global CI on SCM datasets.} We \textbf{bold} the highest correlation with Global CI. Global utility with normalised utility correlates strongly with global CI, showing that normalisation helps global utility to provide balanced evaluation across columns.}
    \label{tab:corr_normalisation}
    % \resizebox{\textwidth}{!}{
    \begin{tabular}{lr}
    \toprule
                                                   & Global CI $\uparrow$ \\
    \midrule
    Global utility (absolute performance)          & 0.57                 \\
    \textbf{Global utility (relative performance)} & \textbf{0.84}        \\
    \bottomrule
    \end{tabular}
    % }
\end{table}



\textbf{Metrics requiring explicit causal discovery remain limited in evaluating the structural fidelity of tabular data.}
We further examine the relationship between global CI and several metrics used in CauTabBench, which rely on causal discovery algorithms to infer SCMs from observed data. Specifically, we construct two dataset collections, A and B, each comprising three SCM datasets: $\text{A=\{Hailfinder, Insurance, MEHRA\}}$ and $\text{B=\{Sangiovese, Healthcare, MAGIC-IRRI\}}$. For datasets in A, we compute our global utility metric alongside three CauTabBench metrics: skeleton-F1, direction-ACC, and direction-F1. For datasets in B, we compute the global CI. We then calculate Spearman's rank correlation between global CI and each of the other metrics.
\Cref{tab:corr_cautabbench} shows that global utility exhibits a substantially stronger correlation with global CI than the metrics from CauTabBench. The relatively weaker correlation of CauTabBench metrics is likely due to their dependence on causal discovery algorithms. For instance, skeleton-F1 uses PC algorithm to recover causal graphs from synthetic tabular data. However, PC algorithms could suffer notable performance degradation as the number of features increases~\citep{zanga2022survey, zeng2022causal}. This observation aligns with broader findings regarding the limitations of existing causal discovery methods on real-world tabular datasets~\citep{nastl2024causal}. These results suggest that global utility offers a more robust, SCM-free approach for evaluating global structural fidelity of tabular data.

\begin{table}[htbp]
\centering
    \caption{\textbf{Spearman's rank correlation with global CI across six SCM datasets.} We \textbf{bold} the highest correlation with Global CI. Global utility exhibits a substantially stronger correlation with global CI compared to the CauTabBench metrics ($\text{p}<0.001$), which rely on causal discovery.}
    \label{tab:corr_cautabbench}
    % \resizebox{\textwidth}{!}{
    \begin{tabular}{lr}
    \toprule
                                   & Global CI $\uparrow$ \\
    \midrule
    skeleton-F1                    & 0.42                 \\
    direction-ACC                  & 0.44                 \\
    direction-F1                   & 0.44                 \\
    \textbf{Global utility (Ours)} & \textbf{0.84}        \\
    \bottomrule
    \end{tabular}
    % }
\end{table}

\textbf{Metrics for evaluating multi-table interactions are insufficient for structural fidelity within a single table.}
Prior work~\citep{pang2024clavaddpm, solatorio2023realtabformer}, such as ClavaDDPM~\citep{pang2024clavaddpm}, which models relational databases, proposes the use of machine learning efficacy (MLE) to assess how well a generator preserves inter-table relationships. These studies primarily focus on relational structures across multiple tables, whereas TabStruct is designed to evaluate inter-feature causal relationships within a single table. Consequently, the prior studies do not explicitly establish a direct connection between MLE and the underlying causal structures of a single table.
To quantitatively assess such a distinction, we evaluate the correlation between MLE and global CI using the same experimental setup as for global utility. We strictly follow the MLE evaluation procedure proposed in ClavaDDPM, following its official implementation~\citep{pang2024clavaddpm}. As shown in \Cref{tab:corr_clavaddpm}, both MLE-R2 and MLE-F1 exhibit relatively weak correlations with global CI, suggesting that multi-table relational metrics are less suitable for evaluating inter-feature causal interactions in single-table scenarios.

\begin{table}[htbp]
\centering
    \caption{\textbf{Spearman's rank correlation with global CI across six SCM datasets.} We \textbf{bold} the highest correlation with global CI. Global utility generally shows a stronger correlation with global CI compared to the metrics designed for multi-table settings ($\text{p}<0.001$).}
    \label{tab:corr_clavaddpm}
    % \resizebox{\textwidth}{!}{
    \begin{tabular}{lr}
    \toprule
                                   & Global CI $\uparrow$ \\
    \midrule
    MLE-R2                         & 0.40                          \\
    MLE-F1                         & 0.44                          \\
    \textbf{Global utility (Ours)} & \textbf{0.84}                         \\
    \bottomrule
    \end{tabular}
    % }
\end{table}

\textbf{Global utility provides stable results with synthetic data of equal size to reference data.}
Across six SCM datasets (\Cref{tab:dataset_info_scm_classification} and \Cref{tab:dataset_info_scm_regression}), we fix $N_\text{ref}$ while varying the ratio $N_\text{ref}:N_\text{syn}$. We evaluate three representative tabular generators: SMOTE, TabSyn, and TabDDPM, which achieve the best results in local CI, global CI, and global utility, respectively. \Cref{tab:varied_synthetic_sample_size} shows that When $N_\text{syn} < N_\text{syn}$, global utility generally increases with the sample size of $\mathcal{D}_\text{syn}$. Once the condition $\mathcal{D}_\text{syn} \geq \mathcal{D}_\text{syn}$ is met, global utility tends to stabilise. This observation further validates the robustness of global utility score and supports our design rationale for using equal-sized $\mathcal{D}_\text{syn}$ and $\mathcal{D}_\text{ref}$ in the evaluation framework.

\begin{table}[htbp]
\centering
    \caption{\textbf{Global utility scores under different synthetic sample sizes.} We \textbf{bold} the highest global utility score for each generator. In general, global utility tends to saturate when the synthetic sample size reaches or exceeds that of the reference data.}
    \label{tab:varied_synthetic_sample_size}
    % \resizebox{\textwidth}{!}{
    \begin{tabular}{lrrr}
    \toprule
    $N_\text{ref}:N_\text{syn}$ & SMOTE & TabSyn & TabDDPM \\
    \midrule
    5:1                                                      & 0.13                                          & 0.62                                           & 0.64                                            \\
    3:1                                                      & 0.25                                          & 0.72                                           & 0.74                                            \\
    1:1                                                      & \textbf{0.39}                                 & \textbf{0.76}                                  & 0.80                                            \\
    1:3                                                      & \textbf{0.39}                                 & 0.75                                           & 0.79                                            \\
    1:5                                                      & 0.38                                          & \textbf{0.76}                                  & \textbf{0.81}   \\
    \bottomrule
    \end{tabular}
    % }
\end{table}


\subsection{Extended Analysis on Structural Fidelity of Generators}
\label{appendix:extended_discussion_fidelity}

\textbf{Column order can have a notable impact on autoregressive tabular generators.}
Autoregressive generators model the data distribution by linearising features according to a column order $\pi$. For tabular data, the ideal ordering $\pi^*$ corresponds to the topological order derived from the true SCM. However, since $\pi^*$ is typically unavailable in practice, using a mismatched $\pi$ may compromise structural fidelity. Although prior work~\citep{borisovlanguage} attempts to improve robustness by finetuning LLMs on randomly permuted column orders, such approaches are computationally expensive (e.g., we observe that GReaT often fail to converge on datasets with more than 50 features) and do not explicitly align the model with the true causal structure of the dataset. For instance, if the random ordering $\pi$ happens to reverse the topological order encoded by the ground-truth causal structure, the autoregressive model is forced to learn spurious conditional independence across features, thereby harming the learned global structure.
To investigate the impact of directional bias, we conduct a proof-of-concept experiment on six SCM datasets. Specifically, we introduce ``GReaT-sort'', a variant of GReaT finetuned using the ground-truth topological order extracted from each SCM. In this setup, GReaT-sort and the original GReaT share identical model configurations, and the only difference lies in the column order employed during finetuning. As shown in \Cref{tab:perf_great_sorted}, GReaT-sort consistently outperforms GReaT across all datasets by a clear margin, suggesting that the mismatched bias in column ordering constrains the performance of autoregressive tabular generators.

\begin{table}[htbp]
\centering
    \caption{\textbf{Global utility of GReaT and GReaT-sort on six SCM datasets.} We \textbf{bold} the highest performance for each dataset. GReaT-sort consistently achieves higher global utility than GReaT, indicating that aligning column order with the underlying causal structure can effectively improve the performance of autoregressive tabular models.}
    \label{tab:perf_great_sorted}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{lrrrrrr}
    \toprule
    Generator & Hailfinder & Insurance & Sangiovese & Healthcare & MAGIC-IRRI & MEHRA \\

    \midrule
    
    GReaT                         & 0.29$_{\pm\text{0.28}}$        & 0.32$_{\pm\text{0.27}}$       & 0.31$_{\pm\text{0.28}}$        & 0.19$_{\pm\text{0.24}}$        & 0.41$_{\pm\text{0.24}}$        & 0.26$_{\pm\text{0.15}}$            \\
    
    GReaT-sorted                  & \textbf{0.43}$_{\pm\text{0.23}}$ & \textbf{0.49}$_{\pm\text{0.14}}$ & \textbf{0.40}$_{\pm\text{0.23}}$ & \textbf{0.43}$_{\pm\text{0.22}}$ & \textbf{0.49}$_{\pm\text{0.13}}$ & \textbf{0.31}$_{\pm\text{0.12}}$ \\
    
    \bottomrule
    \end{tabular}
    }
\end{table}

\textbf{Interpolation and energy-based methods tend to prioritise local structure over global structure.}
\Cref{fig:scm_metric_corr} (right) shows that the interpolation method (e.g., SMOTE) and energy-based models (e.g., TabEBM and NRGBoost) can effectively capture local structure, yet perform poorly when modelling global structure. These two families of methods share a common trait in their generation process: they generate new samples from class-specific reference data. For example, in classification tasks, SMOTE interpolates between samples of the same class, and TabEBM samples from a class-specific energy surface. As a result, the generated samples are inevitably biased towards local structure.

\textbf{A high global utility score typically reflects consistently high utility across individual features.}
As shown in \Cref{fig:utility_dist}, generators with relatively high global utility scores (Type 1), such as TabSyn and TabDiff, tend to achieve balanced utility across features. This is largely because the global utility assigns equal importance to each feature, thereby reducing bias towards any particular one. As a result, generators with high global utility are less prone to overfitting a limited subset of features, thus achieving balanced performance across features.
In contrast, generators with lower global utility scores generally fall into two categories (Type 2 and Type 3). The models of Type 2, including SMOTE and CTGAN, often achieve high utility on the target feature (i.e., local utility) but perform poorly on the others. This pattern primarily stems from their target-specific model design, which inherently biases them towards the target feature. This is consistent with \Cref{fig:scm_metric_corr} (Right), which shows that such models prioritise capturing the local structure of the target feature at the expense of the global structure.
The models of Type 3 typically underperform across all features. We attribute it to their misaligned architectures for the unique characteristics of tabular data. A representative example is GReaT, which attempts to leverage domain knowledge from LLMs for tabular data generation. However, the mismatch between the textual modality of LLMs and the heterogeneous nature of tabular data undermines their ability to model tabular structures effectively.

\begin{figure}[!th]
    \centering
    \includegraphics[width=\linewidth]{figures/performance/SCM/scm_utility_dist.pdf}
    \caption{\textbf{Utility score distribution across features.} For visual clarity, we present seven representative generators and report their utility scores for each feature, accompanied by standard deviations. The results reveal that generators generally fall into three distinct categories: Generators with high global utility scores tend to exhibit balanced performance across all features. In contrast, those with relatively low global utility scores either display strong local utility or show generally poor performance across features.}
    \label{fig:utility_dist}
\end{figure}

\subsection{Extended Analysis on Practicability of Global Utility}
\label{appendix:extended_discussion_practicability}

\textbf{Global utility remains stable across different downstream predictors.}
\Cref{fig:ranking_stability} shows that the relative rankings of tabular generators are consistent even when the number of downstream predictors is reduced from nine to three. In contrast, local utility is far more sensitive to the choice of predictors: its rankings fluctuate greatly even when simply reducing from nine to eight predictors.
The instability of local utility stems from its bias towards the prediction target, which may introduce unfair bias towards specific types of predictors. For example, KNN tends to perform better when the number of classes is large~\citep{jiangprotogate}, while XGBoost typically favours skewed target distributions~\citep{mcelfresh2024neural}. Since local utility evaluates performance on a single feature, such biases are amplified, yielding unstable rankings even after ensembling different predictors. In contrast, global utility aggregates performance across all features, diluting predictor-specific biases and producing more robust generator rankings.

\textbf{Global utility is stable regardless of hyperparameter tuning.}
\Cref{fig:ranking_stability} shows that global utility provides consistent rankings of tabular generators regardless of whether downstream predictors are tuned. We note that this does not imply that tuning is unnecessary. In line with prior work~\citep{kotelnikov2023tabddpm, mcelfresh2024neural, du2024systematic}, we also observe that tuning improves absolute performance. However, tuning has a negligible effect on the \textit{relative} rankings under global utility. In contrast, local utility necessitates tuning to guarantee reliable results. Such robustness further reflects the core rationale of global utility: by not focusing on a single feature, it avoids introducing feature-specific biases and is therefore less susceptible to variation caused by tuning for a particular downstream prediction target. Such robustness further supports the rationale for using global utility as a stable and unbiased evaluation metric.

\begin{figure}[!ht]
    \centering
    \includegraphics[width=1\linewidth]{figures/performance/real/real_ranking_stability.pdf}
    \caption{\textbf{Comparison of ranking stability between global utility and local utility on 23 real-world datasets, evaluated using different downstream predictors.} The proposed global utility produces consistent generator rankings across downstream predictors. In contrast, local utility necessitates a large set of tuned downstream predictors (i.e., Full-tuned) to yield meaningful rankings. As a result, global utility can achieve high computational efficiency with only a small ensemble of default predictors (i.e., Tiny-default in~\Cref{fig:computation_time}).}
    \label{fig:ranking_stability}
\vspace{-5mm}
\end{figure}

\looseness-1
\textbf{Global utility has the potential to evaluate global structural fidelity in the presence of latent confounders.}
We present a proof-of-concept experiment to investigate the behaviour of global utility on datasets containing unobserved confounders, using three SCM datasets: Sangiovese, Healthcare, and MEHRA. Given an SCM, we introduce $n_\text{conf}$ exogenous latent confounders $U = \{U_1, \ldots, U_{n_{\text{conf}}}\}$, where each $U_k \sim \mathcal{N}(0,1)$ is associated with a child set $S_k \subset \mathcal{X}$ such that $\left|S_k\right| = m_k \in \{2, 3, 4\}$. For each variable $x_j \in S_k$, we modify its structural function via $x_j = f_j(\text{pa}(x_j), \epsilon_j) + \sum_{k: j \in S_k} \lambda_{kj} U_k$, where the $U_k$ are exogenous and mutually independent, and $\lambda_{kj} \sim \text{Unif}(0.5, 1.5)$ controls the strength of confounding. This process yields a new causal graph denoted $\mathcal{G}_{\text{DAG}}^{\text{Conf}}$.
We then marginalise out the unobserved confounders to convert $\mathcal{G}_{\text{DAG}}^{\text{Conf}}$ into a maximal ancestral graph (MAG), $\mathcal{G}_\text{MAG}$, from which we derive conditional independence (CI) relationships using m-separation~\citep{sadeghi2014markov}. Based on \Cref{eq:CI_score}, we compute ``Global CI (MAG)'', a variant of standard global CI, using the derived CI relations on the MAG.
Global utility maintains stable performance (\Cref{tab:perf_latent_confounder}) and a strong correlation with Global CI (MAG) (\Cref{tab:corr_latent_confounder}) across different numbers of unobserved confounders. These results highlight the robustness and generalisability of global utility, and they suggest its potential for evaluating global structural fidelity in datasets containing latent confounding.

\begin{table}[htbp]
\centering
    \caption{\textbf{Benchmark results on three SCM datasets with injected unobserved confounders, aggregated over 13 tabular generators.} Global utility provides stable performance evaluations across varying numbers of unobserved confounders, demonstrating its robustness in assessing tabular data structures with latent confounding.}
    \label{tab:perf_latent_confounder}
    % \resizebox{\textwidth}{!}{
    \begin{tabular}{lrrrr}
    \toprule
    $n_\text{conf}$ & Local CI (MAG) & Local utility & Global CI (MAG) & \textbf{Global utility (Ours)} \\
    \midrule
    1                        & 0.84$_{\pm\text{0.03}}$   & 0.87$_{\pm\text{0.02}}$   & 0.80$_{\pm\text{0.04}}$   & 0.79$_{\pm\text{0.03}}$                \\
    2                        & 0.84$_{\pm\text{0.02}}$   & 0.84$_{\pm\text{0.03}}$   & 0.80$_{\pm\text{0.03}}$   & 0.77$_{\pm\text{0.02}}$                \\
    3                        & 0.81$_{\pm\text{0.04}}$   & 0.85$_{\pm\text{0.02}}$   & 0.75$_{\pm\text{0.05}}$   & 0.79$_{\pm\text{0.04}}$                \\
    4                        & 0.80$_{\pm\text{0.03}}$   & 0.84$_{\pm\text{0.04}}$   & 0.74$_{\pm\text{0.04}}$   & 0.75$_{\pm\text{0.03}}$                \\
    5                        & 0.79$_{\pm\text{0.05}}$   & 0.82$_{\pm\text{0.03}}$   & 0.71$_{\pm\text{0.04}}$   & 0.77$_{\pm\text{0.02}}$                \\
    \bottomrule
    \end{tabular}
    % }
\end{table}

\begin{table}[htbp]
\centering
    \caption{\textbf{Spearman's rank correlation with global CI (MAG) on three SCM datasets with injected unobserved confounders.} We \textbf{bold} the highest correlation with global CI (MAG). Global utility consistently exhibits a stronger and statistically significant correlation with global CI (MAG) compared to other metrics ($\text{p}<0.001$).}
    \label{tab:corr_latent_confounder}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{lrrrrrrrrr}
    \toprule
    \multicolumn{1}{c}{$n_\text{conf}$} & \multicolumn{1}{c}{Shape} & \multicolumn{1}{c}{Trend} & \multicolumn{1}{c}{$\alpha$-precision} & \multicolumn{1}{c}{$\beta$-recall} & \multicolumn{1}{c}{DCR} & \multicolumn{1}{c}{$\delta$-presence} & \multicolumn{1}{c}{Local CI (MAG)} & \multicolumn{1}{c}{Local utility} & \multicolumn{1}{c}{\textbf{Global utility (Ours)}} \\

    \midrule
    
    1                                   & 0.26                      & 0.30                      & 0.41                                   & 0.24                               & -0.28                   & -0.23                                 & 0.22                               & 0.14                              & \textbf{0.76}                                      \\
    2                                   & 0.22                      & 0.30                      & 0.41                                   & 0.26                               & -0.17                   & -0.16                                 & 0.14                               & 0.18                              & \textbf{0.72}                                      \\
    3                                   & 0.22                      & 0.31                      & 0.40                                   & 0.27                               & -0.25                   & -0.16                                 & 0.18                               & 0.19                              & \textbf{0.76}                                      \\
    4                                   & 0.22                      & 0.31                      & 0.39                                   & 0.25                               & -0.26                   & -0.15                                 & 0.15                               & 0.19                              & \textbf{0.75}                                      \\
    5                                   & 0.25                      & 0.33                      & 0.35                                   & 0.26                               & -0.28                   & -0.16                                 & 0.16                               & 0.16                              & \textbf{0.72} \\
    \bottomrule
    \end{tabular}
    }
\end{table}

\textbf{Global utility is indicative of data utility for downstream causal inference tasks.}
We perform a causal inference evaluation across 13 tabular data generators on six SCM datasets. Following the protocols of~\citet{chen2023structured} and CauTabBench~\citep{tu2024causality}, we assess performance by learning SCMs from synthetic data and comparing them against ground-truth SCMs on both interventional and counterfactual inference tasks.
For interventional evaluation, we apply 10 interventions per variable and generate 100,000 interventional samples per intervention under both $M_\text{ref}$ and $M_\text{syn}$. We then compute the interventional mean squared error (I-MSE) by comparing the expected values of the remaining variables.
For counterfactual evaluation, given observed data, we apply 10 interventions per variable and generate 100,000 counterfactual samples using both $M_\text{ref}$ and $M_\text{syn}$. We compute the mean counterfactual values from both SCMs and calculate the counterfactual mean squared error (C-MSE).
As shown in \Cref{tab:perf_causal_inference}, the top five performing generators in the causal inference evaluation (TabSyn, TabDDPM, TabDiff, TVAE, and ARF) are consistent with those ranking highest in both global CI and global utility. This further supports the utility of global utility as an indicator of global causal structure in tabular data. \Cref{tab:corr_causal_inference} also shows that existing evaluation metrics exhibit considerably weaker correlations with causal inference performance, whereas global utility remains a reliable and effective indicator.

\begin{table}[htbp]
\centering
    \caption{\textbf{Causal inference check of synthetic data from 13 tabular generators on six SCM datasets.} We \textbf{bold} the lowest error for both interventional and counterfactual tasks. Diffusion models generally achieve the best perfomance in downstream causal inference tasks.}
    \label{tab:perf_causal_inference}
    % \resizebox{\textwidth}{!}{
    \begin{tabular}{lrr}
    \toprule
    Generator & I-MSE $\downarrow$ & C-MSE $\downarrow$ \\
    \midrule
    SMOTE     & 0.32$_{\pm\text{0.03}}$        & 0.45$_{\pm\text{0.04}}$        \\
    BN        & 0.37$_{\pm\text{0.02}}$        & 0.51$_{\pm\text{0.05}}$        \\
    TVAE      & 0.16$_{\pm\text{0.02}}$        & 0.27$_{\pm\text{0.03}}$        \\
    GOGGLE    & 0.59$_{\pm\text{0.04}}$        & 0.75$_{\pm\text{0.05}}$        \\
    CTGAN     & 0.87$_{\pm\text{0.05}}$        & 0.90$_{\pm\text{0.04}}$        \\
    NFlow     & 0.97$_{\pm\text{0.03}}$        & 0.98$_{\pm\text{0.02}}$        \\
    ARF       & 0.12$_{\pm\text{0.02}}$        & 0.23$_{\pm\text{0.03}}$        \\
    TabDDPM   & 0.10$_{\pm\text{0.01}}$        & 0.22$_{\pm\text{0.02}}$        \\
    TabSyn    & \textbf{0.09}$_{\pm\text{0.01}}$ & \textbf{0.20}$_{\pm\text{0.02}}$ \\
    TabDiff   & \textbf{0.09}$_{\pm\text{0.02}}$ & 0.21$_{\pm\text{0.02}}$        \\
    TabEBM    & 0.34$_{\pm\text{0.03}}$        & 0.47$_{\pm\text{0.04}}$        \\
    NRGBoost  & 0.55$_{\pm\text{0.04}}$        & 0.70$_{\pm\text{0.05}}$        \\
    GReaT     & 0.59$_{\pm\text{0.03}}$        & 0.75$_{\pm\text{0.04}}$        \\
    \bottomrule
    \end{tabular}
    % }
\end{table}

\begin{table}[htbp]
\centering
    \caption{\textbf{Spearman's rank correlation between causal inference metrics and other metrics on six SCM datasets.} We \textbf{bold} the strongest correlation with causal inference performance. Global utility exhibits a strong correlation with causal inference metrics ($\text{p}<0.001$), showing that global has the potential to indicate causal inference evaluations in SCM-free settings.}
    \label{tab:corr_causal_inference}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{lrrrrrrrrrr}
    \toprule
     & Shape & Trend & $\alpha$-precision & $\beta$-recall & DCR  & $\delta$-presence & Local utility & Local CI & Global CI & \textbf{Global utility (Ours)} \\

    \midrule
     
    I-MSE $\downarrow$ & -0.32 & -0.33 & -0.35              & -0.19          & 0.23 & 0.15              & -0.21         & -0.17    & -0.80     & \textbf{-0.90}                 \\
    C-MSE $\downarrow$ & -0.17 & -0.40 & -0.16              & -0.14          & 0.36 & 0.21              & -0.45         & -0.24    & -0.82     & \textbf{-0.83}                \\
    \bottomrule
    \end{tabular}
    }
\end{table}

\textbf{Global utility provides stable evaluation across different degrees of data availability.}
We select six SCM datasets (\Cref{tab:dataset_info_scm_classification} and \Cref{tab:dataset_info_scm_regression}) and simulate varying levels of data availability by subsampling to smaller values of $N_{\text{full}}$. The corresponding reference sample size is $N_{\text{ref}} = N_{\text{full}} \times 0.8 \times 0.9$, as illustrated in~\Cref{fig:data_splitting}.
As shown in~\Cref{tab:corr_sample_size}, the proposed global utility metric consistently achieves the highest correlation with global CI across all evaluated sample sizes, clearly outperforming existing evaluation metrics. Notably, this holds even in very low-data scenarios, such as $N_{\text{full}} \le 500$. These results suggest that global utility serves as a robust and reliable measure for global structural fidelity across a wide range of data availability.

\begin{table}[htbp]
\centering
    \caption{\textbf{Spearman's rank correlation with global CI across different degrees of data availability.} We \textbf{bold} the strongest correlation with global CI for each degree. Global utility consistently correlates strongly with global CI, showing it a stable measure for global structural fidelity given different degrees of data availability ($\text{p}<0.001$).}
    \label{tab:corr_sample_size}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{lrrrrrrrrrr}
    \toprule
    $N_{\text{full}}$ & Shape & Trend & $\alpha$-precision & $\beta$-recall & DCR & $\delta$-presence & Local utility & Local CI & \textbf{Global utility (Ours)} \\

    \midrule
    
    100                                   & 0.40                      & 0.51                      & 0.36                                   & 0.46                               & -0.41                   & -0.37                                 & 0.20                              & 0.26                         & \textbf{0.82}                                      \\
    500                                   & 0.43                      & 0.51                      & 0.32                                   & 0.52                               & -0.49                   & -0.39                                 & 0.24                              & 0.22                         & \textbf{0.83}                                      \\
    1,000                                 & 0.43                      & 0.46                      & 0.35                                   & 0.53                               & -0.49                   & -0.42                                 & 0.22                              & 0.19                         & \textbf{0.87}                                      \\
    5,000                                 & 0.47                      & 0.41                      & 0.42                                   & 0.50                               & -0.48                   & -0.45                                 & 0.18                              & 0.13                         & \textbf{0.83}                                      \\
    10,000                                & 0.43                      & 0.46                      & 0.33                                   & 0.55                               & -0.47                   & -0.42                                 & 0.14                              & 0.15                         & \textbf{0.89}                                      \\
    100,000                               & 0.47                      & 0.47                      & 0.37                                   & 0.49                               & -0.43                   & -0.40                                 & 0.14                              & 0.22                         & \textbf{0.84}                                      \\
    \bottomrule
    \end{tabular}
    }
\end{table}

\textbf{TabStruct can provide customised results on global structural fidelity evaluation.}
We consider two variants of global CI: (i)~Global CI (discrete), which is the current global CI reported in \Cref{sec:exp}, and (ii)~Global CI (continuous). Instead of using binary CI test outcomes as in \Cref{eq:CI_score}, we compute the average $\alpha$ level at which CI tests fail across all features to obtain a continuous global CI score.
Similarly, we consider two variants of global utility: Global utility (continuous), which is the current global utility reported in~\Cref{sec:exp}, and (ii)~Global utility (discrete). Instead of normalised downstream performance in ~\Cref{eq:utility_score}, we perform a Wilcoxon signed-rank test ($\alpha=0.01$) between $\text{Perf}(\mathcal{D}_{\text{ref}})$ and $\text{Perf}(\mathcal{D})$ for each feature, then average the resulting binary outcomes.
\Cref{tab:corr_global_utility_variants} shows that all variants of global CI and global utility, both continuous and discrete, exhibit strong mutual correlations. Notably, their correlation strengths are very similar, ranging between $[0.80, 0.86]$, indicating consistent alignment across formulations, which allows users to select either the continuous or discrete variant for global CI and global utility.

\begin{table}[htbp]
\centering
    \caption{\textbf{Spearman's rank correlation based on generator rankings on six SCM datasets.} The variants of global CI and global utility stably shows strong correlation, indicating that global utility is an effective and robust measure for global structural fidelity ($\text{p}<0.001$).}
    \label{tab:corr_global_utility_variants}
    \begin{tabular}{lrrrrrrrrrr}
    \toprule
                                & \multicolumn{1}{c}{Global CI (discrete)} & \multicolumn{1}{c}{Global CI (continuous)} \\

    \midrule
    
    Global utility (continuous) & 0.84                                     & 0.86                                       \\
    Global utility (discrete)   & 0.80                                     & 0.83                                       \\
    \bottomrule
    \end{tabular}
\end{table}


\subsection{Practical Guidance}
\label{appendix:extended_discussion_guidance}

\looseness-1
\textbf{Evaluation dimensions are complementary, not interchangeable.}
\Cref{tab:summary_top3} shows that no single metric is fully indicative of all other metrics. Therefore, researchers and practitioners should select evaluation dimensions that align with the specific objectives of their tasks, rather than relying on a single dimension. 
If the objective is leakage-free data sharing, the privacy preservation and ML efficacy should be prioritised over density estimation and structural fidelity. Conversely, when the aim is to model a real-world physical system like~\Cref{fig:motivation}, global structural fidelity should take precedence, because it promotes realistic inter-feature relationships, instead of being distorted towards a single prediction target.

\looseness-1
\textbf{SMOTE is a simple yet effective method for ML efficacy.}
In~\Cref{tab:top_n_per_dataset}, we provide per-dataset guidance for selecting appropriate tabular generators based on ML efficacy. Surprisingly, SMOTE achieves the highest local utility on 28 out of 29 datasets. Despite this strong performance, \Cref{tab:literature_generator} shows that it has been largely overlooked in prior studies~\citep{shi2024tabdiff, bravo2024nrgboost, xu2019modeling}. We strongly encourage researchers and practitioners to consider SMOTE as a robust baseline in scenarios where ML efficacy is the primary objective and other dimensions, such as privacy, are less critical. For instance, in data augmentation tasks, SMOTE can serve as an effective baseline to compare against.

\subsection{Future Work}
\label{appendix:extended_discussion_future}

\textbf{Investigation using a separate independent set for performance evaluation.}
Different from the well-established experimental setup in~\Cref{sec:exp}, we can modify the data splitting strategy into $\mathcal{D}_{\text{train}} : \mathcal{D}_{\text{test}} : \mathcal{D}_{\text{indep}} : \mathcal{D}_{\text{valid}} = 3:3:3:1$. In this configuration, $\mathcal{D}_{\text{indep}}$ acts as an independent benchmark to assess whether a generator is underfitting or overfitting the training data. \Cref{fig:indep_set} shows the proof-of-concept results on three SCM datasets (\Cref{tab:dataset_info_scm_classification}).
An interesting observation is that SMOTE outperforms $\mathcal{D}_{\text{indep}}$ in the Trend metric but performs much worse in DCR. This indicates that SMOTE generally overfits to the training data $\mathcal{D}_{\text{train}}$, rather than learning truly generalisable distributions.
In addition, \Cref{fig:indep_set} suggests that simply maximising DCR can degrade performance in other aspects, such as density estimation. Therefore, although some generators demonstrate high DCR scores, they may not be ideal if they severely compromise on other metrics. Therefore, achieving a higher DCR than $\mathcal{D}_{\text{indep}}$ may be a more balanced and practical criterion for acceptable privacy preservation, rather than pushing DCR to its maximum.
We further observe that varying the data splitting strategy can have notable impacts on model performance. For instance, TabDiff excels in Trend under the original splitting strategy (\Cref{sec:exp}) but underperforms in the new configuration. We attribute this to model-specific properties. As the new strategy allocates fewer samples for training, it implies a potential limitation for fitting tabular generators. Specifically, TabDiff appears more susceptible to reduced training sample sizes than other benchmark methods. 
As TabStruct is fully open-source and will continue to evolve with contributions from the community, we believe that incorporating an independent set holds promise for offering a fresh and valuable perspective in assessing the performance of tabular data generators.

\begin{figure}[!ht]
    \centering
    \includegraphics[width=\linewidth]{figures/performance/SCM/scm_indep_set.pdf}
    \caption{\textbf{Benchmark results of six representative tabular generators on three SCM classification datasets with a separate independent set.} The results show that $\mathcal{D}_{\text{Indep}}$, i.e., {\color[HTML]{F3B676} orange} bar, offers a novel and complementary perspective for evaluating the performance of tabular data generators.}
    \label{fig:indep_set}
\end{figure}


\looseness-1
\textbf{Theoretical justifications for causal modelling of tabular data.}
Bridging the gap between empirical metrics on real-world tabular datasets and structural causal models (SCMs) remains a major theoretical challenge in causal machine learning~\citep{nastl2024causal, tu2024causality, zanga2022survey}.
A promising direction for future research lies in developing theoretical underpinnings for the proposed global utility metric. Currently, the proposed global utility serves as an empirically effective metric for structural fidelity, grounded in its correlation with conditional independence (CI) scores. A more rigorous formalisation could help enhance its interpretability in relation to specific causal relationships, and potentially inspire new paradigms for evaluating tabular generators.

\looseness-1
\textbf{Efficient and accurate causal discovery in real-world scenarios.}
A promising direction for future work is the development of more effective causal discovery algorithms for real-world tabular data. In practical scenarios, ground-truth causal graphs are seldom available, and despite progress in constraint-based, score-based, and hybrid approaches, reliably recovering even partial or probabilistic SCMs remains a challenge -- particularly in high-dimensional settings~\citep{zeng2022causal, kaddour2022causal, nastl2024causal}. Nevertheless, incorporating such approximated structures as priors or regularisers in the global utility computation could enhance both its scalability and its fidelity to causal semantics. This would not only enable structural fidelity evaluation on more complex datasets but also improve the robustness of global utility by reducing the influence of spurious statistical associations.

\textbf{Structure-aware tabular data generation.}
Beyond evaluation, another important avenue for future work is the design of structure-aware tabular data generators that are explicitly optimised for structural fidelity. These models could embed inductive biases or incorporate regularisation objectives that encourage alignment with the conditional independence structure observed in the reference data. This would mark a shift away from conventional likelihood-driven generation toward structure-informed tabular data generation, enabling the generation of data that better complies with domain-specific constraints (e.g., scientific laws in~\Cref{fig:motivation}).

\textbf{Extension to dynamic and temporal data modalities.}
While TabStruct already offers broad coverage of static tabular datasets (\Cref{appendix:extended_related_work}), a promising direction for future work is to extend the framework to support temporal and event-based data, where causal relationships may change over time. Many real-world domains -- such as healthcare, finance, and operations research -- exhibit longitudinal structures that challenge the assumptions of static SCMs~\citep{borisov2022deep}. Adapting global utility to reflect time-dependent causal structures would broaden TabStruct’s applicability.

\clearpage
\section{Extended Experimental Results}
\label{appendix:extended_results}

\subsection{Evaluation Results for SCM Datasets}

\subsubsection{Classification Datasets}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``Hailfinder'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|rrr}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{3}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Local CI $\uparrow$ & Global CI $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.11}}$ & 0.98$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule

SMOTE & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.00}}$ & 0.89$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.90}}$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.95}}$_{\pm\text{0.06}}$ & {\color[HTML]{008080} \textbf{0.89}}$_{\pm\text{0.03}}$ & 0.53$_{\pm\text{0.10}}$ & 0.40$_{\pm\text{0.38}}$ \\

BN & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.39}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.64}}$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 0.66$_{\pm\text{0.24}}$ & 0.49$_{\pm\text{0.06}}$ & 0.52$_{\pm\text{0.09}}$ & 0.36$_{\pm\text{0.35}}$ \\

TVAE & 0.94$_{\pm\text{0.00}}$ & 0.90$_{\pm\text{0.01}}$ & 0.86$_{\pm\text{0.02}}$ & 0.17$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.66}}$_{\pm\text{0.04}}$ & 0.01$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.04}}$ & {\color[HTML]{7030A0} \textbf{0.78}}$_{\pm\text{0.09}}$ & 0.61$_{\pm\text{0.11}}$ & 0.66$_{\pm\text{0.10}}$ \\

GOGGLE & 0.94$_{\pm\text{0.02}}$ & 0.89$_{\pm\text{0.04}}$ & 0.86$_{\pm\text{0.06}}$ & {\color[HTML]{C65911} \textbf{0.37}}$_{\pm\text{0.08}}$ & 0.43$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.19}}$_{\pm\text{0.41}}$ & 0.62$_{\pm\text{0.20}}$ & 0.53$_{\pm\text{0.10}}$ & 0.51$_{\pm\text{0.08}}$ & 0.29$_{\pm\text{0.28}}$ \\

CTGAN & 0.93$_{\pm\text{0.01}}$ & 0.90$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.02}}$ & 0.29$_{\pm\text{0.05}}$ & 0.61$_{\pm\text{0.03}}$ & 0.01$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.94}}$_{\pm\text{0.06}}$ & 0.73$_{\pm\text{0.18}}$ & 0.48$_{\pm\text{0.06}}$ & 0.33$_{\pm\text{0.31}}$ \\

NFlow & 0.88$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.02}}$ & 0.74$_{\pm\text{0.08}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.65}}$_{\pm\text{0.03}}$ & 0.02$_{\pm\text{0.01}}$ & 0.52$_{\pm\text{0.06}}$ & 0.53$_{\pm\text{0.02}}$ & 0.53$_{\pm\text{0.01}}$ & 0.04$_{\pm\text{0.04}}$ \\

ARF & 0.96$_{\pm\text{0.04}}$ & 0.93$_{\pm\text{0.06}}$ & 0.91$_{\pm\text{0.08}}$ & 0.28$_{\pm\text{0.11}}$ & 0.54$_{\pm\text{0.14}}$ & 0.06$_{\pm\text{0.16}}$ & 0.81$_{\pm\text{0.03}}$ & 0.57$_{\pm\text{0.05}}$ & 0.55$_{\pm\text{0.03}}$ & 0.54$_{\pm\text{0.05}}$ \\

TabDDPM & 0.90$_{\pm\text{0.06}}$ & 0.85$_{\pm\text{0.08}}$ & 0.54$_{\pm\text{0.40}}$ & 0.23$_{\pm\text{0.22}}$ & 0.53$_{\pm\text{0.09}}$ & 0.01$_{\pm\text{0.00}}$ & 0.54$_{\pm\text{0.18}}$ & 0.48$_{\pm\text{0.11}}$ & {\color[HTML]{7030A0} \textbf{0.66}}$_{\pm\text{0.15}}$ & {\color[HTML]{008080} \textbf{0.72}}$_{\pm\text{0.21}}$ \\

TabSyn & 0.81$_{\pm\text{0.16}}$ & 0.64$_{\pm\text{0.30}}$ & 0.73$_{\pm\text{0.23}}$ & 0.22$_{\pm\text{0.23}}$ & 0.22$_{\pm\text{0.24}}$ & {\color[HTML]{008080} \textbf{1.96}}$_{\pm\text{4.57}}$ & 0.81$_{\pm\text{0.25}}$ & 0.74$_{\pm\text{0.17}}$ & {\color[HTML]{008080} \textbf{0.71}}$_{\pm\text{0.09}}$ & {\color[HTML]{7030A0} \textbf{0.71}}$_{\pm\text{0.23}}$ \\

TabDiff & {\color[HTML]{C65911} \textbf{0.97}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.04}}$ & 0.36$_{\pm\text{0.08}}$ & 0.40$_{\pm\text{0.05}}$ & 0.01$_{\pm\text{0.00}}$ & 0.90$_{\pm\text{0.07}}$ & 0.67$_{\pm\text{0.16}}$ & {\color[HTML]{C65911} \textbf{0.62}}$_{\pm\text{0.11}}$ & {\color[HTML]{C65911} \textbf{0.68}}$_{\pm\text{0.09}}$ \\

TabEBM & 0.94$_{\pm\text{0.03}}$ & 0.90$_{\pm\text{0.04}}$ & 0.88$_{\pm\text{0.06}}$ & 0.34$_{\pm\text{0.12}}$ & 0.39$_{\pm\text{0.14}}$ & 0.14$_{\pm\text{0.40}}$ & 0.91$_{\pm\text{0.10}}$ & {\color[HTML]{C65911} \textbf{0.77}}$_{\pm\text{0.15}}$ & 0.51$_{\pm\text{0.09}}$ & 0.30$_{\pm\text{0.29}}$ \\

NRGBoost & 0.93$_{\pm\text{0.03}}$ & 0.89$_{\pm\text{0.05}}$ & 0.86$_{\pm\text{0.06}}$ & 0.22$_{\pm\text{0.23}}$ & 0.51$_{\pm\text{0.07}}$ & 0.02$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.93}}$_{\pm\text{0.07}}$ & 0.73$_{\pm\text{0.17}}$ & 0.47$_{\pm\text{0.09}}$ & 0.18$_{\pm\text{0.27}}$ \\

GReaT & 0.94$_{\pm\text{0.02}}$ & 0.89$_{\pm\text{0.04}}$ & 0.86$_{\pm\text{0.06}}$ & {\color[HTML]{C65911} \textbf{0.37}}$_{\pm\text{0.08}}$ & 0.43$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.19}}$_{\pm\text{0.41}}$ & 0.62$_{\pm\text{0.20}}$ & 0.53$_{\pm\text{0.10}}$ & 0.51$_{\pm\text{0.08}}$ & 0.29$_{\pm\text{0.28}}$ \\
    
    \bottomrule
    
    \end{tabular}
    }
% \vspace{-7mm}
\end{table}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``Insurance'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|rrr}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{3}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Local CI $\uparrow$ & Global CI $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.01}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule

SMOTE & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.93}}$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.02}}$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.86}}$_{\pm\text{0.14}}$ & 0.53$_{\pm\text{0.06}}$ & 0.43$_{\pm\text{0.39}}$ \\

BN & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.00}}$ & 0.95$_{\pm\text{0.00}}$ & 0.65$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.48}}$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & 0.85$_{\pm\text{0.18}}$ & 0.66$_{\pm\text{0.17}}$ & 0.55$_{\pm\text{0.08}}$ & 0.31$_{\pm\text{0.27}}$ \\

TVAE & 0.97$_{\pm\text{0.00}}$ & 0.94$_{\pm\text{0.01}}$ & 0.93$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.70}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.51}}$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{1.01}}$_{\pm\text{0.03}}$ & 0.67$_{\pm\text{0.20}}$ & 0.58$_{\pm\text{0.09}}$ & 0.67$_{\pm\text{0.12}}$ \\

GOGGLE & 0.95$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.02}}$ & 0.90$_{\pm\text{0.03}}$ & 0.61$_{\pm\text{0.10}}$ & 0.29$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.02}}$_{\pm\text{0.03}}$ & 0.82$_{\pm\text{0.15}}$ & 0.57$_{\pm\text{0.08}}$ & 0.52$_{\pm\text{0.05}}$ & 0.32$_{\pm\text{0.27}}$ \\

CTGAN & 0.94$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.04}}$ & 0.69$_{\pm\text{0.02}}$ & 0.36$_{\pm\text{0.05}}$ & 0.01$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.04}}$ & 0.76$_{\pm\text{0.25}}$ & 0.49$_{\pm\text{0.03}}$ & 0.33$_{\pm\text{0.29}}$ \\

NFlow & 0.92$_{\pm\text{0.02}}$ & 0.86$_{\pm\text{0.03}}$ & 0.79$_{\pm\text{0.08}}$ & 0.23$_{\pm\text{0.07}}$ & {\color[HTML]{008080} \textbf{0.56}}$_{\pm\text{0.05}}$ & 0.02$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.13}}$ & 0.50$_{\pm\text{0.01}}$ & 0.51$_{\pm\text{0.01}}$ & 0.21$_{\pm\text{0.19}}$ \\

ARF & 0.97$_{\pm\text{0.01}}$ & 0.95$_{\pm\text{0.03}}$ & 0.92$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.76}}$_{\pm\text{0.11}}$ & 0.33$_{\pm\text{0.03}}$ & 0.00$_{\pm\text{0.00}}$ & 0.96$_{\pm\text{0.02}}$ & 0.58$_{\pm\text{0.08}}$ & 0.54$_{\pm\text{0.03}}$ & 0.64$_{\pm\text{0.07}}$ \\

TabDDPM & 0.91$_{\pm\text{0.06}}$ & 0.86$_{\pm\text{0.09}}$ & 0.81$_{\pm\text{0.14}}$ & 0.59$_{\pm\text{0.12}}$ & 0.41$_{\pm\text{0.12}}$ & 0.01$_{\pm\text{0.00}}$ & 0.81$_{\pm\text{0.15}}$ & 0.54$_{\pm\text{0.08}}$ & {\color[HTML]{7030A0} \textbf{0.64}}$_{\pm\text{0.10}}$ & {\color[HTML]{008080} \textbf{0.72}}$_{\pm\text{0.14}}$ \\

TabSyn & 0.87$_{\pm\text{0.11}}$ & 0.76$_{\pm\text{0.20}}$ & 0.72$_{\pm\text{0.23}}$ & 0.36$_{\pm\text{0.37}}$ & 0.16$_{\pm\text{0.17}}$ & {\color[HTML]{008080} \textbf{0.22}}$_{\pm\text{0.40}}$ & 0.92$_{\pm\text{0.16}}$ & {\color[HTML]{7030A0} \textbf{0.82}}$_{\pm\text{0.19}}$ & {\color[HTML]{008080} \textbf{0.66}}$_{\pm\text{0.08}}$ & {\color[HTML]{C65911} \textbf{0.67}}$_{\pm\text{0.19}}$ \\

TabDiff & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.04}}$ & 0.64$_{\pm\text{0.07}}$ & 0.29$_{\pm\text{0.03}}$ & 0.00$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.05}}$ & 0.72$_{\pm\text{0.18}}$ & {\color[HTML]{C65911} \textbf{0.60}}$_{\pm\text{0.09}}$ & {\color[HTML]{7030A0} \textbf{0.67}}$_{\pm\text{0.12}}$ \\

TabEBM & 0.98$_{\pm\text{0.01}}$ & 0.96$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.03}}$ & 0.42$_{\pm\text{0.30}}$ & 0.16$_{\pm\text{0.17}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{1.02}}$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.80}}$_{\pm\text{0.21}}$ & 0.51$_{\pm\text{0.05}}$ & 0.34$_{\pm\text{0.30}}$ \\

NRGBoost & 0.94$_{\pm\text{0.03}}$ & 0.89$_{\pm\text{0.05}}$ & 0.85$_{\pm\text{0.08}}$ & 0.37$_{\pm\text{0.35}}$ & 0.23$_{\pm\text{0.09}}$ & 0.02$_{\pm\text{0.02}}$ & 1.00$_{\pm\text{0.04}}$ & 0.79$_{\pm\text{0.22}}$ & 0.49$_{\pm\text{0.05}}$ & 0.19$_{\pm\text{0.22}}$ \\

GReaT & 0.95$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.02}}$ & 0.90$_{\pm\text{0.03}}$ & 0.61$_{\pm\text{0.10}}$ & 0.29$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.02}}$_{\pm\text{0.03}}$ & 0.82$_{\pm\text{0.15}}$ & 0.57$_{\pm\text{0.08}}$ & 0.52$_{\pm\text{0.05}}$ & 0.32$_{\pm\text{0.27}}$ \\
    
    \bottomrule
    
    \end{tabular}
    }
% \vspace{-7mm}
\end{table}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``Sangiovese'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|rrr}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{3}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Local CI $\uparrow$ & Global CI $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.02}}$ & 0.99$_{\pm\text{0.02}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule

SMOTE & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.00}}$ & 0.90$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.88}}$_{\pm\text{0.00}}$ & 0.23$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.95}}$_{\pm\text{0.08}}$ & {\color[HTML]{C65911} \textbf{0.79}}$_{\pm\text{0.17}}$ & 0.56$_{\pm\text{0.07}}$ & 0.41$_{\pm\text{0.38}}$ \\

BN & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.00}}$ & 0.95$_{\pm\text{0.01}}$ & 0.30$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.37}}$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 0.52$_{\pm\text{0.12}}$ & 0.53$_{\pm\text{0.07}}$ & 0.53$_{\pm\text{0.05}}$ & 0.29$_{\pm\text{0.28}}$ \\

TVAE & 0.95$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.00}}$ & 0.93$_{\pm\text{0.01}}$ & 0.36$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.43}}$_{\pm\text{0.04}}$ & 0.01$_{\pm\text{0.00}}$ & 0.89$_{\pm\text{0.07}}$ & 0.66$_{\pm\text{0.18}}$ & 0.62$_{\pm\text{0.15}}$ & {\color[HTML]{C65911} \textbf{0.76}}$_{\pm\text{0.15}}$ \\

GOGGLE & 0.96$_{\pm\text{0.01}}$ & 0.95$_{\pm\text{0.00}}$ & 0.93$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.44}}$_{\pm\text{0.07}}$ & 0.28$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.05}}$_{\pm\text{0.05}}$ & 0.60$_{\pm\text{0.19}}$ & 0.56$_{\pm\text{0.08}}$ & 0.55$_{\pm\text{0.06}}$ & 0.31$_{\pm\text{0.28}}$ \\

CTGAN & 0.93$_{\pm\text{0.01}}$ & 0.95$_{\pm\text{0.01}}$ & 0.95$_{\pm\text{0.01}}$ & 0.36$_{\pm\text{0.02}}$ & 0.31$_{\pm\text{0.03}}$ & 0.01$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.91}}$_{\pm\text{0.09}}$ & 0.73$_{\pm\text{0.22}}$ & 0.50$_{\pm\text{0.02}}$ & 0.30$_{\pm\text{0.28}}$ \\

NFlow & 0.89$_{\pm\text{0.03}}$ & 0.89$_{\pm\text{0.01}}$ & 0.82$_{\pm\text{0.10}}$ & 0.15$_{\pm\text{0.04}}$ & 0.32$_{\pm\text{0.02}}$ & 0.04$_{\pm\text{0.02}}$ & 0.41$_{\pm\text{0.02}}$ & 0.54$_{\pm\text{0.06}}$ & 0.51$_{\pm\text{0.03}}$ & 0.20$_{\pm\text{0.17}}$ \\

ARF & 0.97$_{\pm\text{0.01}}$ & 0.95$_{\pm\text{0.01}}$ & 0.93$_{\pm\text{0.02}}$ & 0.44$_{\pm\text{0.08}}$ & 0.29$_{\pm\text{0.02}}$ & 0.04$_{\pm\text{0.05}}$ & 0.76$_{\pm\text{0.08}}$ & 0.62$_{\pm\text{0.04}}$ & 0.59$_{\pm\text{0.03}}$ & 0.60$_{\pm\text{0.06}}$ \\

TabDDPM & 0.98$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.97}}$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.96}}$_{\pm\text{0.04}}$ & {\color[HTML]{7030A0} \textbf{0.45}}$_{\pm\text{0.07}}$ & 0.18$_{\pm\text{0.09}}$ & 0.00$_{\pm\text{0.01}}$ & 0.63$_{\pm\text{0.24}}$ & 0.61$_{\pm\text{0.15}}$ & {\color[HTML]{008080} \textbf{0.77}}$_{\pm\text{0.11}}$ & {\color[HTML]{008080} \textbf{0.84}}$_{\pm\text{0.19}}$ \\

TabSyn & 0.97$_{\pm\text{0.01}}$ & 0.96$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.04}}$ & 0.39$_{\pm\text{0.12}}$ & 0.30$_{\pm\text{0.04}}$ & 0.01$_{\pm\text{0.00}}$ & 0.89$_{\pm\text{0.11}}$ & {\color[HTML]{7030A0} \textbf{0.80}}$_{\pm\text{0.16}}$ & {\color[HTML]{7030A0} \textbf{0.73}}$_{\pm\text{0.13}}$ & {\color[HTML]{7030A0} \textbf{0.81}}$_{\pm\text{0.20}}$ \\

TabDiff & 0.97$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.03}}$ & 0.93$_{\pm\text{0.01}}$ & 0.34$_{\pm\text{0.18}}$ & 0.28$_{\pm\text{0.10}}$ & 0.01$_{\pm\text{0.00}}$ & 0.85$_{\pm\text{0.09}}$ & 0.69$_{\pm\text{0.15}}$ & {\color[HTML]{C65911} \textbf{0.65}}$_{\pm\text{0.13}}$ & 0.66$_{\pm\text{0.20}}$ \\

TabEBM & 0.97$_{\pm\text{0.02}}$ & 0.97$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.03}}$ & 0.36$_{\pm\text{0.15}}$ & {\color[HTML]{7030A0} \textbf{0.38}}$_{\pm\text{0.11}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.91}}$_{\pm\text{0.10}}$ & {\color[HTML]{008080} \textbf{0.80}}$_{\pm\text{0.16}}$ & 0.56$_{\pm\text{0.08}}$ & 0.30$_{\pm\text{0.27}}$ \\

NRGBoost & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.02}}$ & 0.91$_{\pm\text{0.05}}$ & 0.89$_{\pm\text{0.03}}$ & 0.29$_{\pm\text{0.23}}$ & 0.30$_{\pm\text{0.04}}$ & {\color[HTML]{008080} \textbf{0.46}}$_{\pm\text{0.52}}$ & 0.89$_{\pm\text{0.11}}$ & 0.76$_{\pm\text{0.19}}$ & 0.53$_{\pm\text{0.05}}$ & 0.17$_{\pm\text{0.23}}$ \\

GReaT & 0.96$_{\pm\text{0.01}}$ & 0.95$_{\pm\text{0.00}}$ & 0.93$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.44}}$_{\pm\text{0.07}}$ & 0.28$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.05}}$_{\pm\text{0.05}}$ & 0.60$_{\pm\text{0.19}}$ & 0.56$_{\pm\text{0.08}}$ & 0.55$_{\pm\text{0.06}}$ & 0.31$_{\pm\text{0.28}}$ \\
    
    \bottomrule
    
    \end{tabular}
    }
\end{table}

\clearpage
\subsubsection{Regression Datasets}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``Healthcare'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|rrr}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{3}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Local CI $\uparrow$ & Global CI $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.98$_{\pm\text{0.06}}$ & 0.98$_{\pm\text{0.03}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule

SMOTE & {\color[HTML]{C65911} \textbf{0.89}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.59}}$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.01}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.74}}$_{\pm\text{0.10}}$ & 0.60$_{\pm\text{0.12}}$ & 0.50$_{\pm\text{0.48}}$ \\

BN & {\color[HTML]{008080} \textbf{0.93}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.00}}$ & 0.09$_{\pm\text{0.00}}$ & 0.01$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.72$_{\pm\text{0.38}}$ & 0.53$_{\pm\text{0.07}}$ & 0.65$_{\pm\text{0.09}}$ & {\color[HTML]{008080} \textbf{0.90}}$_{\pm\text{0.08}}$ \\

TVAE & {\color[HTML]{7030A0} \textbf{0.89}}$_{\pm\text{0.01}}$ & 0.93$_{\pm\text{0.01}}$ & 0.96$_{\pm\text{0.01}}$ & 0.14$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 0.02$_{\pm\text{0.01}}$ & 0.71$_{\pm\text{0.17}}$ & 0.55$_{\pm\text{0.13}}$ & 0.58$_{\pm\text{0.13}}$ & 0.57$_{\pm\text{0.25}}$ \\

GOGGLE & 0.71$_{\pm\text{0.19}}$ & 0.77$_{\pm\text{0.19}}$ & 0.59$_{\pm\text{0.40}}$ & 0.18$_{\pm\text{0.19}}$ & 0.01$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{24.60}}$_{\pm\text{40.90}}$ & 0.72$_{\pm\text{0.38}}$ & 0.67$_{\pm\text{0.14}}$ & 0.52$_{\pm\text{0.06}}$ & 0.17$_{\pm\text{0.24}}$ \\

CTGAN & 0.83$_{\pm\text{0.05}}$ & 0.90$_{\pm\text{0.02}}$ & 0.89$_{\pm\text{0.07}}$ & 0.10$_{\pm\text{0.03}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.21}}$_{\pm\text{0.42}}$ & 0.72$_{\pm\text{0.30}}$ & 0.67$_{\pm\text{0.13}}$ & 0.52$_{\pm\text{0.05}}$ & 0.15$_{\pm\text{0.17}}$ \\

NFlow & 0.83$_{\pm\text{0.03}}$ & 0.83$_{\pm\text{0.05}}$ & 0.88$_{\pm\text{0.10}}$ & 0.17$_{\pm\text{0.10}}$ & 0.02$_{\pm\text{0.03}}$ & 0.05$_{\pm\text{0.05}}$ & 0.36$_{\pm\text{0.18}}$ & 0.48$_{\pm\text{0.05}}$ & 0.50$_{\pm\text{0.03}}$ & 0.14$_{\pm\text{0.18}}$ \\

ARF & 0.89$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.47}}$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.61$_{\pm\text{0.31}}$ & 0.49$_{\pm\text{0.05}}$ & 0.64$_{\pm\text{0.10}}$ & {\color[HTML]{7030A0} \textbf{0.85}}$_{\pm\text{0.10}}$ \\

TabDDPM & 0.85$_{\pm\text{0.05}}$ & 0.92$_{\pm\text{0.03}}$ & 0.96$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.38}}$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 0.04$_{\pm\text{0.06}}$ & 0.41$_{\pm\text{0.26}}$ & 0.53$_{\pm\text{0.09}}$ & {\color[HTML]{008080} \textbf{0.72}}$_{\pm\text{0.10}}$ & {\color[HTML]{C65911} \textbf{0.82}}$_{\pm\text{0.18}}$ \\

TabSyn & 0.83$_{\pm\text{0.08}}$ & 0.86$_{\pm\text{0.12}}$ & 0.81$_{\pm\text{0.20}}$ & 0.19$_{\pm\text{0.19}}$ & {\color[HTML]{C65911} \textbf{0.06}}$_{\pm\text{0.08}}$ & {\color[HTML]{7030A0} \textbf{1.84}}$_{\pm\text{5.70}}$ & {\color[HTML]{C65911} \textbf{0.84}}$_{\pm\text{0.20}}$ & {\color[HTML]{7030A0} \textbf{0.69}}$_{\pm\text{0.12}}$ & {\color[HTML]{7030A0} \textbf{0.71}}$_{\pm\text{0.11}}$ & 0.78$_{\pm\text{0.21}}$ \\

TabDiff & 0.88$_{\pm\text{0.03}}$ & 0.83$_{\pm\text{0.14}}$ & 0.96$_{\pm\text{0.02}}$ & 0.21$_{\pm\text{0.16}}$ & 0.02$_{\pm\text{0.04}}$ & 0.04$_{\pm\text{0.06}}$ & {\color[HTML]{7030A0} \textbf{0.86}}$_{\pm\text{0.17}}$ & 0.67$_{\pm\text{0.14}}$ & {\color[HTML]{C65911} \textbf{0.69}}$_{\pm\text{0.12}}$ & 0.81$_{\pm\text{0.18}}$ \\

TabEBM & 0.85$_{\pm\text{0.05}}$ & 0.85$_{\pm\text{0.11}}$ & 0.95$_{\pm\text{0.01}}$ & 0.18$_{\pm\text{0.19}}$ & {\color[HTML]{008080} \textbf{0.12}}$_{\pm\text{0.12}}$ & 0.08$_{\pm\text{0.07}}$ & 0.41$_{\pm\text{0.34}}$ & 0.58$_{\pm\text{0.02}}$ & 0.58$_{\pm\text{0.05}}$ & 0.44$_{\pm\text{0.15}}$ \\

NRGBoost & 0.83$_{\pm\text{0.07}}$ & 0.80$_{\pm\text{0.15}}$ & 0.92$_{\pm\text{0.05}}$ & 0.18$_{\pm\text{0.19}}$ & {\color[HTML]{7030A0} \textbf{0.07}}$_{\pm\text{0.07}}$ & 0.19$_{\pm\text{0.15}}$ & 0.72$_{\pm\text{0.38}}$ & {\color[HTML]{C65911} \textbf{0.68}}$_{\pm\text{0.13}}$ & 0.52$_{\pm\text{0.06}}$ & 0.16$_{\pm\text{0.25}}$ \\

GReaT & 0.85$_{\pm\text{0.05}}$ & 0.89$_{\pm\text{0.06}}$ & 0.89$_{\pm\text{0.08}}$ & 0.21$_{\pm\text{0.16}}$ & 0.05$_{\pm\text{0.04}}$ & 0.09$_{\pm\text{0.08}}$ & 0.34$_{\pm\text{0.28}}$ & 0.51$_{\pm\text{0.06}}$ & 0.52$_{\pm\text{0.06}}$ & 0.19$_{\pm\text{0.24}}$ \\

    
    \bottomrule
    
    \end{tabular}
    }
\end{table}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``MAGIC-IRRI'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|rrr}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{3}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Local CI $\uparrow$ & Global CI $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.02}}$ & 0.99$_{\pm\text{0.02}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule

SMOTE & 0.96$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.36$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.00}}$ & 0.40$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.57}}$_{\pm\text{0.03}}$ & 0.54$_{\pm\text{0.12}}$ & 0.41$_{\pm\text{0.29}}$ \\

BN & 0.94$_{\pm\text{0.02}}$ & 0.99$_{\pm\text{0.00}}$ & 0.69$_{\pm\text{0.10}}$ & 0.51$_{\pm\text{0.13}}$ & 0.39$_{\pm\text{0.09}}$ & {\color[HTML]{C65911} \textbf{0.54}}$_{\pm\text{1.03}}$ & 0.86$_{\pm\text{0.12}}$ & 0.52$_{\pm\text{0.02}}$ & 0.59$_{\pm\text{0.06}}$ & 0.66$_{\pm\text{0.25}}$ \\

TVAE & 0.91$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & 0.51$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.70}}$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.53}}$_{\pm\text{0.03}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.02}}$ & 0.53$_{\pm\text{0.04}}$ & 0.58$_{\pm\text{0.06}}$ & {\color[HTML]{008080} \textbf{0.86}}$_{\pm\text{0.11}}$ \\

GOGGLE & 0.73$_{\pm\text{0.23}}$ & 0.99$_{\pm\text{0.00}}$ & 0.31$_{\pm\text{0.33}}$ & {\color[HTML]{C65911} \textbf{0.55}}$_{\pm\text{0.10}}$ & {\color[HTML]{008080} \textbf{0.56}}$_{\pm\text{0.14}}$ & {\color[HTML]{008080} \textbf{6.46}}$_{\pm\text{12.39}}$ & 0.95$_{\pm\text{0.07}}$ & 0.54$_{\pm\text{0.04}}$ & 0.45$_{\pm\text{0.09}}$ & 0.33$_{\pm\text{0.19}}$ \\

CTGAN & 0.92$_{\pm\text{0.02}}$ & 0.99$_{\pm\text{0.00}}$ & 0.73$_{\pm\text{0.10}}$ & 0.52$_{\pm\text{0.07}}$ & 0.42$_{\pm\text{0.04}}$ & 0.01$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.03}}$ & 0.54$_{\pm\text{0.04}}$ & 0.47$_{\pm\text{0.06}}$ & 0.43$_{\pm\text{0.27}}$ \\

NFlow & 0.90$_{\pm\text{0.01}}$ & 0.99$_{\pm\text{0.00}}$ & 0.27$_{\pm\text{0.02}}$ & 0.47$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.46}}$_{\pm\text{0.02}}$ & 0.04$_{\pm\text{0.02}}$ & 0.83$_{\pm\text{0.10}}$ & 0.49$_{\pm\text{0.01}}$ & 0.46$_{\pm\text{0.06}}$ & 0.33$_{\pm\text{0.19}}$ \\

ARF & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.83}}$_{\pm\text{0.00}}$ & 0.20$_{\pm\text{0.00}}$ & 0.44$_{\pm\text{0.03}}$ & 0.00$_{\pm\text{0.00}}$ & 0.88$_{\pm\text{0.12}}$ & 0.51$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.07}}$ & 0.76$_{\pm\text{0.16}}$ \\

TabDDPM & 0.97$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.81}}$_{\pm\text{0.20}}$ & 0.51$_{\pm\text{0.13}}$ & 0.26$_{\pm\text{0.18}}$ & 0.00$_{\pm\text{0.00}}$ & 0.86$_{\pm\text{0.12}}$ & 0.51$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.63}}$_{\pm\text{0.06}}$ & {\color[HTML]{7030A0} \textbf{0.83}}$_{\pm\text{0.17}}$ \\

TabSyn & 0.96$_{\pm\text{0.01}}$ & 1.00$_{\pm\text{0.00}}$ & 0.75$_{\pm\text{0.14}}$ & 0.54$_{\pm\text{0.10}}$ & 0.44$_{\pm\text{0.03}}$ & 0.01$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.97}}$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.55}}$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.63}}$_{\pm\text{0.06}}$ & {\color[HTML]{C65911} \textbf{0.83}}$_{\pm\text{0.17}}$ \\

TabDiff & {\color[HTML]{C65911} \textbf{0.97}}$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.80}}$_{\pm\text{0.19}}$ & 0.51$_{\pm\text{0.13}}$ & 0.44$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.55}}$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.64}}$_{\pm\text{0.05}}$ & 0.82$_{\pm\text{0.17}}$ \\

TabEBM & 0.96$_{\pm\text{0.01}}$ & 0.99$_{\pm\text{0.01}}$ & 0.79$_{\pm\text{0.18}}$ & 0.32$_{\pm\text{0.33}}$ & 0.30$_{\pm\text{0.15}}$ & 0.01$_{\pm\text{0.00}}$ & 0.81$_{\pm\text{0.14}}$ & 0.52$_{\pm\text{0.01}}$ & 0.54$_{\pm\text{0.03}}$ & 0.37$_{\pm\text{0.24}}$ \\

NRGBoost & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.03}}$ & 0.99$_{\pm\text{0.00}}$ & 0.77$_{\pm\text{0.16}}$ & 0.36$_{\pm\text{0.29}}$ & 0.41$_{\pm\text{0.03}}$ & 0.01$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.12}}$ & 0.55$_{\pm\text{0.04}}$ & 0.48$_{\pm\text{0.07}}$ & 0.34$_{\pm\text{0.19}}$ \\

GReaT & 0.94$_{\pm\text{0.01}}$ & 0.99$_{\pm\text{0.00}}$ & 0.66$_{\pm\text{0.05}}$ & 0.55$_{\pm\text{0.09}}$ & 0.42$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.55}}$_{\pm\text{1.03}}$ & 0.85$_{\pm\text{0.11}}$ & 0.50$_{\pm\text{0.02}}$ & 0.49$_{\pm\text{0.08}}$ & 0.41$_{\pm\text{0.24}}$ \\


    
    \bottomrule
    
    \end{tabular}
    }
\end{table}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``MEHRA'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|rrr}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{3}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Local CI $\uparrow$ & Global CI $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.96$_{\pm\text{0.03}}$ & 0.96$_{\pm\text{0.01}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule

SMOTE & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.94}}$_{\pm\text{0.02}}$ & 0.89$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.81}}$_{\pm\text{0.00}}$ & 0.03$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.94}}$_{\pm\text{0.06}}$ & {\color[HTML]{008080} \textbf{0.55}}$_{\pm\text{0.03}}$ & 0.54$_{\pm\text{0.05}}$ & 0.42$_{\pm\text{0.29}}$ \\

BN & 0.88$_{\pm\text{0.04}}$ & 0.89$_{\pm\text{0.03}}$ & 0.91$_{\pm\text{0.06}}$ & 0.39$_{\pm\text{0.10}}$ & 0.08$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{1.31}}$_{\pm\text{2.58}}$ & 0.66$_{\pm\text{0.17}}$ & 0.49$_{\pm\text{0.04}}$ & 0.55$_{\pm\text{0.04}}$ & 0.55$_{\pm\text{0.27}}$ \\

TVAE & 0.89$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.02}}$ & 0.95$_{\pm\text{0.02}}$ & 0.43$_{\pm\text{0.01}}$ & 0.07$_{\pm\text{0.02}}$ & 0.22$_{\pm\text{0.62}}$ & 0.85$_{\pm\text{0.09}}$ & 0.55$_{\pm\text{0.04}}$ & 0.54$_{\pm\text{0.04}}$ & 0.62$_{\pm\text{0.23}}$ \\

GOGGLE & 0.70$_{\pm\text{0.22}}$ & 0.80$_{\pm\text{0.11}}$ & 0.66$_{\pm\text{0.31}}$ & 0.30$_{\pm\text{0.26}}$ & {\color[HTML]{7030A0} \textbf{0.10}}$_{\pm\text{0.05}}$ & {\color[HTML]{008080} \textbf{12.80}}$_{\pm\text{21.05}}$ & {\color[HTML]{C65911} \textbf{0.86}}$_{\pm\text{0.16}}$ & 0.54$_{\pm\text{0.04}}$ & 0.51$_{\pm\text{0.03}}$ & 0.30$_{\pm\text{0.17}}$ \\

CTGAN & 0.83$_{\pm\text{0.03}}$ & 0.86$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.02}}$ & 0.43$_{\pm\text{0.03}}$ & 0.05$_{\pm\text{0.01}}$ & 0.07$_{\pm\text{0.16}}$ & 0.86$_{\pm\text{0.15}}$ & 0.54$_{\pm\text{0.04}}$ & 0.50$_{\pm\text{0.02}}$ & 0.28$_{\pm\text{0.15}}$ \\

NFlow & 0.85$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.02}}$ & 0.90$_{\pm\text{0.08}}$ & 0.37$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.10}}$_{\pm\text{0.02}}$ & 0.63$_{\pm\text{0.39}}$ & 0.51$_{\pm\text{0.08}}$ & 0.48$_{\pm\text{0.03}}$ & 0.50$_{\pm\text{0.01}}$ & 0.21$_{\pm\text{0.11}}$ \\

ARF & {\color[HTML]{C65911} \textbf{0.91}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.91}}$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.00}}$ & 0.38$_{\pm\text{0.00}}$ & 0.06$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & 0.68$_{\pm\text{0.18}}$ & 0.48$_{\pm\text{0.03}}$ & 0.54$_{\pm\text{0.04}}$ & 0.65$_{\pm\text{0.21}}$ \\

TabDDPM & 0.88$_{\pm\text{0.03}}$ & 0.85$_{\pm\text{0.07}}$ & 0.91$_{\pm\text{0.04}}$ & {\color[HTML]{7030A0} \textbf{0.47}}$_{\pm\text{0.08}}$ & 0.05$_{\pm\text{0.01}}$ & 0.05$_{\pm\text{0.07}}$ & 0.61$_{\pm\text{0.16}}$ & 0.47$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.57}}$_{\pm\text{0.05}}$ & {\color[HTML]{008080} \textbf{0.73}}$_{\pm\text{0.26}}$ \\

TabSyn & 0.84$_{\pm\text{0.09}}$ & 0.86$_{\pm\text{0.06}}$ & 0.89$_{\pm\text{0.14}}$ & {\color[HTML]{C65911} \textbf{0.44}}$_{\pm\text{0.12}}$ & 0.07$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{11.85}}$_{\pm\text{22.46}}$ & {\color[HTML]{7030A0} \textbf{0.86}}$_{\pm\text{0.16}}$ & {\color[HTML]{7030A0} \textbf{0.55}}$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.57}}$_{\pm\text{0.05}}$ & {\color[HTML]{C65911} \textbf{0.68}}$_{\pm\text{0.33}}$ \\

TabDiff & 0.86$_{\pm\text{0.05}}$ & 0.88$_{\pm\text{0.03}}$ & 0.95$_{\pm\text{0.01}}$ & 0.39$_{\pm\text{0.17}}$ & 0.08$_{\pm\text{0.04}}$ & 0.06$_{\pm\text{0.07}}$ & 0.84$_{\pm\text{0.18}}$ & {\color[HTML]{7030A0} \textbf{0.55}}$_{\pm\text{0.04}}$ & {\color[HTML]{7030A0} \textbf{0.57}}$_{\pm\text{0.05}}$ & {\color[HTML]{7030A0} \textbf{0.73}}$_{\pm\text{0.26}}$ \\

TabEBM & 0.85$_{\pm\text{0.06}}$ & 0.87$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.01}}$ & 0.28$_{\pm\text{0.28}}$ & {\color[HTML]{008080} \textbf{0.11}}$_{\pm\text{0.06}}$ & 0.05$_{\pm\text{0.07}}$ & 0.64$_{\pm\text{0.15}}$ & 0.49$_{\pm\text{0.04}}$ & 0.53$_{\pm\text{0.02}}$ & 0.32$_{\pm\text{0.19}}$ \\

NRGBoost & {\color[HTML]{7030A0} \textbf{0.92}}$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.91}}$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.14}}$ & 0.43$_{\pm\text{0.12}}$ & 0.06$_{\pm\text{0.01}}$ & 0.06$_{\pm\text{0.07}}$ & 0.79$_{\pm\text{0.26}}$ & 0.54$_{\pm\text{0.04}}$ & 0.51$_{\pm\text{0.02}}$ & 0.27$_{\pm\text{0.15}}$ \\

GReaT & 0.83$_{\pm\text{0.09}}$ & 0.86$_{\pm\text{0.05}}$ & 0.77$_{\pm\text{0.20}}$ & 0.38$_{\pm\text{0.18}}$ & 0.08$_{\pm\text{0.04}}$ & 0.17$_{\pm\text{0.19}}$ & 0.55$_{\pm\text{0.16}}$ & 0.48$_{\pm\text{0.03}}$ & 0.50$_{\pm\text{0.03}}$ & 0.26$_{\pm\text{0.15}}$ \\


    
    \bottomrule
    
    \end{tabular}
    }
\end{table}

\subsection{Evaluation Results for Real-world Datasets}

\subsubsection{Classification Datasets}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``Ada'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|r}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule

SMOTE & 0.24$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.89$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.76}}$_{\pm\text{0.01}}$ & 0.04$_{\pm\text{0.03}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.01}}$_{\pm\text{0.05}}$ & 0.47$_{\pm\text{0.38}}$ \\

BN & 0.31$_{\pm\text{0.07}}$ & 0.97$_{\pm\text{0.02}}$ & 0.83$_{\pm\text{0.12}}$ & 0.25$_{\pm\text{0.11}}$ & 0.25$_{\pm\text{0.07}}$ & 0.16$_{\pm\text{0.27}}$ & 0.86$_{\pm\text{0.13}}$ & 0.36$_{\pm\text{0.28}}$ \\

TVAE & 0.23$_{\pm\text{0.01}}$ & 0.98$_{\pm\text{0.00}}$ & 0.70$_{\pm\text{0.03}}$ & 0.22$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.28}}$_{\pm\text{0.02}}$ & 0.05$_{\pm\text{0.06}}$ & 0.96$_{\pm\text{0.09}}$ & {\color[HTML]{008080} \textbf{0.77}}$_{\pm\text{0.13}}$ \\

GOGGLE & {\color[HTML]{C65911} \textbf{0.36}}$_{\pm\text{0.02}}$ & 0.97$_{\pm\text{0.02}}$ & 0.78$_{\pm\text{0.12}}$ & {\color[HTML]{7030A0} \textbf{0.31}}$_{\pm\text{0.08}}$ & 0.21$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.26}}$_{\pm\text{0.30}}$ & 0.88$_{\pm\text{0.12}}$ & 0.36$_{\pm\text{0.27}}$ \\

CTGAN & 0.22$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.90}}$_{\pm\text{0.05}}$ & 0.15$_{\pm\text{0.03}}$ & 0.22$_{\pm\text{0.03}}$ & 0.03$_{\pm\text{0.01}}$ & 0.95$_{\pm\text{0.11}}$ & 0.29$_{\pm\text{0.26}}$ \\

NFlow & 0.23$_{\pm\text{0.02}}$ & 0.97$_{\pm\text{0.00}}$ & 0.87$_{\pm\text{0.07}}$ & 0.07$_{\pm\text{0.02}}$ & 0.20$_{\pm\text{0.10}}$ & 0.02$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.12}}$ & 0.53$_{\pm\text{0.21}}$ \\

ARF & 0.24$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.96}}$_{\pm\text{0.00}}$ & 0.24$_{\pm\text{0.01}}$ & 0.26$_{\pm\text{0.05}}$ & 0.00$_{\pm\text{0.00}}$ & 0.94$_{\pm\text{0.09}}$ & {\color[HTML]{C65911} \textbf{0.73}}$_{\pm\text{0.17}}$ \\

TabDDPM & 0.35$_{\pm\text{0.02}}$ & 0.93$_{\pm\text{0.06}}$ & 0.50$_{\pm\text{0.41}}$ & 0.21$_{\pm\text{0.19}}$ & 0.10$_{\pm\text{0.09}}$ & 0.22$_{\pm\text{0.38}}$ & 0.88$_{\pm\text{0.12}}$ & {\color[HTML]{7030A0} \textbf{0.74}}$_{\pm\text{0.16}}$ \\

TabSyn & 0.29$_{\pm\text{0.07}}$ & 0.91$_{\pm\text{0.12}}$ & 0.51$_{\pm\text{0.43}}$ & 0.19$_{\pm\text{0.20}}$ & 0.22$_{\pm\text{0.11}}$ & {\color[HTML]{7030A0} \textbf{0.32}}$_{\pm\text{0.50}}$ & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.07}}$ & 0.73$_{\pm\text{0.16}}$ \\

TabDiff & {\color[HTML]{008080} \textbf{0.44}}$_{\pm\text{0.09}}$ & 0.96$_{\pm\text{0.03}}$ & 0.80$_{\pm\text{0.15}}$ & 0.19$_{\pm\text{0.20}}$ & {\color[HTML]{008080} \textbf{0.33}}$_{\pm\text{0.16}}$ & 0.21$_{\pm\text{0.30}}$ & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.07}}$ & 0.70$_{\pm\text{0.18}}$ \\

TabEBM & {\color[HTML]{7030A0} \textbf{0.43}}$_{\pm\text{0.08}}$ & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.93}}$_{\pm\text{0.04}}$ & 0.27$_{\pm\text{0.13}}$ & 0.24$_{\pm\text{0.07}}$ & 0.01$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.07}}$ & 0.36$_{\pm\text{0.27}}$ \\

NRGBoost & 0.30$_{\pm\text{0.06}}$ & 0.96$_{\pm\text{0.03}}$ & 0.45$_{\pm\text{0.47}}$ & 0.19$_{\pm\text{0.20}}$ & {\color[HTML]{7030A0} \textbf{0.29}}$_{\pm\text{0.13}}$ & {\color[HTML]{008080} \textbf{2.07}}$_{\pm\text{2.80}}$ & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.07}}$ & 0.20$_{\pm\text{0.21}}$ \\

GReaT & {\color[HTML]{C65911} \textbf{0.36}}$_{\pm\text{0.02}}$ & 0.97$_{\pm\text{0.02}}$ & 0.78$_{\pm\text{0.12}}$ & {\color[HTML]{7030A0} \textbf{0.31}}$_{\pm\text{0.08}}$ & 0.21$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.26}}$_{\pm\text{0.30}}$ & 0.88$_{\pm\text{0.12}}$ & 0.36$_{\pm\text{0.27}}$ \\
    \bottomrule
    
    \end{tabular}
    }
\end{table}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``Characters'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|r}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule

SMOTE & 0.83$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.41}}$_{\pm\text{0.03}}$ & 0.06$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.05}}$ & 0.40$_{\pm\text{0.42}}$ \\

BN & 0.85$_{\pm\text{0.02}}$ & 0.93$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.00}}$ & 0.01$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.32}}$_{\pm\text{0.02}}$ & 0.01$_{\pm\text{0.00}}$ & 0.30$_{\pm\text{0.13}}$ & 0.05$_{\pm\text{0.05}}$ \\

TVAE & 0.82$_{\pm\text{0.02}}$ & 0.91$_{\pm\text{0.01}}$ & 0.95$_{\pm\text{0.01}}$ & 0.04$_{\pm\text{0.00}}$ & 0.31$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.00}}$ & 0.77$_{\pm\text{0.14}}$ & 0.41$_{\pm\text{0.35}}$ \\

GOGGLE & 0.85$_{\pm\text{0.01}}$ & 0.93$_{\pm\text{0.01}}$ & 0.96$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.19}}$_{\pm\text{0.05}}$ & 0.23$_{\pm\text{0.02}}$ & 0.01$_{\pm\text{0.00}}$ & 0.40$_{\pm\text{0.23}}$ & 0.19$_{\pm\text{0.19}}$ \\

CTGAN & 0.80$_{\pm\text{0.02}}$ & 0.93$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.03}}$ & 0.02$_{\pm\text{0.00}}$ & 0.30$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.02}}$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.26}}$ & 0.07$_{\pm\text{0.07}}$ \\

NFlow & 0.82$_{\pm\text{0.02}}$ & 0.88$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.04}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.41}}$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.02}}$_{\pm\text{0.01}}$ & 0.20$_{\pm\text{0.03}}$ & 0.02$_{\pm\text{0.02}}$ \\

ARF & {\color[HTML]{C65911} \textbf{0.85}}$_{\pm\text{0.00}}$ & 0.89$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.11$_{\pm\text{0.00}}$ & 0.11$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.82}}$_{\pm\text{0.03}}$ & 0.49$_{\pm\text{0.04}}$ \\

TabDDPM & 0.84$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.02}}$ & 0.98$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.17}}$_{\pm\text{0.06}}$ & 0.16$_{\pm\text{0.08}}$ & 0.01$_{\pm\text{0.00}}$ & 0.46$_{\pm\text{0.30}}$ & {\color[HTML]{008080} \textbf{0.76}}$_{\pm\text{0.27}}$ \\

TabSyn & 0.84$_{\pm\text{0.02}}$ & 0.92$_{\pm\text{0.02}}$ & 0.95$_{\pm\text{0.03}}$ & 0.14$_{\pm\text{0.09}}$ & 0.20$_{\pm\text{0.02}}$ & 0.01$_{\pm\text{0.00}}$ & 0.79$_{\pm\text{0.22}}$ & {\color[HTML]{7030A0} \textbf{0.69}}$_{\pm\text{0.32}}$ \\

TabDiff & {\color[HTML]{7030A0} \textbf{0.86}}$_{\pm\text{0.01}}$ & 0.90$_{\pm\text{0.04}}$ & 0.96$_{\pm\text{0.01}}$ & 0.12$_{\pm\text{0.12}}$ & 0.23$_{\pm\text{0.07}}$ & 0.01$_{\pm\text{0.00}}$ & 0.80$_{\pm\text{0.21}}$ & {\color[HTML]{C65911} \textbf{0.66}}$_{\pm\text{0.36}}$ \\

TabEBM & {\color[HTML]{008080} \textbf{0.88}}$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.95}}$_{\pm\text{0.02}}$ & 0.98$_{\pm\text{0.01}}$ & 0.16$_{\pm\text{0.07}}$ & 0.31$_{\pm\text{0.10}}$ & 0.01$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.88}}$_{\pm\text{0.15}}$ & 0.25$_{\pm\text{0.27}}$ \\

NRGBoost & 0.84$_{\pm\text{0.02}}$ & 0.92$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.01}}$ & 0.12$_{\pm\text{0.12}}$ & 0.28$_{\pm\text{0.07}}$ & 0.01$_{\pm\text{0.00}}$ & 0.77$_{\pm\text{0.24}}$ & 0.11$_{\pm\text{0.16}}$ \\

GReaT & 0.79$_{\pm\text{0.07}}$ & 0.89$_{\pm\text{0.04}}$ & 0.89$_{\pm\text{0.09}}$ & 0.12$_{\pm\text{0.12}}$ & {\color[HTML]{C65911} \textbf{0.31}}$_{\pm\text{0.11}}$ & {\color[HTML]{008080} \textbf{0.04}}$_{\pm\text{0.03}}$ & 0.29$_{\pm\text{0.21}}$ & 0.10$_{\pm\text{0.17}}$ \\

    \bottomrule
    
    \end{tabular}
    }
\end{table}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``Credit-g'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|r}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule

SMOTE & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.90}}$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.79}}$_{\pm\text{0.02}}$ & 0.19$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.17}}$_{\pm\text{0.30}}$ & 0.42$_{\pm\text{0.30}}$ \\

BN & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.95}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.68}}$_{\pm\text{0.02}}$ & 0.06$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.92$_{\pm\text{0.09}}$ & 0.39$_{\pm\text{0.28}}$ \\

TVAE & 0.93$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.86}}$_{\pm\text{0.02}}$ & 0.80$_{\pm\text{0.04}}$ & 0.48$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.55}}$_{\pm\text{0.04}}$ & 0.02$_{\pm\text{0.01}}$ & 1.11$_{\pm\text{0.34}}$ & 0.47$_{\pm\text{0.14}}$ \\

GOGGLE & 0.79$_{\pm\text{0.17}}$ & 0.67$_{\pm\text{0.25}}$ & 0.55$_{\pm\text{0.42}}$ & 0.35$_{\pm\text{0.24}}$ & 0.36$_{\pm\text{0.06}}$ & {\color[HTML]{008080} \textbf{0.37}}$_{\pm\text{0.49}}$ & 1.05$_{\pm\text{0.36}}$ & 0.33$_{\pm\text{0.21}}$ \\

CTGAN & 0.80$_{\pm\text{0.06}}$ & 0.72$_{\pm\text{0.09}}$ & 0.83$_{\pm\text{0.12}}$ & 0.27$_{\pm\text{0.07}}$ & {\color[HTML]{C65911} \textbf{0.50}}$_{\pm\text{0.05}}$ & {\color[HTML]{7030A0} \textbf{0.21}}$_{\pm\text{0.16}}$ & 1.13$_{\pm\text{0.32}}$ & 0.21$_{\pm\text{0.10}}$ \\

NFlow & 0.90$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.08}}$ & 0.27$_{\pm\text{0.04}}$ & 0.50$_{\pm\text{0.07}}$ & 0.02$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.04}}$ & 0.24$_{\pm\text{0.11}}$ \\

ARF & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.00}}$ & 0.86$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.01}}$ & 0.45$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.53}}$_{\pm\text{0.05}}$ & 0.00$_{\pm\text{0.00}}$ & 0.87$_{\pm\text{0.04}}$ & 0.43$_{\pm\text{0.06}}$ \\

TabDDPM & 0.75$_{\pm\text{0.19}}$ & 0.63$_{\pm\text{0.25}}$ & 0.45$_{\pm\text{0.47}}$ & 0.28$_{\pm\text{0.29}}$ & 0.17$_{\pm\text{0.17}}$ & {\color[HTML]{C65911} \textbf{0.15}}$_{\pm\text{0.13}}$ & 0.91$_{\pm\text{0.09}}$ & {\color[HTML]{C65911} \textbf{0.55}}$_{\pm\text{0.29}}$ \\

TabSyn & 0.86$_{\pm\text{0.08}}$ & 0.76$_{\pm\text{0.13}}$ & 0.67$_{\pm\text{0.24}}$ & 0.41$_{\pm\text{0.15}}$ & 0.44$_{\pm\text{0.12}}$ & 0.03$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{1.15}}$_{\pm\text{0.31}}$ & {\color[HTML]{008080} \textbf{0.64}}$_{\pm\text{0.17}}$ \\

TabDiff & 0.90$_{\pm\text{0.03}}$ & 0.74$_{\pm\text{0.14}}$ & 0.91$_{\pm\text{0.04}}$ & 0.40$_{\pm\text{0.17}}$ & 0.43$_{\pm\text{0.11}}$ & 0.02$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{1.15}}$_{\pm\text{0.31}}$ & {\color[HTML]{7030A0} \textbf{0.62}}$_{\pm\text{0.19}}$ \\

TabEBM & 0.92$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.93}}$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.50}}$_{\pm\text{0.06}}$ & 0.38$_{\pm\text{0.05}}$ & 0.02$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{1.15}}$_{\pm\text{0.31}}$ & 0.33$_{\pm\text{0.22}}$ \\

NRGBoost & 0.87$_{\pm\text{0.07}}$ & 0.80$_{\pm\text{0.08}}$ & 0.75$_{\pm\text{0.15}}$ & 0.34$_{\pm\text{0.23}}$ & 0.38$_{\pm\text{0.06}}$ & 0.03$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{1.15}}$_{\pm\text{0.31}}$ & 0.25$_{\pm\text{0.16}}$ \\

GReaT & 0.88$_{\pm\text{0.06}}$ & 0.80$_{\pm\text{0.08}}$ & 0.64$_{\pm\text{0.27}}$ & 0.43$_{\pm\text{0.14}}$ & 0.42$_{\pm\text{0.09}}$ & 0.10$_{\pm\text{0.09}}$ & 0.91$_{\pm\text{0.09}}$ & 0.26$_{\pm\text{0.16}}$ \\

    \bottomrule
    
    \end{tabular}
    }
\end{table}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``Electricity'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|r}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule

SMOTE & 0.86$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.78}}$_{\pm\text{0.00}}$ & 0.01$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.02}}$ & 0.41$_{\pm\text{0.41}}$ \\

BN & {\color[HTML]{008080} \textbf{0.93}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.00}}$ & 0.21$_{\pm\text{0.00}}$ & 0.05$_{\pm\text{0.03}}$ & 0.01$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.11}}$ & 0.23$_{\pm\text{0.25}}$ \\

TVAE & {\color[HTML]{C65911} \textbf{0.89}}$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.03}}$ & 0.96$_{\pm\text{0.02}}$ & 0.20$_{\pm\text{0.00}}$ & 0.09$_{\pm\text{0.03}}$ & 0.21$_{\pm\text{0.23}}$ & 0.90$_{\pm\text{0.06}}$ & 0.56$_{\pm\text{0.28}}$ \\

GOGGLE & 0.86$_{\pm\text{0.03}}$ & 0.91$_{\pm\text{0.02}}$ & 0.93$_{\pm\text{0.04}}$ & {\color[HTML]{7030A0} \textbf{0.33}}$_{\pm\text{0.07}}$ & 0.07$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.43}}$_{\pm\text{0.76}}$ & 0.76$_{\pm\text{0.12}}$ & 0.27$_{\pm\text{0.26}}$ \\

CTGAN & 0.86$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.01}}$ & 0.96$_{\pm\text{0.03}}$ & 0.19$_{\pm\text{0.01}}$ & 0.02$_{\pm\text{0.00}}$ & 0.01$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.08}}$ & 0.21$_{\pm\text{0.24}}$ \\

NFlow & 0.84$_{\pm\text{0.02}}$ & 0.85$_{\pm\text{0.02}}$ & 0.91$_{\pm\text{0.05}}$ & 0.09$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.14}}$_{\pm\text{0.06}}$ & 0.03$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.03}}$ & 0.25$_{\pm\text{0.22}}$ \\

ARF & 0.86$_{\pm\text{0.00}}$ & 0.81$_{\pm\text{0.04}}$ & 0.95$_{\pm\text{0.00}}$ & 0.26$_{\pm\text{0.01}}$ & 0.02$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & 0.90$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.62}}$_{\pm\text{0.13}}$ \\

TabDDPM & 0.87$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.01}}$ & 0.32$_{\pm\text{0.07}}$ & 0.03$_{\pm\text{0.02}}$ & 0.03$_{\pm\text{0.03}}$ & 0.77$_{\pm\text{0.13}}$ & {\color[HTML]{008080} \textbf{0.76}}$_{\pm\text{0.23}}$ \\

TabSyn & 0.54$_{\pm\text{0.37}}$ & 0.73$_{\pm\text{0.20}}$ & 0.48$_{\pm\text{0.51}}$ & 0.20$_{\pm\text{0.21}}$ & {\color[HTML]{C65911} \textbf{0.12}}$_{\pm\text{0.14}}$ & {\color[HTML]{008080} \textbf{4.77}}$_{\pm\text{9.27}}$ & 0.86$_{\pm\text{0.18}}$ & 0.60$_{\pm\text{0.42}}$ \\

TabDiff & 0.88$_{\pm\text{0.01}}$ & 0.88$_{\pm\text{0.05}}$ & 0.96$_{\pm\text{0.01}}$ & 0.23$_{\pm\text{0.17}}$ & 0.06$_{\pm\text{0.04}}$ & 0.03$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.93}}$_{\pm\text{0.07}}$ & {\color[HTML]{7030A0} \textbf{0.75}}$_{\pm\text{0.24}}$ \\

TabEBM & {\color[HTML]{7030A0} \textbf{0.90}}$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.03}}$ & 0.97$_{\pm\text{0.01}}$ & 0.21$_{\pm\text{0.19}}$ & {\color[HTML]{008080} \textbf{0.21}}$_{\pm\text{0.18}}$ & 0.03$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.93}}$_{\pm\text{0.07}}$ & 0.26$_{\pm\text{0.26}}$ \\

NRGBoost & 0.87$_{\pm\text{0.02}}$ & 0.92$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.00}}$ & 0.22$_{\pm\text{0.18}}$ & 0.04$_{\pm\text{0.01}}$ & 0.03$_{\pm\text{0.03}}$ & 0.92$_{\pm\text{0.08}}$ & 0.22$_{\pm\text{0.21}}$ \\

GReaT & 0.86$_{\pm\text{0.03}}$ & 0.91$_{\pm\text{0.02}}$ & 0.93$_{\pm\text{0.04}}$ & {\color[HTML]{7030A0} \textbf{0.33}}$_{\pm\text{0.07}}$ & 0.07$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.43}}$_{\pm\text{0.76}}$ & 0.76$_{\pm\text{0.12}}$ & 0.27$_{\pm\text{0.26}}$ \\


    \bottomrule
    
    \end{tabular}
    }
\end{table}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``Higgs'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|r}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule

SMOTE & 0.90$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.76$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.82}}$_{\pm\text{0.00}}$ & 0.12$_{\pm\text{0.03}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.01}}$ & 0.45$_{\pm\text{0.39}}$ \\

BN & {\color[HTML]{7030A0} \textbf{0.92}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.01}}$ & 0.29$_{\pm\text{0.00}}$ & 0.06$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & 0.85$_{\pm\text{0.09}}$ & 0.24$_{\pm\text{0.17}}$ \\

TVAE & 0.86$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.00}}$ & 0.92$_{\pm\text{0.01}}$ & 0.37$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.25}}$_{\pm\text{0.04}}$ & {\color[HTML]{7030A0} \textbf{0.12}}$_{\pm\text{0.14}}$ & 0.93$_{\pm\text{0.04}}$ & 0.63$_{\pm\text{0.22}}$ \\

GOGGLE & 0.90$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.00}}$ & 0.90$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.40}}$_{\pm\text{0.07}}$ & 0.13$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.12}}$_{\pm\text{0.19}}$ & 0.84$_{\pm\text{0.08}}$ & 0.29$_{\pm\text{0.22}}$ \\

CTGAN & 0.85$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.97}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.95}}$_{\pm\text{0.02}}$ & 0.32$_{\pm\text{0.02}}$ & 0.11$_{\pm\text{0.02}}$ & 0.09$_{\pm\text{0.08}}$ & {\color[HTML]{7030A0} \textbf{0.95}}$_{\pm\text{0.05}}$ & 0.23$_{\pm\text{0.17}}$ \\

NFlow & 0.83$_{\pm\text{0.01}}$ & 0.95$_{\pm\text{0.00}}$ & 0.87$_{\pm\text{0.08}}$ & 0.23$_{\pm\text{0.02}}$ & 0.18$_{\pm\text{0.05}}$ & {\color[HTML]{008080} \textbf{0.69}}$_{\pm\text{1.20}}$ & 0.77$_{\pm\text{0.04}}$ & 0.16$_{\pm\text{0.09}}$ \\

ARF & 0.88$_{\pm\text{0.00}}$ & 0.95$_{\pm\text{0.00}}$ & 0.91$_{\pm\text{0.00}}$ & 0.26$_{\pm\text{0.00}}$ & 0.13$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 0.89$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.06}}$ \\

TabDDPM & {\color[HTML]{008080} \textbf{0.92}}$_{\pm\text{0.03}}$ & 0.97$_{\pm\text{0.00}}$ & 0.93$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.42}}$_{\pm\text{0.05}}$ & 0.06$_{\pm\text{0.06}}$ & 0.10$_{\pm\text{0.19}}$ & 0.85$_{\pm\text{0.08}}$ & {\color[HTML]{008080} \textbf{0.80}}$_{\pm\text{0.22}}$ \\

TabSyn & 0.91$_{\pm\text{0.02}}$ & 0.97$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.03}}$ & 0.38$_{\pm\text{0.10}}$ & 0.14$_{\pm\text{0.04}}$ & 0.10$_{\pm\text{0.19}}$ & 0.95$_{\pm\text{0.05}}$ & {\color[HTML]{7030A0} \textbf{0.76}}$_{\pm\text{0.24}}$ \\

TabDiff & 0.89$_{\pm\text{0.00}}$ & 0.96$_{\pm\text{0.02}}$ & 0.85$_{\pm\text{0.07}}$ & 0.27$_{\pm\text{0.22}}$ & {\color[HTML]{C65911} \textbf{0.20}}$_{\pm\text{0.10}}$ & 0.11$_{\pm\text{0.19}}$ & 0.95$_{\pm\text{0.06}}$ & {\color[HTML]{C65911} \textbf{0.70}}$_{\pm\text{0.31}}$ \\

TabEBM & {\color[HTML]{C65911} \textbf{0.91}}$_{\pm\text{0.02}}$ & 0.97$_{\pm\text{0.00}}$ & 0.93$_{\pm\text{0.03}}$ & 0.25$_{\pm\text{0.24}}$ & {\color[HTML]{008080} \textbf{0.26}}$_{\pm\text{0.15}}$ & 0.10$_{\pm\text{0.19}}$ & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.05}}$ & 0.22$_{\pm\text{0.17}}$ \\

NRGBoost & 0.91$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.13}}$ & 0.25$_{\pm\text{0.23}}$ & 0.11$_{\pm\text{0.02}}$ & 0.12$_{\pm\text{0.19}}$ & 0.95$_{\pm\text{0.06}}$ & 0.18$_{\pm\text{0.18}}$ \\

GReaT & 0.90$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.00}}$ & 0.90$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.40}}$_{\pm\text{0.07}}$ & 0.13$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.12}}$_{\pm\text{0.19}}$ & 0.84$_{\pm\text{0.08}}$ & 0.29$_{\pm\text{0.22}}$ \\

    \bottomrule
    
    \end{tabular}
    }
\end{table}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``Jasmine'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|r}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule

SMOTE & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.00}}$ & 0.86$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.82}}$_{\pm\text{0.01}}$ & 0.06$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.02}}$ & 0.46$_{\pm\text{0.18}}$ \\

BN & 0.96$_{\pm\text{0.03}}$ & 0.94$_{\pm\text{0.06}}$ & 0.84$_{\pm\text{0.13}}$ & {\color[HTML]{C65911} \textbf{0.36}}$_{\pm\text{0.07}}$ & 0.39$_{\pm\text{0.11}}$ & 0.13$_{\pm\text{0.20}}$ & 0.91$_{\pm\text{0.06}}$ & 0.42$_{\pm\text{0.13}}$ \\

TVAE & 0.96$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.01}}$ & 0.83$_{\pm\text{0.02}}$ & 0.28$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.49}}$_{\pm\text{0.04}}$ & 0.14$_{\pm\text{0.05}}$ & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.02}}$ & 0.47$_{\pm\text{0.10}}$ \\

GOGGLE & 0.95$_{\pm\text{0.03}}$ & 0.91$_{\pm\text{0.04}}$ & 0.79$_{\pm\text{0.10}}$ & 0.34$_{\pm\text{0.07}}$ & 0.31$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.18}}$_{\pm\text{0.18}}$ & 0.90$_{\pm\text{0.06}}$ & 0.40$_{\pm\text{0.11}}$ \\

CTGAN & 0.94$_{\pm\text{0.03}}$ & 0.92$_{\pm\text{0.04}}$ & 0.84$_{\pm\text{0.15}}$ & 0.18$_{\pm\text{0.08}}$ & 0.36$_{\pm\text{0.07}}$ & 0.04$_{\pm\text{0.05}}$ & 0.96$_{\pm\text{0.04}}$ & 0.36$_{\pm\text{0.08}}$ \\

NFlow & 0.95$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.05}}$ & 0.01$_{\pm\text{0.00}}$ & 0.31$_{\pm\text{0.05}}$ & 0.03$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.04}}$ & 0.31$_{\pm\text{0.04}}$ \\

ARF & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.90$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.93}}$_{\pm\text{0.01}}$ & 0.21$_{\pm\text{0.02}}$ & 0.37$_{\pm\text{0.06}}$ & 0.00$_{\pm\text{0.00}}$ & 0.94$_{\pm\text{0.02}}$ & 0.46$_{\pm\text{0.05}}$ \\

TabDDPM & 0.81$_{\pm\text{0.17}}$ & 0.72$_{\pm\text{0.24}}$ & 0.44$_{\pm\text{0.46}}$ & 0.21$_{\pm\text{0.22}}$ & {\color[HTML]{C65911} \textbf{0.40}}$_{\pm\text{0.13}}$ & {\color[HTML]{008080} \textbf{1.24}}$_{\pm\text{1.45}}$ & 0.90$_{\pm\text{0.06}}$ & {\color[HTML]{C65911} \textbf{0.59}}$_{\pm\text{0.16}}$ \\

TabSyn & 0.91$_{\pm\text{0.07}}$ & 0.83$_{\pm\text{0.14}}$ & 0.58$_{\pm\text{0.37}}$ & 0.21$_{\pm\text{0.22}}$ & {\color[HTML]{7030A0} \textbf{0.40}}$_{\pm\text{0.13}}$ & 0.07$_{\pm\text{0.15}}$ & {\color[HTML]{C65911} \textbf{0.97}}$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.61}}$_{\pm\text{0.14}}$ \\

TabDiff & 0.93$_{\pm\text{0.06}}$ & 0.87$_{\pm\text{0.10}}$ & 0.63$_{\pm\text{0.40}}$ & 0.24$_{\pm\text{0.18}}$ & 0.37$_{\pm\text{0.10}}$ & {\color[HTML]{7030A0} \textbf{0.39}}$_{\pm\text{0.69}}$ & 0.97$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.61}}$_{\pm\text{0.14}}$ \\

TabEBM & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.92}}$_{\pm\text{0.06}}$ & {\color[HTML]{7030A0} \textbf{0.41}}$_{\pm\text{0.01}}$ & 0.37$_{\pm\text{0.09}}$ & 0.03$_{\pm\text{0.04}}$ & 0.97$_{\pm\text{0.03}}$ & 0.42$_{\pm\text{0.13}}$ \\

NRGBoost & 0.96$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.87}}$_{\pm\text{0.03}}$ & 0.21$_{\pm\text{0.22}}$ & 0.23$_{\pm\text{0.07}}$ & 0.09$_{\pm\text{0.08}}$ & 0.97$_{\pm\text{0.03}}$ & 0.36$_{\pm\text{0.12}}$ \\

GReaT & 0.95$_{\pm\text{0.03}}$ & 0.91$_{\pm\text{0.04}}$ & 0.79$_{\pm\text{0.10}}$ & 0.34$_{\pm\text{0.07}}$ & 0.31$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.18}}$_{\pm\text{0.18}}$ & 0.90$_{\pm\text{0.06}}$ & 0.40$_{\pm\text{0.11}}$ \\

    \bottomrule
    
    \end{tabular}
    }
\end{table}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``Nomao'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|r}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule

SMOTE & 0.70$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.77}}$_{\pm\text{0.01}}$ & 0.03$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.01}}$ & 0.40$_{\pm\text{0.38}}$ \\

BN & {\color[HTML]{008080} \textbf{0.77}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.93}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.95}}$_{\pm\text{0.01}}$ & 0.21$_{\pm\text{0.01}}$ & 0.15$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 0.72$_{\pm\text{0.19}}$ & 0.38$_{\pm\text{0.36}}$ \\

TVAE & 0.73$_{\pm\text{0.01}}$ & 0.88$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.01}}$ & 0.13$_{\pm\text{0.00}}$ & 0.05$_{\pm\text{0.01}}$ & 0.06$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.61}}$_{\pm\text{0.17}}$ \\

GOGGLE & 0.73$_{\pm\text{0.03}}$ & 0.85$_{\pm\text{0.05}}$ & 0.84$_{\pm\text{0.07}}$ & {\color[HTML]{7030A0} \textbf{0.25}}$_{\pm\text{0.07}}$ & 0.11$_{\pm\text{0.03}}$ & 1.58$_{\pm\text{1.11}}$ & 0.72$_{\pm\text{0.19}}$ & 0.26$_{\pm\text{0.23}}$ \\

CTGAN & 0.68$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.89}}$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.02}}$ & 0.02$_{\pm\text{0.00}}$ & 0.06$_{\pm\text{0.00}}$ & 0.07$_{\pm\text{0.06}}$ & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.04}}$ & 0.19$_{\pm\text{0.16}}$ \\

NFlow & 0.70$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.01}}$ & 0.61$_{\pm\text{0.06}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.20}}$_{\pm\text{0.16}}$ & {\color[HTML]{7030A0} \textbf{5.97}}$_{\pm\text{2.37}}$ & 0.55$_{\pm\text{0.03}}$ & 0.05$_{\pm\text{0.05}}$ \\

ARF & {\color[HTML]{7030A0} \textbf{0.74}}$_{\pm\text{0.01}}$ & 0.76$_{\pm\text{0.05}}$ & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.03}}$ & 0.07$_{\pm\text{0.10}}$ & 0.04$_{\pm\text{0.01}}$ & 0.15$_{\pm\text{0.38}}$ & 0.96$_{\pm\text{0.01}}$ & 0.53$_{\pm\text{0.05}}$ \\

TabDDPM & 0.64$_{\pm\text{0.13}}$ & 0.75$_{\pm\text{0.16}}$ & 0.45$_{\pm\text{0.47}}$ & 0.16$_{\pm\text{0.17}}$ & {\color[HTML]{C65911} \textbf{0.18}}$_{\pm\text{0.13}}$ & {\color[HTML]{C65911} \textbf{2.77}}$_{\pm\text{2.45}}$ & 0.72$_{\pm\text{0.19}}$ & {\color[HTML]{C65911} \textbf{0.60}}$_{\pm\text{0.34}}$ \\

TabSyn & 0.58$_{\pm\text{0.20}}$ & 0.72$_{\pm\text{0.18}}$ & 0.75$_{\pm\text{0.26}}$ & 0.16$_{\pm\text{0.17}}$ & 0.12$_{\pm\text{0.11}}$ & {\color[HTML]{008080} \textbf{7.12}}$_{\pm\text{12.67}}$ & 0.95$_{\pm\text{0.06}}$ & 0.60$_{\pm\text{0.34}}$ \\

TabDiff & 0.74$_{\pm\text{0.03}}$ & 0.78$_{\pm\text{0.12}}$ & 0.80$_{\pm\text{0.10}}$ & 0.16$_{\pm\text{0.17}}$ & 0.10$_{\pm\text{0.07}}$ & 0.48$_{\pm\text{0.54}}$ & 0.95$_{\pm\text{0.06}}$ & {\color[HTML]{008080} \textbf{0.68}}$_{\pm\text{0.22}}$ \\

TabEBM & {\color[HTML]{C65911} \textbf{0.74}}$_{\pm\text{0.03}}$ & 0.84$_{\pm\text{0.05}}$ & 0.94$_{\pm\text{0.05}}$ & 0.18$_{\pm\text{0.15}}$ & {\color[HTML]{008080} \textbf{0.26}}$_{\pm\text{0.19}}$ & 0.47$_{\pm\text{0.54}}$ & 0.95$_{\pm\text{0.06}}$ & 0.30$_{\pm\text{0.27}}$ \\

NRGBoost & 0.73$_{\pm\text{0.03}}$ & 0.86$_{\pm\text{0.04}}$ & 0.78$_{\pm\text{0.12}}$ & 0.16$_{\pm\text{0.17}}$ & 0.09$_{\pm\text{0.01}}$ & 1.92$_{\pm\text{2.41}}$ & 0.95$_{\pm\text{0.06}}$ & 0.17$_{\pm\text{0.22}}$ \\

GReaT & 0.73$_{\pm\text{0.03}}$ & 0.85$_{\pm\text{0.05}}$ & 0.84$_{\pm\text{0.07}}$ & {\color[HTML]{7030A0} \textbf{0.25}}$_{\pm\text{0.07}}$ & 0.11$_{\pm\text{0.03}}$ & 1.58$_{\pm\text{1.11}}$ & 0.72$_{\pm\text{0.19}}$ & 0.26$_{\pm\text{0.23}}$ \\

    \bottomrule
    
    \end{tabular}
    }
\end{table}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``Phoneme'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|r}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule

SMOTE & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.95}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.74}}$_{\pm\text{0.01}}$ & 0.08$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.04}}$ & 0.44$_{\pm\text{0.41}}$ \\

BN & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.46}}$_{\pm\text{0.01}}$ & 0.12$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & 0.82$_{\pm\text{0.17}}$ & 0.42$_{\pm\text{0.38}}$ \\

TVAE & 0.91$_{\pm\text{0.00}}$ & 0.86$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.01}}$ & 0.13$_{\pm\text{0.01}}$ & 0.17$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.00}}$ & 0.93$_{\pm\text{0.07}}$ & 0.52$_{\pm\text{0.29}}$ \\

GOGGLE & 0.88$_{\pm\text{0.14}}$ & 0.89$_{\pm\text{0.08}}$ & 0.93$_{\pm\text{0.08}}$ & 0.30$_{\pm\text{0.12}}$ & 0.14$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.37}}$_{\pm\text{0.94}}$ & 0.79$_{\pm\text{0.15}}$ & 0.27$_{\pm\text{0.24}}$ \\

CTGAN & 0.80$_{\pm\text{0.07}}$ & 0.79$_{\pm\text{0.04}}$ & 0.89$_{\pm\text{0.09}}$ & 0.07$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.19}}$_{\pm\text{0.04}}$ & {\color[HTML]{008080} \textbf{0.45}}$_{\pm\text{0.74}}$ & 0.90$_{\pm\text{0.13}}$ & 0.11$_{\pm\text{0.12}}$ \\

NFlow & 0.90$_{\pm\text{0.02}}$ & 0.90$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.04}}$ & 0.09$_{\pm\text{0.01}}$ & 0.16$_{\pm\text{0.02}}$ & 0.02$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.04}}$ & 0.22$_{\pm\text{0.13}}$ \\

ARF & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.00}}$ & 0.91$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.22$_{\pm\text{0.01}}$ & 0.11$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 0.91$_{\pm\text{0.01}}$ & 0.67$_{\pm\text{0.05}}$ \\

TabDDPM & 0.94$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.03}}$ & 0.97$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.31}}$_{\pm\text{0.08}}$ & 0.10$_{\pm\text{0.03}}$ & 0.03$_{\pm\text{0.05}}$ & 0.79$_{\pm\text{0.15}}$ & {\color[HTML]{008080} \textbf{0.81}}$_{\pm\text{0.20}}$ \\

TabSyn & 0.90$_{\pm\text{0.03}}$ & 0.87$_{\pm\text{0.04}}$ & 0.95$_{\pm\text{0.01}}$ & 0.25$_{\pm\text{0.14}}$ & 0.16$_{\pm\text{0.04}}$ & 0.11$_{\pm\text{0.13}}$ & 0.88$_{\pm\text{0.18}}$ & {\color[HTML]{7030A0} \textbf{0.71}}$_{\pm\text{0.30}}$ \\

TabDiff & 0.92$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.01}}$ & 0.96$_{\pm\text{0.02}}$ & 0.22$_{\pm\text{0.18}}$ & 0.18$_{\pm\text{0.07}}$ & 0.03$_{\pm\text{0.05}}$ & 0.93$_{\pm\text{0.10}}$ & {\color[HTML]{C65911} \textbf{0.69}}$_{\pm\text{0.33}}$ \\

TabEBM & 0.94$_{\pm\text{0.02}}$ & 0.92$_{\pm\text{0.02}}$ & 0.97$_{\pm\text{0.02}}$ & 0.29$_{\pm\text{0.11}}$ & {\color[HTML]{008080} \textbf{0.24}}$_{\pm\text{0.13}}$ & 0.03$_{\pm\text{0.05}}$ & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.06}}$ & 0.31$_{\pm\text{0.27}}$ \\

NRGBoost & 0.94$_{\pm\text{0.01}}$ & 0.93$_{\pm\text{0.02}}$ & 0.97$_{\pm\text{0.01}}$ & 0.23$_{\pm\text{0.17}}$ & 0.14$_{\pm\text{0.03}}$ & 0.03$_{\pm\text{0.05}}$ & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.07}}$ & 0.21$_{\pm\text{0.20}}$ \\

GReaT & 0.90$_{\pm\text{0.03}}$ & 0.89$_{\pm\text{0.03}}$ & 0.86$_{\pm\text{0.10}}$ & 0.22$_{\pm\text{0.18}}$ & {\color[HTML]{C65911} \textbf{0.19}}$_{\pm\text{0.08}}$ & {\color[HTML]{C65911} \textbf{0.12}}$_{\pm\text{0.21}}$ & 0.71$_{\pm\text{0.13}}$ & 0.17$_{\pm\text{0.21}}$ \\


    \bottomrule
    
    \end{tabular}
    }
\end{table}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``Plants'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|r}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule

SMOTE & 0.84$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.01}}$ & 0.88$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.82}}$_{\pm\text{0.01}}$ & 0.14$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.02}}$ & 0.45$_{\pm\text{0.01}}$ \\

BN & {\color[HTML]{7030A0} \textbf{0.87}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.01}}$ & 0.26$_{\pm\text{0.00}}$ & 0.15$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 0.89$_{\pm\text{0.08}}$ & 0.29$_{\pm\text{0.11}}$ \\

TVAE & 0.82$_{\pm\text{0.02}}$ & 0.92$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.07}}$ & 0.20$_{\pm\text{0.07}}$ & {\color[HTML]{C65911} \textbf{0.25}}$_{\pm\text{0.03}}$ & 0.08$_{\pm\text{0.06}}$ & 0.95$_{\pm\text{0.04}}$ & 0.52$_{\pm\text{0.11}}$ \\

GOGGLE & 0.84$_{\pm\text{0.06}}$ & 0.94$_{\pm\text{0.03}}$ & 0.88$_{\pm\text{0.05}}$ & {\color[HTML]{7030A0} \textbf{0.37}}$_{\pm\text{0.06}}$ & 0.20$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.18}}$_{\pm\text{0.16}}$ & 0.88$_{\pm\text{0.08}}$ & 0.28$_{\pm\text{0.01}}$ \\

CTGAN & 0.79$_{\pm\text{0.05}}$ & 0.91$_{\pm\text{0.02}}$ & 0.89$_{\pm\text{0.06}}$ & 0.24$_{\pm\text{0.08}}$ & 0.20$_{\pm\text{0.04}}$ & {\color[HTML]{7030A0} \textbf{0.20}}$_{\pm\text{0.22}}$ & 0.95$_{\pm\text{0.06}}$ & 0.19$_{\pm\text{0.07}}$ \\

NFlow & 0.82$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.06}}$ & 0.24$_{\pm\text{0.05}}$ & 0.22$_{\pm\text{0.04}}$ & {\color[HTML]{008080} \textbf{0.26}}$_{\pm\text{0.38}}$ & 0.86$_{\pm\text{0.03}}$ & 0.30$_{\pm\text{0.09}}$ \\

ARF & 0.86$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.01}}$ & 0.90$_{\pm\text{0.02}}$ & 0.29$_{\pm\text{0.04}}$ & 0.19$_{\pm\text{0.03}}$ & 0.02$_{\pm\text{0.01}}$ & 0.93$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.05}}$ \\

TabDDPM & 0.82$_{\pm\text{0.08}}$ & 0.95$_{\pm\text{0.02}}$ & 0.78$_{\pm\text{0.16}}$ & 0.33$_{\pm\text{0.09}}$ & 0.19$_{\pm\text{0.08}}$ & 0.10$_{\pm\text{0.08}}$ & 0.88$_{\pm\text{0.08}}$ & {\color[HTML]{008080} \textbf{0.74}}$_{\pm\text{0.11}}$ \\

TabSyn & 0.85$_{\pm\text{0.03}}$ & 0.94$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.91}}$_{\pm\text{0.03}}$ & 0.31$_{\pm\text{0.06}}$ & 0.18$_{\pm\text{0.05}}$ & 0.08$_{\pm\text{0.05}}$ & 0.94$_{\pm\text{0.08}}$ & {\color[HTML]{7030A0} \textbf{0.74}}$_{\pm\text{0.03}}$ \\

TabDiff & 0.85$_{\pm\text{0.02}}$ & 0.93$_{\pm\text{0.02}}$ & 0.86$_{\pm\text{0.05}}$ & 0.25$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.27}}$_{\pm\text{0.11}}$ & 0.09$_{\pm\text{0.06}}$ & 0.96$_{\pm\text{0.05}}$ & {\color[HTML]{C65911} \textbf{0.68}}$_{\pm\text{0.03}}$ \\

TabEBM & {\color[HTML]{008080} \textbf{0.87}}$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.94}}$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.35}}$_{\pm\text{0.14}}$ & {\color[HTML]{008080} \textbf{0.30}}$_{\pm\text{0.08}}$ & 0.05$_{\pm\text{0.05}}$ & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.04}}$ & 0.28$_{\pm\text{0.06}}$ \\

NRGBoost & {\color[HTML]{C65911} \textbf{0.86}}$_{\pm\text{0.02}}$ & 0.96$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.07}}$ & 0.27$_{\pm\text{0.05}}$ & 0.19$_{\pm\text{0.03}}$ & 0.05$_{\pm\text{0.05}}$ & {\color[HTML]{C65911} \textbf{0.97}}$_{\pm\text{0.04}}$ & 0.22$_{\pm\text{0.05}}$ \\

GReaT & 0.85$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.01}}$ & 0.86$_{\pm\text{0.05}}$ & 0.34$_{\pm\text{0.11}}$ & 0.21$_{\pm\text{0.05}}$ & 0.10$_{\pm\text{0.04}}$ & 0.85$_{\pm\text{0.07}}$ & 0.24$_{\pm\text{0.06}}$ \\

    \bottomrule
    
    \end{tabular}
    }
\end{table}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``QSAR'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|r}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule


SMOTE & 0.76$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.76}}$_{\pm\text{0.01}}$ & 0.08$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.93}}$_{\pm\text{0.11}}$ & 0.41$_{\pm\text{0.03}}$ \\

BN & {\color[HTML]{7030A0} \textbf{0.77}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.54}}$_{\pm\text{0.01}}$ & 0.12$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.78$_{\pm\text{0.20}}$ & 0.40$_{\pm\text{0.03}}$ \\

TVAE & 0.71$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.00}}$ & 0.83$_{\pm\text{0.03}}$ & 0.09$_{\pm\text{0.01}}$ & 0.15$_{\pm\text{0.02}}$ & 0.10$_{\pm\text{0.04}}$ & 0.85$_{\pm\text{0.17}}$ & 0.47$_{\pm\text{0.08}}$ \\

GOGGLE & 0.74$_{\pm\text{0.08}}$ & 0.92$_{\pm\text{0.04}}$ & 0.87$_{\pm\text{0.08}}$ & 0.30$_{\pm\text{0.00}}$ & 0.14$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.24}}$_{\pm\text{0.18}}$ & 0.70$_{\pm\text{0.12}}$ & 0.26$_{\pm\text{0.02}}$ \\

CTGAN & 0.64$_{\pm\text{0.04}}$ & 0.86$_{\pm\text{0.02}}$ & 0.89$_{\pm\text{0.01}}$ & 0.04$_{\pm\text{0.01}}$ & 0.15$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.27}}$_{\pm\text{0.25}}$ & 0.85$_{\pm\text{0.18}}$ & 0.12$_{\pm\text{0.01}}$ \\

NFlow & 0.72$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.07}}$ & 0.05$_{\pm\text{0.01}}$ & 0.16$_{\pm\text{0.00}}$ & 0.10$_{\pm\text{0.07}}$ & 0.66$_{\pm\text{0.03}}$ & 0.19$_{\pm\text{0.03}}$ \\

ARF & {\color[HTML]{C65911} \textbf{0.77}}$_{\pm\text{0.00}}$ & 0.93$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.01}}$ & 0.15$_{\pm\text{0.01}}$ & 0.13$_{\pm\text{0.03}}$ & 0.01$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.01}}$ & 0.55$_{\pm\text{0.07}}$ \\

TabDDPM & 0.71$_{\pm\text{0.08}}$ & 0.93$_{\pm\text{0.03}}$ & 0.71$_{\pm\text{0.24}}$ & 0.25$_{\pm\text{0.09}}$ & 0.08$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.22}}$_{\pm\text{0.26}}$ & 0.70$_{\pm\text{0.12}}$ & {\color[HTML]{7030A0} \textbf{0.70}}$_{\pm\text{0.16}}$ \\

TabSyn & 0.75$_{\pm\text{0.02}}$ & 0.92$_{\pm\text{0.02}}$ & 0.92$_{\pm\text{0.03}}$ & 0.26$_{\pm\text{0.02}}$ & 0.15$_{\pm\text{0.01}}$ & 0.08$_{\pm\text{0.04}}$ & 0.87$_{\pm\text{0.18}}$ & {\color[HTML]{008080} \textbf{0.73}}$_{\pm\text{0.02}}$ \\

TabDiff & 0.76$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.01}}$ & 0.90$_{\pm\text{0.03}}$ & 0.20$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.22}}$_{\pm\text{0.06}}$ & 0.07$_{\pm\text{0.05}}$ & 0.89$_{\pm\text{0.14}}$ & {\color[HTML]{C65911} \textbf{0.67}}$_{\pm\text{0.03}}$ \\

TabEBM & {\color[HTML]{008080} \textbf{0.81}}$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.01}}$ & 0.95$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.32}}$_{\pm\text{0.05}}$ & {\color[HTML]{008080} \textbf{0.27}}$_{\pm\text{0.04}}$ & 0.04$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.91}}$_{\pm\text{0.12}}$ & 0.30$_{\pm\text{0.01}}$ \\

NRGBoost & 0.76$_{\pm\text{0.03}}$ & 0.93$_{\pm\text{0.00}}$ & 0.77$_{\pm\text{0.16}}$ & 0.21$_{\pm\text{0.03}}$ & 0.17$_{\pm\text{0.03}}$ & 0.04$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.90}}$_{\pm\text{0.12}}$ & 0.19$_{\pm\text{0.03}}$ \\

GReaT & 0.71$_{\pm\text{0.06}}$ & 0.91$_{\pm\text{0.03}}$ & 0.76$_{\pm\text{0.15}}$ & 0.20$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.17}}$_{\pm\text{0.02}}$ & 0.17$_{\pm\text{0.07}}$ & 0.66$_{\pm\text{0.11}}$ & 0.18$_{\pm\text{0.02}}$ \\
    \bottomrule
    
    \end{tabular}
    }
\end{table}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``SpeedDating'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|r}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule

SMOTE & {\color[HTML]{7030A0} \textbf{0.95}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.94}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.78}}$_{\pm\text{0.01}}$ & 0.14$_{\pm\text{0.03}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.02}}$_{\pm\text{0.03}}$ & 0.44$_{\pm\text{0.01}}$ \\

BN & {\color[HTML]{008080} \textbf{0.95}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.95}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.28}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.34}}$_{\pm\text{0.02}}$ & 0.01$_{\pm\text{0.00}}$ & 0.83$_{\pm\text{0.10}}$ & 0.36$_{\pm\text{0.09}}$ \\

TVAE & 0.90$_{\pm\text{0.00}}$ & 0.86$_{\pm\text{0.00}}$ & 0.91$_{\pm\text{0.02}}$ & 0.07$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.34}}$_{\pm\text{0.03}}$ & 0.01$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.05}}$ & 0.52$_{\pm\text{0.00}}$ \\

GOGGLE & 0.88$_{\pm\text{0.00}}$ & 0.87$_{\pm\text{0.02}}$ & 0.87$_{\pm\text{0.07}}$ & {\color[HTML]{C65911} \textbf{0.28}}$_{\pm\text{0.03}}$ & 0.25$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.24}}$_{\pm\text{0.18}}$ & 0.83$_{\pm\text{0.11}}$ & 0.25$_{\pm\text{0.03}}$ \\

CTGAN & 0.85$_{\pm\text{0.04}}$ & 0.84$_{\pm\text{0.02}}$ & 0.92$_{\pm\text{0.05}}$ & 0.04$_{\pm\text{0.01}}$ & 0.26$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.23}}$_{\pm\text{0.31}}$ & 0.93$_{\pm\text{0.11}}$ & 0.13$_{\pm\text{0.02}}$ \\

NFlow & 0.86$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.04}}$ & 0.05$_{\pm\text{0.00}}$ & 0.25$_{\pm\text{0.03}}$ & 0.15$_{\pm\text{0.19}}$ & 0.81$_{\pm\text{0.03}}$ & 0.13$_{\pm\text{0.08}}$ \\

ARF & 0.92$_{\pm\text{0.02}}$ & 0.89$_{\pm\text{0.03}}$ & 0.90$_{\pm\text{0.03}}$ & 0.24$_{\pm\text{0.03}}$ & 0.23$_{\pm\text{0.03}}$ & 0.06$_{\pm\text{0.06}}$ & 0.92$_{\pm\text{0.01}}$ & 0.56$_{\pm\text{0.06}}$ \\

TabDDPM & 0.86$_{\pm\text{0.08}}$ & 0.81$_{\pm\text{0.13}}$ & 0.71$_{\pm\text{0.24}}$ & 0.24$_{\pm\text{0.11}}$ & 0.23$_{\pm\text{0.04}}$ & {\color[HTML]{008080} \textbf{0.31}}$_{\pm\text{0.40}}$ & 0.84$_{\pm\text{0.10}}$ & {\color[HTML]{008080} \textbf{0.72}}$_{\pm\text{0.14}}$ \\

TabSyn & 0.86$_{\pm\text{0.05}}$ & 0.83$_{\pm\text{0.07}}$ & 0.86$_{\pm\text{0.08}}$ & 0.21$_{\pm\text{0.06}}$ & 0.27$_{\pm\text{0.06}}$ & 0.09$_{\pm\text{0.03}}$ & 0.93$_{\pm\text{0.12}}$ & {\color[HTML]{7030A0} \textbf{0.69}}$_{\pm\text{0.04}}$ \\

TabDiff & 0.89$_{\pm\text{0.04}}$ & 0.86$_{\pm\text{0.05}}$ & 0.88$_{\pm\text{0.06}}$ & 0.19$_{\pm\text{0.04}}$ & 0.30$_{\pm\text{0.09}}$ & 0.14$_{\pm\text{0.15}}$ & 0.96$_{\pm\text{0.08}}$ & {\color[HTML]{C65911} \textbf{0.67}}$_{\pm\text{0.03}}$ \\

TabEBM & {\color[HTML]{C65911} \textbf{0.93}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.91}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.03}}$ & 0.27$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.33}}$_{\pm\text{0.13}}$ & 0.02$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.06}}$ & 0.30$_{\pm\text{0.01}}$ \\

NRGBoost & 0.91$_{\pm\text{0.03}}$ & 0.90$_{\pm\text{0.02}}$ & 0.87$_{\pm\text{0.06}}$ & 0.19$_{\pm\text{0.05}}$ & 0.22$_{\pm\text{0.03}}$ & 0.04$_{\pm\text{0.02}}$ & 0.97$_{\pm\text{0.07}}$ & 0.18$_{\pm\text{0.05}}$ \\

GReaT & 0.89$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.02}}$ & 0.84$_{\pm\text{0.04}}$ & 0.24$_{\pm\text{0.03}}$ & 0.27$_{\pm\text{0.06}}$ & 0.12$_{\pm\text{0.00}}$ & 0.80$_{\pm\text{0.10}}$ & 0.20$_{\pm\text{0.04}}$ \\

    \bottomrule
    
    \end{tabular}
    }
\end{table}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``Splice'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|r}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule


SMOTE & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.88}}$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.01}}$_{\pm\text{0.04}}$ & 0.47$_{\pm\text{0.34}}$ \\

BN & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.00}}$ & 0.93$_{\pm\text{0.01}}$ & 0.34$_{\pm\text{0.01}}$ & 0.64$_{\pm\text{0.05}}$ & 0.04$_{\pm\text{0.04}}$ & 0.69$_{\pm\text{0.27}}$ & 0.19$_{\pm\text{0.06}}$ \\

TVAE & 0.95$_{\pm\text{0.00}}$ & 0.92$_{\pm\text{0.00}}$ & 0.89$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.56}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.83}}$_{\pm\text{0.04}}$ & 0.03$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{1.00}}$_{\pm\text{0.04}}$ & 0.48$_{\pm\text{0.23}}$ \\

GOGGLE & 0.94$_{\pm\text{0.02}}$ & 0.90$_{\pm\text{0.03}}$ & 0.83$_{\pm\text{0.08}}$ & 0.49$_{\pm\text{0.07}}$ & 0.50$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.08}}$_{\pm\text{0.08}}$ & 0.64$_{\pm\text{0.22}}$ & 0.30$_{\pm\text{0.16}}$ \\

CTGAN & 0.94$_{\pm\text{0.01}}$ & 0.90$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.04}}$ & 0.43$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.67}}$_{\pm\text{0.03}}$ & 0.03$_{\pm\text{0.05}}$ & {\color[HTML]{C65911} \textbf{0.99}}$_{\pm\text{0.05}}$ & 0.24$_{\pm\text{0.10}}$ \\

NFlow & 0.85$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.15}}$ & 0.21$_{\pm\text{0.04}}$ & 0.64$_{\pm\text{0.07}}$ & 0.04$_{\pm\text{0.03}}$ & 0.47$_{\pm\text{0.07}}$ & 0.31$_{\pm\text{0.20}}$ \\

ARF & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.95}}$_{\pm\text{0.00}}$ & 0.91$_{\pm\text{0.01}}$ & 0.45$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.91}}$_{\pm\text{0.02}}$ & 0.01$_{\pm\text{0.00}}$ & 0.78$_{\pm\text{0.07}}$ & 0.21$_{\pm\text{0.05}}$ \\

TabDDPM & 0.95$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.02}}$ & 0.70$_{\pm\text{0.21}}$ & 0.38$_{\pm\text{0.18}}$ & 0.61$_{\pm\text{0.09}}$ & 0.06$_{\pm\text{0.06}}$ & 0.54$_{\pm\text{0.20}}$ & {\color[HTML]{C65911} \textbf{0.60}}$_{\pm\text{0.28}}$ \\

TabSyn & 0.85$_{\pm\text{0.11}}$ & 0.77$_{\pm\text{0.17}}$ & 0.54$_{\pm\text{0.39}}$ & 0.32$_{\pm\text{0.25}}$ & 0.57$_{\pm\text{0.06}}$ & {\color[HTML]{7030A0} \textbf{0.35}}$_{\pm\text{0.63}}$ & 0.93$_{\pm\text{0.11}}$ & {\color[HTML]{008080} \textbf{0.66}}$_{\pm\text{0.24}}$ \\

TabDiff & 0.87$_{\pm\text{0.09}}$ & 0.80$_{\pm\text{0.13}}$ & 0.56$_{\pm\text{0.38}}$ & 0.31$_{\pm\text{0.25}}$ & 0.58$_{\pm\text{0.07}}$ & {\color[HTML]{008080} \textbf{0.39}}$_{\pm\text{0.47}}$ & 0.88$_{\pm\text{0.18}}$ & {\color[HTML]{7030A0} \textbf{0.65}}$_{\pm\text{0.25}}$ \\

TabEBM & 0.96$_{\pm\text{0.01}}$ & 0.93$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.94}}$_{\pm\text{0.05}}$ & {\color[HTML]{7030A0} \textbf{0.59}}$_{\pm\text{0.04}}$ & 0.26$_{\pm\text{0.28}}$ & 0.01$_{\pm\text{0.01}}$ & 0.98$_{\pm\text{0.07}}$ & 0.35$_{\pm\text{0.23}}$ \\

NRGBoost & 0.92$_{\pm\text{0.04}}$ & 0.88$_{\pm\text{0.05}}$ & 0.82$_{\pm\text{0.10}}$ & 0.38$_{\pm\text{0.18}}$ & 0.28$_{\pm\text{0.26}}$ & 0.04$_{\pm\text{0.03}}$ & 0.97$_{\pm\text{0.07}}$ & 0.31$_{\pm\text{0.20}}$ \\

GReaT & 0.94$_{\pm\text{0.02}}$ & 0.90$_{\pm\text{0.03}}$ & 0.83$_{\pm\text{0.08}}$ & 0.49$_{\pm\text{0.07}}$ & 0.50$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.08}}$_{\pm\text{0.08}}$ & 0.64$_{\pm\text{0.22}}$ & 0.30$_{\pm\text{0.16}}$ \\


    \bottomrule
    
    \end{tabular}
    }
\end{table}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``Vehicle'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|r}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule

SMOTE & {\color[HTML]{008080} \textbf{0.95}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.86}}$_{\pm\text{0.01}}$ & 0.12$_{\pm\text{0.04}}$ & 0.01$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.04}}$ & 0.41$_{\pm\text{0.37}}$ \\

BN & {\color[HTML]{7030A0} \textbf{0.94}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.33}}$_{\pm\text{0.03}}$ & 0.17$_{\pm\text{0.02}}$ & 0.01$_{\pm\text{0.01}}$ & 0.64$_{\pm\text{0.24}}$ & 0.28$_{\pm\text{0.24}}$ \\

TVAE & 0.83$_{\pm\text{0.01}}$ & 0.86$_{\pm\text{0.00}}$ & 0.77$_{\pm\text{0.01}}$ & 0.08$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.39}}$_{\pm\text{0.08}}$ & {\color[HTML]{7030A0} \textbf{0.16}}$_{\pm\text{0.09}}$ & 0.84$_{\pm\text{0.10}}$ & 0.39$_{\pm\text{0.35}}$ \\

GOGGLE & 0.89$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.01}}$ & 0.88$_{\pm\text{0.03}}$ & 0.30$_{\pm\text{0.05}}$ & 0.22$_{\pm\text{0.04}}$ & 0.07$_{\pm\text{0.02}}$ & 0.59$_{\pm\text{0.19}}$ & 0.23$_{\pm\text{0.18}}$ \\

CTGAN & 0.78$_{\pm\text{0.02}}$ & 0.90$_{\pm\text{0.01}}$ & 0.82$_{\pm\text{0.05}}$ & 0.02$_{\pm\text{0.01}}$ & 0.24$_{\pm\text{0.06}}$ & 0.13$_{\pm\text{0.13}}$ & 0.82$_{\pm\text{0.19}}$ & 0.08$_{\pm\text{0.05}}$ \\

NFlow & 0.88$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 0.24$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.13}}$_{\pm\text{0.07}}$ & 0.46$_{\pm\text{0.06}}$ & 0.09$_{\pm\text{0.05}}$ \\

ARF & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.00}}$ & 0.93$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.01}}$ & 0.16$_{\pm\text{0.02}}$ & 0.17$_{\pm\text{0.03}}$ & 0.01$_{\pm\text{0.00}}$ & 0.84$_{\pm\text{0.04}}$ & 0.43$_{\pm\text{0.05}}$ \\

TabDDPM & 0.85$_{\pm\text{0.06}}$ & 0.90$_{\pm\text{0.02}}$ & 0.77$_{\pm\text{0.15}}$ & 0.28$_{\pm\text{0.07}}$ & 0.14$_{\pm\text{0.05}}$ & 0.04$_{\pm\text{0.03}}$ & 0.62$_{\pm\text{0.23}}$ & {\color[HTML]{7030A0} \textbf{0.72}}$_{\pm\text{0.28}}$ \\

TabSyn & 0.88$_{\pm\text{0.02}}$ & 0.93$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.03}}$ & 0.27$_{\pm\text{0.09}}$ & 0.21$_{\pm\text{0.04}}$ & 0.04$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.88}}$_{\pm\text{0.12}}$ & {\color[HTML]{008080} \textbf{0.74}}$_{\pm\text{0.26}}$ \\

TabDiff & 0.88$_{\pm\text{0.03}}$ & 0.87$_{\pm\text{0.06}}$ & 0.84$_{\pm\text{0.08}}$ & 0.18$_{\pm\text{0.19}}$ & {\color[HTML]{C65911} \textbf{0.31}}$_{\pm\text{0.13}}$ & 0.07$_{\pm\text{0.05}}$ & 0.84$_{\pm\text{0.19}}$ & {\color[HTML]{C65911} \textbf{0.62}}$_{\pm\text{0.40}}$ \\

TabEBM & 0.91$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.02}}$ & 0.93$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.40}}$_{\pm\text{0.05}}$ & {\color[HTML]{7030A0} \textbf{0.36}}$_{\pm\text{0.18}}$ & 0.04$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.93}}$_{\pm\text{0.09}}$ & 0.28$_{\pm\text{0.25}}$ \\

NRGBoost & 0.91$_{\pm\text{0.00}}$ & 0.88$_{\pm\text{0.05}}$ & 0.88$_{\pm\text{0.03}}$ & 0.18$_{\pm\text{0.18}}$ & 0.26$_{\pm\text{0.08}}$ & 0.12$_{\pm\text{0.10}}$ & 0.88$_{\pm\text{0.13}}$ & 0.15$_{\pm\text{0.16}}$ \\

GReaT & 0.85$_{\pm\text{0.06}}$ & 0.87$_{\pm\text{0.06}}$ & 0.75$_{\pm\text{0.17}}$ & 0.18$_{\pm\text{0.18}}$ & 0.27$_{\pm\text{0.09}}$ & {\color[HTML]{008080} \textbf{0.20}}$_{\pm\text{0.17}}$ & 0.49$_{\pm\text{0.19}}$ & 0.15$_{\pm\text{0.16}}$ \\

    \bottomrule
    
    \end{tabular}
    }
\end{table}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``Zernike'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|r}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule

SMOTE & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.90}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.90}}$_{\pm\text{0.01}}$ & 0.20$_{\pm\text{0.03}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.03}}$ & 0.31$_{\pm\text{0.32}}$ \\

BN & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.96}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.72}}$_{\pm\text{0.01}}$ & 0.18$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 0.54$_{\pm\text{0.42}}$ & 0.31$_{\pm\text{0.31}}$ \\

TVAE & 0.87$_{\pm\text{0.00}}$ & 0.93$_{\pm\text{0.00}}$ & 0.76$_{\pm\text{0.02}}$ & 0.03$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.47}}$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.31}}$_{\pm\text{0.20}}$ & {\color[HTML]{C65911} \textbf{0.90}}$_{\pm\text{0.06}}$ & 0.38$_{\pm\text{0.37}}$ \\

GOGGLE & 0.90$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.01}}$ & 0.79$_{\pm\text{0.06}}$ & 0.31$_{\pm\text{0.07}}$ & 0.35$_{\pm\text{0.03}}$ & 0.18$_{\pm\text{0.06}}$ & 0.42$_{\pm\text{0.30}}$ & 0.18$_{\pm\text{0.18}}$ \\

CTGAN & 0.81$_{\pm\text{0.02}}$ & 0.95$_{\pm\text{0.00}}$ & 0.65$_{\pm\text{0.07}}$ & 0.00$_{\pm\text{0.00}}$ & 0.40$_{\pm\text{0.05}}$ & 0.03$_{\pm\text{0.05}}$ & 0.82$_{\pm\text{0.19}}$ & 0.06$_{\pm\text{0.06}}$ \\

NFlow & 0.90$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.00}}$ & 0.77$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.41}}$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.80}}$_{\pm\text{0.20}}$ & 0.14$_{\pm\text{0.03}}$ & 0.01$_{\pm\text{0.01}}$ \\

ARF & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.00}}$ & 0.94$_{\pm\text{0.00}}$ & 0.87$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.00}}$ & 0.40$_{\pm\text{0.04}}$ & 0.01$_{\pm\text{0.00}}$ & 0.77$_{\pm\text{0.04}}$ & 0.21$_{\pm\text{0.01}}$ \\

TabDDPM & 0.68$_{\pm\text{0.26}}$ & 0.92$_{\pm\text{0.03}}$ & 0.44$_{\pm\text{0.43}}$ & 0.19$_{\pm\text{0.20}}$ & {\color[HTML]{008080} \textbf{0.51}}$_{\pm\text{0.20}}$ & 0.21$_{\pm\text{0.11}}$ & 0.30$_{\pm\text{0.28}}$ & {\color[HTML]{7030A0} \textbf{0.62}}$_{\pm\text{0.41}}$ \\

TabSyn & 0.92$_{\pm\text{0.01}}$ & 0.96$_{\pm\text{0.01}}$ & 0.83$_{\pm\text{0.03}}$ & 0.24$_{\pm\text{0.14}}$ & 0.36$_{\pm\text{0.05}}$ & 0.09$_{\pm\text{0.09}}$ & 0.84$_{\pm\text{0.17}}$ & {\color[HTML]{008080} \textbf{0.70}}$_{\pm\text{0.30}}$ \\

TabDiff & 0.91$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.03}}$ & 0.77$_{\pm\text{0.08}}$ & 0.19$_{\pm\text{0.20}}$ & 0.40$_{\pm\text{0.09}}$ & 0.11$_{\pm\text{0.07}}$ & 0.82$_{\pm\text{0.21}}$ & {\color[HTML]{C65911} \textbf{0.61}}$_{\pm\text{0.42}}$ \\

TabEBM & 0.94$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.91}}$_{\pm\text{0.07}}$ & {\color[HTML]{C65911} \textbf{0.40}}$_{\pm\text{0.03}}$ & 0.37$_{\pm\text{0.06}}$ & 0.08$_{\pm\text{0.09}}$ & {\color[HTML]{7030A0} \textbf{0.92}}$_{\pm\text{0.10}}$ & 0.23$_{\pm\text{0.23}}$ \\

NRGBoost & 0.95$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.05}}$ & 0.19$_{\pm\text{0.20}}$ & 0.35$_{\pm\text{0.05}}$ & 0.16$_{\pm\text{0.14}}$ & 0.90$_{\pm\text{0.11}}$ & 0.13$_{\pm\text{0.16}}$ \\

GReaT & 0.84$_{\pm\text{0.09}}$ & 0.91$_{\pm\text{0.04}}$ & 0.55$_{\pm\text{0.31}}$ & 0.19$_{\pm\text{0.20}}$ & 0.29$_{\pm\text{0.05}}$ & {\color[HTML]{7030A0} \textbf{0.56}}$_{\pm\text{0.53}}$ & 0.29$_{\pm\text{0.28}}$ & 0.11$_{\pm\text{0.17}}$ \\

    \bottomrule
    
    \end{tabular}
    }
\end{table}

\clearpage
\subsubsection{Regression Datasets}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``Ailerons'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|r}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule

SMOTE & 0.71$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.90$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.85}}$_{\pm\text{0.00}}$ & 0.01$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.88}}$_{\pm\text{0.20}}$ & 0.35$_{\pm\text{0.36}}$ \\

BN & {\color[HTML]{C65911} \textbf{0.75}}$_{\pm\text{0.03}}$ & 0.96$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.94}}$_{\pm\text{0.00}}$ & 0.13$_{\pm\text{0.00}}$ & 0.05$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 0.56$_{\pm\text{0.31}}$ & 0.51$_{\pm\text{0.18}}$ \\

TVAE & 0.70$_{\pm\text{0.03}}$ & 0.96$_{\pm\text{0.00}}$ & 0.86$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.28}}$_{\pm\text{0.01}}$ & 0.02$_{\pm\text{0.00}}$ & 0.18$_{\pm\text{0.26}}$ & 0.76$_{\pm\text{0.23}}$ & 0.46$_{\pm\text{0.20}}$ \\

GOGGLE & 0.57$_{\pm\text{0.20}}$ & 0.90$_{\pm\text{0.06}}$ & 0.53$_{\pm\text{0.37}}$ & 0.19$_{\pm\text{0.19}}$ & 0.05$_{\pm\text{0.04}}$ & {\color[HTML]{7030A0} \textbf{1.61}}$_{\pm\text{2.36}}$ & 0.80$_{\pm\text{0.29}}$ & 0.18$_{\pm\text{0.20}}$ \\

CTGAN & 0.68$_{\pm\text{0.02}}$ & 0.96$_{\pm\text{0.00}}$ & 0.91$_{\pm\text{0.05}}$ & 0.09$_{\pm\text{0.02}}$ & 0.02$_{\pm\text{0.00}}$ & 0.06$_{\pm\text{0.06}}$ & 0.75$_{\pm\text{0.38}}$ & 0.13$_{\pm\text{0.12}}$ \\

NFlow & 0.68$_{\pm\text{0.03}}$ & 0.89$_{\pm\text{0.01}}$ & 0.63$_{\pm\text{0.06}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.12}}$_{\pm\text{0.10}}$ & 0.94$_{\pm\text{0.75}}$ & 0.51$_{\pm\text{0.33}}$ & 0.05$_{\pm\text{0.07}}$ \\

ARF & 0.73$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.95}}$_{\pm\text{0.01}}$ & 0.22$_{\pm\text{0.01}}$ & 0.03$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.64$_{\pm\text{0.26}}$ & 0.58$_{\pm\text{0.15}}$ \\

TabDDPM & 0.72$_{\pm\text{0.04}}$ & 0.94$_{\pm\text{0.02}}$ & 0.84$_{\pm\text{0.05}}$ & {\color[HTML]{7030A0} \textbf{0.30}}$_{\pm\text{0.07}}$ & 0.02$_{\pm\text{0.02}}$ & 0.09$_{\pm\text{0.10}}$ & 0.52$_{\pm\text{0.33}}$ & {\color[HTML]{7030A0} \textbf{0.69}}$_{\pm\text{0.24}}$ \\

TabSyn & 0.52$_{\pm\text{0.26}}$ & 0.90$_{\pm\text{0.07}}$ & 0.60$_{\pm\text{0.33}}$ & 0.18$_{\pm\text{0.19}}$ & {\color[HTML]{7030A0} \textbf{0.17}}$_{\pm\text{0.21}}$ & {\color[HTML]{008080} \textbf{3.08}}$_{\pm\text{4.43}}$ & {\color[HTML]{C65911} \textbf{0.81}}$_{\pm\text{0.27}}$ & {\color[HTML]{C65911} \textbf{0.64}}$_{\pm\text{0.32}}$ \\

TabDiff & {\color[HTML]{008080} \textbf{0.76}}$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.97}}$_{\pm\text{0.02}}$ & 0.87$_{\pm\text{0.16}}$ & 0.22$_{\pm\text{0.16}}$ & 0.07$_{\pm\text{0.12}}$ & 0.09$_{\pm\text{0.10}}$ & {\color[HTML]{7030A0} \textbf{0.87}}$_{\pm\text{0.20}}$ & {\color[HTML]{008080} \textbf{0.71}}$_{\pm\text{0.23}}$ \\

TabEBM & {\color[HTML]{7030A0} \textbf{0.76}}$_{\pm\text{0.02}}$ & 0.96$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.93}}$_{\pm\text{0.05}}$ & 0.22$_{\pm\text{0.15}}$ & 0.07$_{\pm\text{0.04}}$ & 0.09$_{\pm\text{0.10}}$ & 0.57$_{\pm\text{0.29}}$ & 0.43$_{\pm\text{0.03}}$ \\

NRGBoost & 0.68$_{\pm\text{0.08}}$ & 0.92$_{\pm\text{0.04}}$ & 0.53$_{\pm\text{0.37}}$ & 0.18$_{\pm\text{0.19}}$ & {\color[HTML]{008080} \textbf{0.22}}$_{\pm\text{0.22}}$ & 0.39$_{\pm\text{0.48}}$ & 0.79$_{\pm\text{0.29}}$ & 0.18$_{\pm\text{0.20}}$ \\

GReaT & 0.67$_{\pm\text{0.10}}$ & 0.94$_{\pm\text{0.03}}$ & 0.67$_{\pm\text{0.22}}$ & 0.20$_{\pm\text{0.18}}$ & 0.07$_{\pm\text{0.05}}$ & {\color[HTML]{C65911} \textbf{0.97}}$_{\pm\text{1.33}}$ & 0.49$_{\pm\text{0.33}}$ & 0.20$_{\pm\text{0.20}}$ \\


    \bottomrule
    
    \end{tabular}
    }
\end{table}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``California'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|r}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule

SMOTE & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.78}}$_{\pm\text{0.00}}$ & 0.03$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.96}}$_{\pm\text{0.05}}$ & 0.44$_{\pm\text{0.44}}$ \\

BN & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.44}}$_{\pm\text{0.00}}$ & 0.04$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 0.73$_{\pm\text{0.27}}$ & 0.72$_{\pm\text{0.14}}$ \\

TVAE & 0.94$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.01}}$ & 0.23$_{\pm\text{0.01}}$ & 0.07$_{\pm\text{0.02}}$ & 0.10$_{\pm\text{0.09}}$ & 0.81$_{\pm\text{0.12}}$ & 0.53$_{\pm\text{0.24}}$ \\

GOGGLE & 0.71$_{\pm\text{0.26}}$ & 0.83$_{\pm\text{0.10}}$ & 0.72$_{\pm\text{0.26}}$ & 0.21$_{\pm\text{0.22}}$ & 0.08$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{2.75}}$_{\pm\text{3.91}}$ & 0.80$_{\pm\text{0.25}}$ & 0.14$_{\pm\text{0.22}}$ \\

CTGAN & 0.91$_{\pm\text{0.01}}$ & 0.93$_{\pm\text{0.00}}$ & 0.96$_{\pm\text{0.02}}$ & 0.18$_{\pm\text{0.02}}$ & 0.03$_{\pm\text{0.01}}$ & 0.15$_{\pm\text{0.12}}$ & 0.84$_{\pm\text{0.17}}$ & 0.16$_{\pm\text{0.16}}$ \\

NFlow & 0.89$_{\pm\text{0.02}}$ & 0.86$_{\pm\text{0.01}}$ & 0.90$_{\pm\text{0.04}}$ & 0.08$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.12}}$_{\pm\text{0.05}}$ & {\color[HTML]{C65911} \textbf{0.33}}$_{\pm\text{0.38}}$ & 0.45$_{\pm\text{0.10}}$ & 0.06$_{\pm\text{0.10}}$ \\

ARF & {\color[HTML]{C65911} \textbf{0.97}}$_{\pm\text{0.00}}$ & 0.87$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.26$_{\pm\text{0.01}}$ & 0.05$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & 0.69$_{\pm\text{0.24}}$ & 0.68$_{\pm\text{0.16}}$ \\

TabDDPM & 0.93$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.42}}$_{\pm\text{0.00}}$ & 0.04$_{\pm\text{0.02}}$ & 0.04$_{\pm\text{0.04}}$ & 0.60$_{\pm\text{0.23}}$ & {\color[HTML]{008080} \textbf{0.79}}$_{\pm\text{0.19}}$ \\

TabSyn & 0.95$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.07}}$ & 0.40$_{\pm\text{0.03}}$ & 0.06$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.39}}$_{\pm\text{0.54}}$ & {\color[HTML]{7030A0} \textbf{0.88}}$_{\pm\text{0.13}}$ & {\color[HTML]{7030A0} \textbf{0.78}}$_{\pm\text{0.20}}$ \\

TabDiff & 0.94$_{\pm\text{0.02}}$ & 0.90$_{\pm\text{0.04}}$ & 0.96$_{\pm\text{0.02}}$ & 0.28$_{\pm\text{0.16}}$ & 0.09$_{\pm\text{0.04}}$ & 0.04$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.88}}$_{\pm\text{0.13}}$ & {\color[HTML]{C65911} \textbf{0.75}}$_{\pm\text{0.22}}$ \\

TabEBM & 0.93$_{\pm\text{0.02}}$ & 0.92$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.01}}$ & 0.24$_{\pm\text{0.19}}$ & {\color[HTML]{C65911} \textbf{0.11}}$_{\pm\text{0.05}}$ & 0.04$_{\pm\text{0.04}}$ & 0.62$_{\pm\text{0.18}}$ & 0.47$_{\pm\text{0.05}}$ \\

NRGBoost & 0.93$_{\pm\text{0.02}}$ & 0.89$_{\pm\text{0.05}}$ & 0.94$_{\pm\text{0.07}}$ & 0.23$_{\pm\text{0.20}}$ & 0.05$_{\pm\text{0.01}}$ & 0.05$_{\pm\text{0.04}}$ & 0.77$_{\pm\text{0.30}}$ & 0.15$_{\pm\text{0.21}}$ \\

GReaT & 0.88$_{\pm\text{0.08}}$ & 0.88$_{\pm\text{0.05}}$ & 0.87$_{\pm\text{0.12}}$ & 0.22$_{\pm\text{0.21}}$ & {\color[HTML]{008080} \textbf{0.12}}$_{\pm\text{0.07}}$ & 0.10$_{\pm\text{0.06}}$ & 0.49$_{\pm\text{0.20}}$ & 0.16$_{\pm\text{0.21}}$ \\


    \bottomrule
    
    \end{tabular}
    }
\end{table}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``Elevators'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|r}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule

SMOTE & 0.85$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.95$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.81}}$_{\pm\text{0.00}}$ & 0.02$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.92}}$_{\pm\text{0.06}}$ & 0.39$_{\pm\text{0.06}}$ \\

BN & {\color[HTML]{008080} \textbf{0.87}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.00}}$ & 0.28$_{\pm\text{0.00}}$ & 0.05$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.64$_{\pm\text{0.12}}$ & 0.61$_{\pm\text{0.14}}$ \\

TVAE & 0.82$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.00}}$ & 0.91$_{\pm\text{0.01}}$ & 0.25$_{\pm\text{0.01}}$ & 0.05$_{\pm\text{0.01}}$ & 0.14$_{\pm\text{0.06}}$ & 0.78$_{\pm\text{0.04}}$ & 0.50$_{\pm\text{0.05}}$ \\

GOGGLE & 0.64$_{\pm\text{0.09}}$ & 0.87$_{\pm\text{0.05}}$ & 0.63$_{\pm\text{0.13}}$ & 0.20$_{\pm\text{0.02}}$ & 0.06$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{2.18}}$_{\pm\text{0.81}}$ & 0.80$_{\pm\text{0.00}}$ & 0.16$_{\pm\text{0.03}}$ \\

CTGAN & 0.79$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.00}}$ & 0.94$_{\pm\text{0.04}}$ & 0.14$_{\pm\text{0.02}}$ & 0.02$_{\pm\text{0.00}}$ & 0.11$_{\pm\text{0.07}}$ & 0.79$_{\pm\text{0.06}}$ & 0.14$_{\pm\text{0.02}}$ \\

NFlow & 0.78$_{\pm\text{0.02}}$ & 0.88$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.05}}$ & 0.04$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.12}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.64}}$_{\pm\text{0.43}}$ & 0.48$_{\pm\text{0.04}}$ & 0.05$_{\pm\text{0.01}}$ \\

ARF & {\color[HTML]{7030A0} \textbf{0.85}}$_{\pm\text{0.01}}$ & 0.93$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.00}}$ & 0.24$_{\pm\text{0.01}}$ & 0.04$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & 0.67$_{\pm\text{0.03}}$ & 0.63$_{\pm\text{0.07}}$ \\

TabDDPM & 0.82$_{\pm\text{0.04}}$ & 0.94$_{\pm\text{0.00}}$ & 0.89$_{\pm\text{0.04}}$ & {\color[HTML]{7030A0} \textbf{0.36}}$_{\pm\text{0.04}}$ & 0.03$_{\pm\text{0.02}}$ & 0.07$_{\pm\text{0.03}}$ & 0.56$_{\pm\text{0.05}}$ & {\color[HTML]{008080} \textbf{0.74}}$_{\pm\text{0.07}}$ \\

TabSyn & 0.74$_{\pm\text{0.14}}$ & 0.92$_{\pm\text{0.03}}$ & 0.76$_{\pm\text{0.20}}$ & {\color[HTML]{C65911} \textbf{0.29}}$_{\pm\text{0.11}}$ & {\color[HTML]{C65911} \textbf{0.11}}$_{\pm\text{0.07}}$ & {\color[HTML]{7030A0} \textbf{1.73}}$_{\pm\text{1.91}}$ & {\color[HTML]{C65911} \textbf{0.84}}$_{\pm\text{0.05}}$ & {\color[HTML]{C65911} \textbf{0.71}}$_{\pm\text{0.10}}$ \\

TabDiff & {\color[HTML]{C65911} \textbf{0.85}}$_{\pm\text{0.02}}$ & 0.93$_{\pm\text{0.03}}$ & 0.91$_{\pm\text{0.07}}$ & 0.25$_{\pm\text{0.04}}$ & 0.08$_{\pm\text{0.01}}$ & 0.06$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.87}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.73}}$_{\pm\text{0.02}}$ \\

TabEBM & 0.84$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.03}}$ & 0.23$_{\pm\text{0.01}}$ & 0.09$_{\pm\text{0.03}}$ & 0.07$_{\pm\text{0.03}}$ & 0.59$_{\pm\text{0.03}}$ & 0.45$_{\pm\text{0.03}}$ \\

NRGBoost & 0.81$_{\pm\text{0.05}}$ & 0.91$_{\pm\text{0.03}}$ & 0.74$_{\pm\text{0.22}}$ & 0.21$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.14}}$_{\pm\text{0.11}}$ & 0.22$_{\pm\text{0.25}}$ & 0.78$_{\pm\text{0.02}}$ & 0.17$_{\pm\text{0.02}}$ \\

GReaT & 0.78$_{\pm\text{0.09}}$ & 0.91$_{\pm\text{0.04}}$ & 0.77$_{\pm\text{0.14}}$ & 0.21$_{\pm\text{0.02}}$ & 0.10$_{\pm\text{0.04}}$ & 0.54$_{\pm\text{0.62}}$ & 0.49$_{\pm\text{0.00}}$ & 0.18$_{\pm\text{0.03}}$ \\

    \bottomrule
    
    \end{tabular}
    }
\end{table}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``H16'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|r}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule

SMOTE & {\color[HTML]{C65911} \textbf{0.88}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.95$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.83}}$_{\pm\text{0.00}}$ & 0.05$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.02}}$ & 0.45$_{\pm\text{0.43}}$ \\

BN & {\color[HTML]{7030A0} \textbf{0.89}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.61}}$_{\pm\text{0.01}}$ & 0.03$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & 0.80$_{\pm\text{0.23}}$ & {\color[HTML]{008080} \textbf{0.80}}$_{\pm\text{0.11}}$ \\

TVAE & 0.85$_{\pm\text{0.01}}$ & 0.98$_{\pm\text{0.00}}$ & 0.94$_{\pm\text{0.02}}$ & 0.29$_{\pm\text{0.01}}$ & 0.10$_{\pm\text{0.01}}$ & 0.35$_{\pm\text{0.50}}$ & 0.86$_{\pm\text{0.09}}$ & 0.62$_{\pm\text{0.22}}$ \\

GOGGLE & 0.68$_{\pm\text{0.21}}$ & 0.95$_{\pm\text{0.03}}$ & 0.61$_{\pm\text{0.37}}$ & 0.23$_{\pm\text{0.24}}$ & 0.08$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{6.50}}$_{\pm\text{7.67}}$ & 0.86$_{\pm\text{0.17}}$ & 0.20$_{\pm\text{0.21}}$ \\

CTGAN & 0.81$_{\pm\text{0.02}}$ & 0.97$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.01}}$ & 0.22$_{\pm\text{0.03}}$ & 0.05$_{\pm\text{0.02}}$ & 0.07$_{\pm\text{0.09}}$ & {\color[HTML]{C65911} \textbf{0.87}}$_{\pm\text{0.13}}$ & 0.20$_{\pm\text{0.19}}$ \\

NFlow & 0.83$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.00}}$ & 0.86$_{\pm\text{0.08}}$ & 0.07$_{\pm\text{0.01}}$ & 0.11$_{\pm\text{0.05}}$ & 0.07$_{\pm\text{0.05}}$ & 0.57$_{\pm\text{0.11}}$ & 0.10$_{\pm\text{0.14}}$ \\

ARF & {\color[HTML]{008080} \textbf{0.90}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.00}}$ & 0.94$_{\pm\text{0.00}}$ & 0.19$_{\pm\text{0.01}}$ & 0.06$_{\pm\text{0.03}}$ & 0.00$_{\pm\text{0.00}}$ & 0.74$_{\pm\text{0.20}}$ & 0.70$_{\pm\text{0.16}}$ \\

TabDDPM & 0.83$_{\pm\text{0.06}}$ & 0.96$_{\pm\text{0.02}}$ & 0.89$_{\pm\text{0.07}}$ & {\color[HTML]{C65911} \textbf{0.40}}$_{\pm\text{0.06}}$ & 0.04$_{\pm\text{0.02}}$ & 0.05$_{\pm\text{0.07}}$ & 0.65$_{\pm\text{0.17}}$ & {\color[HTML]{7030A0} \textbf{0.77}}$_{\pm\text{0.20}}$ \\

TabSyn & 0.69$_{\pm\text{0.20}}$ & 0.95$_{\pm\text{0.05}}$ & 0.78$_{\pm\text{0.23}}$ & 0.24$_{\pm\text{0.23}}$ & 0.10$_{\pm\text{0.06}}$ & {\color[HTML]{7030A0} \textbf{3.88}}$_{\pm\text{8.74}}$ & 0.85$_{\pm\text{0.18}}$ & 0.67$_{\pm\text{0.33}}$ \\

TabDiff & 0.85$_{\pm\text{0.04}}$ & 0.96$_{\pm\text{0.02}}$ & 0.89$_{\pm\text{0.07}}$ & 0.24$_{\pm\text{0.23}}$ & {\color[HTML]{008080} \textbf{0.20}}$_{\pm\text{0.17}}$ & 0.13$_{\pm\text{0.12}}$ & {\color[HTML]{7030A0} \textbf{0.87}}$_{\pm\text{0.16}}$ & {\color[HTML]{C65911} \textbf{0.71}}$_{\pm\text{0.28}}$ \\

TabEBM & 0.87$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.02}}$ & 0.26$_{\pm\text{0.21}}$ & {\color[HTML]{7030A0} \textbf{0.16}}$_{\pm\text{0.12}}$ & 0.06$_{\pm\text{0.08}}$ & 0.64$_{\pm\text{0.21}}$ & 0.50$_{\pm\text{0.05}}$ \\

NRGBoost & 0.87$_{\pm\text{0.01}}$ & 0.95$_{\pm\text{0.03}}$ & 0.94$_{\pm\text{0.01}}$ & 0.24$_{\pm\text{0.23}}$ & 0.07$_{\pm\text{0.02}}$ & 0.23$_{\pm\text{0.32}}$ & 0.82$_{\pm\text{0.23}}$ & 0.17$_{\pm\text{0.22}}$ \\

GReaT & 0.77$_{\pm\text{0.12}}$ & 0.95$_{\pm\text{0.03}}$ & 0.88$_{\pm\text{0.08}}$ & 0.25$_{\pm\text{0.22}}$ & {\color[HTML]{C65911} \textbf{0.12}}$_{\pm\text{0.07}}$ & {\color[HTML]{C65911} \textbf{0.72}}$_{\pm\text{0.83}}$ & 0.58$_{\pm\text{0.18}}$ & 0.21$_{\pm\text{0.21}}$ \\

    \bottomrule
    
    \end{tabular}
    }
\end{table}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``Liver'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|r}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule

SMOTE & {\color[HTML]{7030A0} \textbf{0.90}}$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.90}}$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.81}}$_{\pm\text{0.01}}$ & 0.11$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{1.00}}$_{\pm\text{0.05}}$ & 0.43$_{\pm\text{0.29}}$ \\

BN & {\color[HTML]{008080} \textbf{0.91}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.94}}$_{\pm\text{0.02}}$ & 0.54$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.23}}$_{\pm\text{0.05}}$ & 0.01$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.11}}$ & 0.76$_{\pm\text{0.14}}$ \\

TVAE & 0.77$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.05}}$ & 0.47$_{\pm\text{0.03}}$ & 0.18$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.12}}$_{\pm\text{0.05}}$ & 0.97$_{\pm\text{0.07}}$ & 0.72$_{\pm\text{0.13}}$ \\

GOGGLE & 0.65$_{\pm\text{0.20}}$ & 0.90$_{\pm\text{0.04}}$ & 0.77$_{\pm\text{0.09}}$ & 0.37$_{\pm\text{0.19}}$ & 0.18$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.17}}$_{\pm\text{0.12}}$ & 0.94$_{\pm\text{0.13}}$ & 0.28$_{\pm\text{0.21}}$ \\

CTGAN & 0.49$_{\pm\text{0.06}}$ & 0.87$_{\pm\text{0.03}}$ & 0.61$_{\pm\text{0.17}}$ & 0.16$_{\pm\text{0.06}}$ & {\color[HTML]{008080} \textbf{0.29}}$_{\pm\text{0.08}}$ & {\color[HTML]{008080} \textbf{0.37}}$_{\pm\text{0.27}}$ & 0.95$_{\pm\text{0.11}}$ & 0.19$_{\pm\text{0.13}}$ \\

NFlow & 0.88$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.93}}$_{\pm\text{0.04}}$ & 0.47$_{\pm\text{0.05}}$ & 0.14$_{\pm\text{0.02}}$ & 0.02$_{\pm\text{0.01}}$ & 0.86$_{\pm\text{0.10}}$ & 0.37$_{\pm\text{0.25}}$ \\

ARF & {\color[HTML]{C65911} \textbf{0.90}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.01}}$ & 0.88$_{\pm\text{0.05}}$ & 0.48$_{\pm\text{0.04}}$ & 0.18$_{\pm\text{0.05}}$ & 0.01$_{\pm\text{0.01}}$ & 0.93$_{\pm\text{0.13}}$ & {\color[HTML]{008080} \textbf{0.81}}$_{\pm\text{0.08}}$ \\

TabDDPM & 0.84$_{\pm\text{0.01}}$ & 0.93$_{\pm\text{0.02}}$ & 0.88$_{\pm\text{0.06}}$ & 0.54$_{\pm\text{0.02}}$ & 0.13$_{\pm\text{0.04}}$ & 0.06$_{\pm\text{0.05}}$ & 0.87$_{\pm\text{0.10}}$ & 0.77$_{\pm\text{0.14}}$ \\

TabSyn & 0.86$_{\pm\text{0.03}}$ & 0.95$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.07}}$ & {\color[HTML]{C65911} \textbf{0.55}}$_{\pm\text{0.02}}$ & 0.17$_{\pm\text{0.03}}$ & 0.05$_{\pm\text{0.05}}$ & {\color[HTML]{7030A0} \textbf{1.00}}$_{\pm\text{0.05}}$ & {\color[HTML]{C65911} \textbf{0.80}}$_{\pm\text{0.13}}$ \\

TabDiff & 0.86$_{\pm\text{0.03}}$ & 0.96$_{\pm\text{0.02}}$ & 0.87$_{\pm\text{0.06}}$ & 0.49$_{\pm\text{0.09}}$ & {\color[HTML]{C65911} \textbf{0.20}}$_{\pm\text{0.05}}$ & 0.05$_{\pm\text{0.05}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.05}}$ & {\color[HTML]{7030A0} \textbf{0.81}}$_{\pm\text{0.13}}$ \\

TabEBM & 0.86$_{\pm\text{0.03}}$ & 0.94$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.07}}$ & {\color[HTML]{7030A0} \textbf{0.65}}$_{\pm\text{0.10}}$ & 0.13$_{\pm\text{0.04}}$ & 0.06$_{\pm\text{0.05}}$ & 0.93$_{\pm\text{0.05}}$ & 0.61$_{\pm\text{0.05}}$ \\

NRGBoost & 0.85$_{\pm\text{0.02}}$ & 0.91$_{\pm\text{0.03}}$ & 0.88$_{\pm\text{0.07}}$ & 0.52$_{\pm\text{0.05}}$ & 0.15$_{\pm\text{0.03}}$ & 0.06$_{\pm\text{0.05}}$ & 0.98$_{\pm\text{0.06}}$ & 0.37$_{\pm\text{0.23}}$ \\

GReaT & 0.78$_{\pm\text{0.05}}$ & 0.93$_{\pm\text{0.02}}$ & 0.81$_{\pm\text{0.05}}$ & 0.46$_{\pm\text{0.11}}$ & 0.17$_{\pm\text{0.02}}$ & 0.08$_{\pm\text{0.04}}$ & 0.87$_{\pm\text{0.11}}$ & 0.36$_{\pm\text{0.23}}$ \\

    \bottomrule
    
    \end{tabular}
    }
\end{table}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``Sales'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|r}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule

SMOTE & {\color[HTML]{008080} \textbf{0.80}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.96}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.79}}$_{\pm\text{0.00}}$ & 0.03$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.04}}$ & 0.39$_{\pm\text{0.38}}$ \\

BN & {\color[HTML]{7030A0} \textbf{0.79}}$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.00}}$ & 0.94$_{\pm\text{0.00}}$ & 0.29$_{\pm\text{0.00}}$ & 0.22$_{\pm\text{0.02}}$ & 0.01$_{\pm\text{0.00}}$ & 0.58$_{\pm\text{0.28}}$ & 0.59$_{\pm\text{0.24}}$ \\

TVAE & 0.73$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.00}}$ & 0.91$_{\pm\text{0.02}}$ & 0.27$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.25}}$_{\pm\text{0.03}}$ & 0.03$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.12}}$ & {\color[HTML]{C65911} \textbf{0.62}}$_{\pm\text{0.22}}$ \\

GOGGLE & 0.57$_{\pm\text{0.24}}$ & 0.81$_{\pm\text{0.11}}$ & 0.68$_{\pm\text{0.29}}$ & 0.24$_{\pm\text{0.25}}$ & 0.18$_{\pm\text{0.08}}$ & {\color[HTML]{008080} \textbf{12.17}}$_{\pm\text{17.42}}$ & 0.80$_{\pm\text{0.25}}$ & 0.22$_{\pm\text{0.20}}$ \\

CTGAN & 0.71$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.01}}$ & 0.95$_{\pm\text{0.04}}$ & 0.26$_{\pm\text{0.02}}$ & 0.11$_{\pm\text{0.01}}$ & 0.04$_{\pm\text{0.08}}$ & 0.83$_{\pm\text{0.17}}$ & 0.25$_{\pm\text{0.25}}$ \\

NFlow & 0.73$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.11}}$ & 0.24$_{\pm\text{0.02}}$ & 0.17$_{\pm\text{0.05}}$ & 0.07$_{\pm\text{0.06}}$ & 0.43$_{\pm\text{0.19}}$ & 0.14$_{\pm\text{0.20}}$ \\

ARF & 0.75$_{\pm\text{0.04}}$ & 0.89$_{\pm\text{0.02}}$ & 0.85$_{\pm\text{0.09}}$ & {\color[HTML]{7030A0} \textbf{0.38}}$_{\pm\text{0.10}}$ & 0.16$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{1.38}}$_{\pm\text{1.66}}$ & 0.57$_{\pm\text{0.28}}$ & 0.62$_{\pm\text{0.20}}$ \\

TabDDPM & 0.66$_{\pm\text{0.14}}$ & 0.84$_{\pm\text{0.08}}$ & 0.47$_{\pm\text{0.49}}$ & 0.24$_{\pm\text{0.25}}$ & {\color[HTML]{7030A0} \textbf{0.24}}$_{\pm\text{0.12}}$ & {\color[HTML]{7030A0} \textbf{3.40}}$_{\pm\text{6.24}}$ & 0.42$_{\pm\text{0.28}}$ & 0.60$_{\pm\text{0.40}}$ \\

TabSyn & 0.78$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.91}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.03}}$ & 0.34$_{\pm\text{0.14}}$ & 0.16$_{\pm\text{0.04}}$ & 0.02$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.90}}$_{\pm\text{0.10}}$ & {\color[HTML]{7030A0} \textbf{0.78}}$_{\pm\text{0.20}}$ \\

TabDiff & {\color[HTML]{C65911} \textbf{0.78}}$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.91}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.03}}$ & 0.33$_{\pm\text{0.15}}$ & 0.15$_{\pm\text{0.03}}$ & 0.02$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.90}}$_{\pm\text{0.10}}$ & {\color[HTML]{008080} \textbf{0.79}}$_{\pm\text{0.20}}$ \\

TabEBM & 0.77$_{\pm\text{0.03}}$ & 0.89$_{\pm\text{0.02}}$ & 0.91$_{\pm\text{0.09}}$ & 0.31$_{\pm\text{0.19}}$ & 0.13$_{\pm\text{0.03}}$ & 0.64$_{\pm\text{1.37}}$ & 0.66$_{\pm\text{0.12}}$ & 0.50$_{\pm\text{0.03}}$ \\

NRGBoost & 0.70$_{\pm\text{0.09}}$ & 0.84$_{\pm\text{0.07}}$ & 0.56$_{\pm\text{0.40}}$ & 0.27$_{\pm\text{0.21}}$ & {\color[HTML]{C65911} \textbf{0.23}}$_{\pm\text{0.10}}$ & 0.15$_{\pm\text{0.24}}$ & 0.72$_{\pm\text{0.37}}$ & 0.18$_{\pm\text{0.19}}$ \\

GReaT & 0.75$_{\pm\text{0.04}}$ & 0.89$_{\pm\text{0.02}}$ & 0.85$_{\pm\text{0.09}}$ & {\color[HTML]{7030A0} \textbf{0.38}}$_{\pm\text{0.10}}$ & 0.16$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{1.38}}$_{\pm\text{1.66}}$ & 0.51$_{\pm\text{0.25}}$ & 0.27$_{\pm\text{0.25}}$ \\

    \bottomrule
    
    \end{tabular}
    }
\end{table}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``Space'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|r}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule

SMOTE & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.78}}$_{\pm\text{0.01}}$ & 0.08$_{\pm\text{0.04}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.96}}$_{\pm\text{0.04}}$ & 0.42$_{\pm\text{0.41}}$ \\

BN & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.97}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.57}}$_{\pm\text{0.01}}$ & 0.14$_{\pm\text{0.03}}$ & 0.00$_{\pm\text{0.00}}$ & 0.79$_{\pm\text{0.19}}$ & {\color[HTML]{008080} \textbf{0.92}}$_{\pm\text{0.05}}$ \\

TVAE & 0.87$_{\pm\text{0.01}}$ & 0.90$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.02}}$ & 0.11$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.20}}$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.23}}$_{\pm\text{0.18}}$ & 0.75$_{\pm\text{0.15}}$ & 0.40$_{\pm\text{0.36}}$ \\

GOGGLE & 0.72$_{\pm\text{0.21}}$ & 0.88$_{\pm\text{0.08}}$ & 0.72$_{\pm\text{0.24}}$ & 0.21$_{\pm\text{0.22}}$ & 0.14$_{\pm\text{0.04}}$ & {\color[HTML]{008080} \textbf{1.91}}$_{\pm\text{2.37}}$ & 0.82$_{\pm\text{0.21}}$ & 0.15$_{\pm\text{0.22}}$ \\

CTGAN & 0.77$_{\pm\text{0.05}}$ & 0.93$_{\pm\text{0.02}}$ & 0.77$_{\pm\text{0.10}}$ & 0.05$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.20}}$_{\pm\text{0.06}}$ & 0.21$_{\pm\text{0.23}}$ & 0.80$_{\pm\text{0.22}}$ & 0.08$_{\pm\text{0.09}}$ \\

NFlow & 0.89$_{\pm\text{0.03}}$ & 0.89$_{\pm\text{0.02}}$ & 0.91$_{\pm\text{0.05}}$ & 0.09$_{\pm\text{0.02}}$ & 0.15$_{\pm\text{0.03}}$ & 0.04$_{\pm\text{0.04}}$ & 0.57$_{\pm\text{0.09}}$ & 0.11$_{\pm\text{0.12}}$ \\

ARF & {\color[HTML]{C65911} \textbf{0.97}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.01}}$ & 0.32$_{\pm\text{0.01}}$ & 0.10$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & 0.73$_{\pm\text{0.15}}$ & 0.73$_{\pm\text{0.17}}$ \\

TabDDPM & 0.91$_{\pm\text{0.01}}$ & 0.96$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.38}}$_{\pm\text{0.04}}$ & 0.09$_{\pm\text{0.04}}$ & 0.05$_{\pm\text{0.05}}$ & 0.65$_{\pm\text{0.15}}$ & {\color[HTML]{7030A0} \textbf{0.80}}$_{\pm\text{0.22}}$ \\

TabSyn & 0.93$_{\pm\text{0.02}}$ & 0.97$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.03}}$ & 0.35$_{\pm\text{0.07}}$ & 0.15$_{\pm\text{0.03}}$ & 0.04$_{\pm\text{0.05}}$ & {\color[HTML]{7030A0} \textbf{0.89}}$_{\pm\text{0.11}}$ & {\color[HTML]{C65911} \textbf{0.79}}$_{\pm\text{0.22}}$ \\

TabDiff & 0.94$_{\pm\text{0.03}}$ & 0.97$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.03}}$ & 0.34$_{\pm\text{0.08}}$ & 0.13$_{\pm\text{0.02}}$ & 0.04$_{\pm\text{0.05}}$ & {\color[HTML]{C65911} \textbf{0.89}}$_{\pm\text{0.12}}$ & 0.78$_{\pm\text{0.22}}$ \\

TabEBM & 0.94$_{\pm\text{0.02}}$ & 0.95$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.03}}$ & 0.32$_{\pm\text{0.10}}$ & 0.14$_{\pm\text{0.02}}$ & 0.04$_{\pm\text{0.05}}$ & 0.67$_{\pm\text{0.12}}$ & 0.47$_{\pm\text{0.05}}$ \\

NRGBoost & 0.93$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.09}}$ & 0.90$_{\pm\text{0.02}}$ & 0.21$_{\pm\text{0.22}}$ & {\color[HTML]{7030A0} \textbf{0.20}}$_{\pm\text{0.09}}$ & {\color[HTML]{7030A0} \textbf{0.40}}$_{\pm\text{0.40}}$ & 0.84$_{\pm\text{0.19}}$ & 0.16$_{\pm\text{0.21}}$ \\

GReaT & 0.89$_{\pm\text{0.03}}$ & 0.91$_{\pm\text{0.04}}$ & 0.82$_{\pm\text{0.11}}$ & 0.27$_{\pm\text{0.16}}$ & 0.15$_{\pm\text{0.03}}$ & 0.12$_{\pm\text{0.06}}$ & 0.57$_{\pm\text{0.14}}$ & 0.17$_{\pm\text{0.21}}$ \\

    \bottomrule
    
    \end{tabular}
    }
\end{table}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``Superconductivity'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|r}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule

SMOTE & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.45}}$_{\pm\text{0.00}}$ & 0.01$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.03}}$ & 0.41$_{\pm\text{0.42}}$ \\

BN & {\color[HTML]{008080} \textbf{0.96}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.16$_{\pm\text{0.00}}$ & 0.07$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 0.72$_{\pm\text{0.31}}$ & {\color[HTML]{008080} \textbf{0.85}}$_{\pm\text{0.09}}$ \\

TVAE & 0.89$_{\pm\text{0.00}}$ & 0.94$_{\pm\text{0.00}}$ & 0.91$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.35}}$_{\pm\text{0.01}}$ & 0.04$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.16}}$ & 0.42$_{\pm\text{0.34}}$ \\

GOGGLE & 0.86$_{\pm\text{0.14}}$ & 0.94$_{\pm\text{0.04}}$ & 0.82$_{\pm\text{0.15}}$ & {\color[HTML]{C65911} \textbf{0.17}}$_{\pm\text{0.08}}$ & 0.26$_{\pm\text{0.08}}$ & 2.10$_{\pm\text{3.52}}$ & 0.82$_{\pm\text{0.22}}$ & 0.20$_{\pm\text{0.22}}$ \\

CTGAN & 0.86$_{\pm\text{0.02}}$ & 0.95$_{\pm\text{0.00}}$ & 0.85$_{\pm\text{0.04}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.38}}$_{\pm\text{0.02}}$ & 0.17$_{\pm\text{0.20}}$ & 0.76$_{\pm\text{0.24}}$ & 0.05$_{\pm\text{0.05}}$ \\

NFlow & 0.87$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.01}}$ & 0.63$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.50}}$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{4.94}}$_{\pm\text{3.48}}$ & 0.32$_{\pm\text{0.08}}$ & 0.01$_{\pm\text{0.01}}$ \\

ARF & {\color[HTML]{7030A0} \textbf{0.95}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.00}}$ & 0.02$_{\pm\text{0.00}}$ & 0.18$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & 0.64$_{\pm\text{0.26}}$ & 0.54$_{\pm\text{0.27}}$ \\

TabDDPM & 0.66$_{\pm\text{0.28}}$ & 0.90$_{\pm\text{0.06}}$ & 0.45$_{\pm\text{0.48}}$ & 0.12$_{\pm\text{0.12}}$ & 0.14$_{\pm\text{0.10}}$ & {\color[HTML]{C65911} \textbf{2.46}}$_{\pm\text{3.84}}$ & 0.40$_{\pm\text{0.21}}$ & 0.62$_{\pm\text{0.42}}$ \\

TabSyn & 0.91$_{\pm\text{0.03}}$ & 0.97$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.04}}$ & 0.12$_{\pm\text{0.12}}$ & 0.23$_{\pm\text{0.04}}$ & 0.33$_{\pm\text{0.51}}$ & {\color[HTML]{C65911} \textbf{0.85}}$_{\pm\text{0.16}}$ & {\color[HTML]{C65911} \textbf{0.73}}$_{\pm\text{0.28}}$ \\

TabDiff & 0.93$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.02}}$ & 0.93$_{\pm\text{0.03}}$ & 0.13$_{\pm\text{0.11}}$ & 0.24$_{\pm\text{0.01}}$ & 0.33$_{\pm\text{0.51}}$ & {\color[HTML]{7030A0} \textbf{0.85}}$_{\pm\text{0.16}}$ & {\color[HTML]{7030A0} \textbf{0.75}}$_{\pm\text{0.25}}$ \\

TabEBM & 0.92$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.01}}$ & 0.93$_{\pm\text{0.02}}$ & 0.12$_{\pm\text{0.12}}$ & 0.18$_{\pm\text{0.06}}$ & 0.33$_{\pm\text{0.51}}$ & 0.47$_{\pm\text{0.27}}$ & 0.37$_{\pm\text{0.10}}$ \\

NRGBoost & 0.93$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.07}}$ & 0.75$_{\pm\text{0.17}}$ & 0.12$_{\pm\text{0.12}}$ & 0.31$_{\pm\text{0.08}}$ & {\color[HTML]{7030A0} \textbf{4.29}}$_{\pm\text{4.34}}$ & 0.74$_{\pm\text{0.32}}$ & 0.12$_{\pm\text{0.21}}$ \\

GReaT & 0.90$_{\pm\text{0.03}}$ & 0.95$_{\pm\text{0.01}}$ & 0.86$_{\pm\text{0.06}}$ & {\color[HTML]{7030A0} \textbf{0.19}}$_{\pm\text{0.05}}$ & 0.23$_{\pm\text{0.01}}$ & 1.15$_{\pm\text{0.74}}$ & 0.48$_{\pm\text{0.21}}$ & 0.22$_{\pm\text{0.22}}$ \\


    \bottomrule
    
    \end{tabular}
    }
\end{table}

\begin{table}[!ht]
    \centering
    \caption{\textbf{Raw benchmark results of 13 tabular generators on ``Wine'' dataset.} We report the normalised mean $\pm$ std metric values across datasets. We highlight the {\color[HTML]{008080} \textbf{First}}, {\color[HTML]{7030A0} \textbf{Second}} and {\color[HTML]{C65911} \textbf{Third}} best performances for each metric. For visualisation, we abbreviate ``conditional independence'' as ``CI''. SMOTE generally achieves the highest performance in capturing local structure (i.e., local utility or local CI), while diffusion models typically excel at capturing global structure (i.e., global CI or global utility).}
    \resizebox{\textwidth}{!}{
    \begin{tabular}{l|rrrr|rr|r|r}
    
    \toprule
    
    \multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\
    
    & Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & DCR $\uparrow$ & $\delta$-Presence $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$ \\
    
    \midrule
    
    $\mathcal{D}_{\text{ref}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

    \midrule

SMOTE & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.94$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.67}}$_{\pm\text{0.01}}$ & 0.08$_{\pm\text{0.03}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.02}}$ & 0.44$_{\pm\text{0.44}}$ \\

BN & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.00}}$ & 0.93$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.01}}$ & 0.18$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.22}}$_{\pm\text{0.02}}$ & 0.01$_{\pm\text{0.00}}$ & 0.78$_{\pm\text{0.11}}$ & 0.49$_{\pm\text{0.30}}$ \\

TVAE & 0.89$_{\pm\text{0.01}}$ & 0.95$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.05}}$ & 0.18$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.23}}$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.07}}$_{\pm\text{0.10}}$ & 0.88$_{\pm\text{0.07}}$ & 0.48$_{\pm\text{0.31}}$ \\

GOGGLE & 0.72$_{\pm\text{0.23}}$ & 0.92$_{\pm\text{0.04}}$ & 0.63$_{\pm\text{0.32}}$ & 0.18$_{\pm\text{0.18}}$ & {\color[HTML]{008080} \textbf{0.26}}$_{\pm\text{0.14}}$ & {\color[HTML]{008080} \textbf{1.49}}$_{\pm\text{1.82}}$ & 0.87$_{\pm\text{0.17}}$ & 0.12$_{\pm\text{0.19}}$ \\

CTGAN & 0.88$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.00}}$ & 0.95$_{\pm\text{0.01}}$ & 0.16$_{\pm\text{0.02}}$ & 0.13$_{\pm\text{0.04}}$ & 0.03$_{\pm\text{0.05}}$ & 0.92$_{\pm\text{0.08}}$ & 0.17$_{\pm\text{0.17}}$ \\

NFlow & 0.89$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.00}}$ & 0.92$_{\pm\text{0.04}}$ & 0.10$_{\pm\text{0.02}}$ & 0.16$_{\pm\text{0.05}}$ & 0.04$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.08}}$ & 0.08$_{\pm\text{0.12}}$ \\

ARF & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.01}}$ & 0.22$_{\pm\text{0.02}}$ & 0.17$_{\pm\text{0.03}}$ & 0.00$_{\pm\text{0.00}}$ & 0.81$_{\pm\text{0.13}}$ & 0.66$_{\pm\text{0.21}}$ \\

TabDDPM & 0.93$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.01}}$ & 0.93$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.29}}$_{\pm\text{0.07}}$ & 0.09$_{\pm\text{0.05}}$ & 0.02$_{\pm\text{0.01}}$ & 0.76$_{\pm\text{0.12}}$ & {\color[HTML]{C65911} \textbf{0.75}}$_{\pm\text{0.25}}$ \\

TabSyn & 0.93$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.01}}$ & 0.95$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.28}}$_{\pm\text{0.09}}$ & 0.16$_{\pm\text{0.03}}$ & 0.01$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.93}}$_{\pm\text{0.07}}$ & {\color[HTML]{7030A0} \textbf{0.76}}$_{\pm\text{0.24}}$ \\

TabDiff & 0.94$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.03}}$ & 0.27$_{\pm\text{0.09}}$ & 0.16$_{\pm\text{0.04}}$ & 0.01$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.93}}$_{\pm\text{0.08}}$ & {\color[HTML]{008080} \textbf{0.76}}$_{\pm\text{0.24}}$ \\

TabEBM & 0.94$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.00}}$ & 0.95$_{\pm\text{0.02}}$ & 0.26$_{\pm\text{0.10}}$ & 0.17$_{\pm\text{0.05}}$ & 0.01$_{\pm\text{0.02}}$ & 0.80$_{\pm\text{0.07}}$ & 0.45$_{\pm\text{0.03}}$ \\

NRGBoost & 0.94$_{\pm\text{0.00}}$ & 0.93$_{\pm\text{0.04}}$ & 0.91$_{\pm\text{0.02}}$ & 0.20$_{\pm\text{0.17}}$ & 0.13$_{\pm\text{0.02}}$ & 0.02$_{\pm\text{0.01}}$ & 0.90$_{\pm\text{0.11}}$ & 0.14$_{\pm\text{0.18}}$ \\

GReaT & 0.86$_{\pm\text{0.08}}$ & 0.92$_{\pm\text{0.04}}$ & 0.71$_{\pm\text{0.23}}$ & 0.21$_{\pm\text{0.15}}$ & 0.19$_{\pm\text{0.07}}$ & {\color[HTML]{7030A0} \textbf{0.36}}$_{\pm\text{0.45}}$ & 0.71$_{\pm\text{0.12}}$ & 0.13$_{\pm\text{0.18}}$ \\

    \bottomrule
    
    \end{tabular}
    }
\end{table}


